Muller's ratchet in a near-critical regime: tournament versus fitness proportional selection

Muller's ratchet, in its prototype version, models a haploid, asexual population whose size~$N$ is constant over the generations. Slightly deleterious mutations are acquired along the lineages at a constant rate, and individuals carrying less mutations have a selective advantage. The classical variant considers {\it fitness proportional} selection, but other fitness schemes are conceivable as well. Inspired by the work of Etheridge et al. ([EPW09]) we propose a parameter scaling which fits well to the ``near-critical'' regime that was in the focus of [EPW09] (and in which the mutation-selection ratio diverges logarithmically as $N\to \infty$). Using a Moran model, we investigate the``rule of thumb'' given in [EPW09] for the click rate of the ``classical ratchet'' by putting it into the context of new results on the long-time evolution of the size of the best class of the ratchet with (binary) tournament selection, which (other than that of the classical ratchet) follows an autonomous dynamics up to the time of its extinction. In [GSW23] it was discovered that the tournament ratchet has a hierarchy of dual processes which can be constructed on top of an Ancestral Selection graph with a Poisson decoration. For a regime in which the mutation/selection-ratio remains bounded away from 1, this was used in [GSW23] to reveal the asymptotics of the click rates as well as that of the type frequency profile between clicks. We will describe how these ideas can be extended to the near-critical regime in which the mutation-selection ratio of the tournament ratchet converges to 1 as $N\to \infty$.

==> tikz/0_REVBrealandfancy_y0_beta_0.5_delta_0.1_N_100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.6,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{X}_\text{0}\text{/}\pi{}_\text{0}$},
xlabel={\scalebox{1.5}{$y/\mathfrak{a} $}},
ymin=0,
ymax=6000,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\beta\text{=0.5; }\delta\text{=0.1; N=100; clicks = 100}$},
title={\scalebox{2.5}{$\beta=0.5$, $\delta = 0.1$}},
legend style={at={(0.305,0.81)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0158489319246111	1.44393061191426\\
0.0316978638492223	1.88680382724036\\
0.0475467957738334	2.06875551011879\\
0.0633957276984445	2.35983286806964\\
0.0792446596230557	2.68118249443127\\
0.0950935915476668	3.00280355311465\\
0.110942523472278	3.54943770473008\\
0.126791455396889	4.23491345364018\\
0.1426403873215	4.98688937630039\\
0.158489319246111	6.0675045342464\\
0.174338251170722	7.2046357167582\\
0.190187183095334	8.70354200219037\\
0.206036115019945	10.1809204436035\\
0.221885046944556	12.0721663357143\\
0.237733978869167	14.3450520324137\\
0.253582910793778	16.6976836022758\\
0.269431842718389	20.1594858982461\\
0.285280774643	24.1304863441025\\
0.301129706567612	28.4993383173319\\
0.316978638492223	33.7554352920176\\
0.332827570416834	40.029262894456\\
0.348676502341445	47.8198482916248\\
0.364525434266056	56.6155155664787\\
0.380374366190667	67.6924833252514\\
0.396223298115278	79.5502138991922\\
0.412072230039889	93.94520388818\\
0.427921161964501	110.834991861532\\
0.443770093889112	131.119072418513\\
0.459619025813723	154.247788679505\\
0.475467957738334	181.772123653416\\
0.491316889662945	213.569993546791\\
0.507165821587556	250.707830941359\\
0.523014753512167	293.248930905543\\
0.538863685436779	342.830252385274\\
0.55471261736139	398.649336861233\\
0.570561549286001	464.224293364433\\
0.586410481210612	536.612842992285\\
0.602259413135223	618.006883844272\\
0.618108345059834	709.840014804937\\
0.633957276984445	815.345422624913\\
0.649806208909056	931.902763255531\\
0.665655140833668	1062.6512832831\\
0.681504072758279	1204.32605270552\\
0.69735300468289	1360.22672515077\\
0.713201936607501	1533.98881802355\\
0.729050868532112	1719.00155136058\\
0.744899800456723	1919.47383789024\\
0.760748732381334	2132.85002368821\\
0.776597664305946	2361.39458835058\\
0.792446596230557	2599.88637664171\\
0.808295528155168	2846.71174365461\\
0.824144460079779	3101.10224770514\\
0.83999339200439	3358.28641827924\\
0.855842323929001	3620.86179208033\\
0.871691255853612	3876.57894724188\\
0.887540187778224	4127.54196358316\\
0.903389119702835	4366.17868235957\\
0.919238051627446	4588.28458651609\\
0.935086983552057	4787.82251478007\\
0.950935915476668	4957.26445710485\\
0.966784847401279	5097.77976803413\\
0.98263377932589	5197.67084953807\\
0.998482711250501	5259.95149656953\\
1.01433164317511	5275.89954796176\\
1.03018057509972	5245.62291262198\\
1.04602950702433	5163.22565468438\\
1.06187843894895	5028.38156728202\\
1.07772737087356	4846.9201184197\\
1.09357630279817	4623.45542017626\\
1.10942523472278	4358.48576638213\\
1.12527416664739	4058.92526596348\\
1.141123098572	3729.77366156242\\
1.15697203049661	3375.02419401664\\
1.17282096242122	3012.28591440091\\
1.18866989434584	2646.7792972617\\
1.20451882627045	2288.0915365692\\
1.22036775819506	1943.35235855689\\
1.23621669011967	1620.21457121946\\
1.25206562204428	1323.92634244662\\
1.26791455396889	1059.15132476921\\
1.2837634858935	828.521447508194\\
1.29961241781811	631.611098013552\\
1.31546134974272	467.732628923971\\
1.33131028166734	337.75516160173\\
1.34715921359195	235.696521534381\\
1.36300814551656	158.28669763501\\
1.37885707744117	102.479302534453\\
1.39470600936578	63.5578364712349\\
1.41055494129039	37.8331673948176\\
1.426403873215	21.0716247900657\\
1.44225280513961	11.2435465217242\\
1.45810173706422	5.69934375016484\\
1.47395066898884	2.52156866274425\\
1.48979960091345	1.01208891828312\\
1.50564853283806	0.436717278049327\\
1.52149746476267	0.1388892347808\\
1.53734639668728	0.0170384582388215\\
1.55319532861189	0.00471944150049239\\
1.5690442605365	0.000443787295371294\\
1.58489319246111	0\\
};
\addlegendentry{\scalebox{1.5}{emp. occup.}}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1.66666666666667\\
0.0158489319246111	1.91831321589914\\
0.0316978638492223	2.21657427561478\\
0.0475467957738334	2.57070403329214\\
0.0633957276984445	2.99181232869656\\
0.0792446596230557	3.49322630388152\\
0.0950935915476668	4.09091796080858\\
0.110942523472278	4.80400820468433\\
0.126791455396889	5.65535923927991\\
0.1426403873215	6.67226850762007\\
0.158489319246111	7.88727869801023\\
0.174338251170722	9.33911960663974\\
0.190187183095334	11.0737987905822\\
0.206036115019945	13.1458588632676\\
0.221885046944556	15.6198198566202\\
0.237733978869167	18.571825148069\\
0.253582910793778	22.0915088405076\\
0.269431842718389	26.284100965449\\
0.285280774643	31.2727841903203\\
0.301129706567612	37.2013115447988\\
0.316978638492223	44.2368886922076\\
0.332827570416834	52.573316076842\\
0.348676502341445	62.4343754632579\\
0.364525434266056	74.0774315177401\\
0.380374366190667	87.7972017346035\\
0.396223298115278	103.929626776126\\
0.412072230039889	122.855747830999\\
0.427921161964501	145.005467663705\\
0.443770093889112	170.861037548412\\
0.459619025813723	200.960073405491\\
0.475467957738334	235.897861642161\\
0.491316889662945	276.328669290321\\
0.507165821587556	322.965725373222\\
0.523014753512167	376.579492945855\\
0.538863685436779	437.993806553194\\
0.55471261736139	508.079411315549\\
0.570561549286001	587.744411687979\\
0.586410481210612	677.92112520663\\
0.602259413135223	779.548845097775\\
0.618108345059834	893.552052055286\\
0.633957276984445	1020.81368685103\\
0.649806208909056	1162.14320895255\\
0.665655140833668	1318.23932889597\\
0.681504072758279	1489.64751977436\\
0.69735300468289	1676.71269010211\\
0.713201936607501	1879.52773807851\\
0.729050868532112	2097.87910372452\\
0.744899800456723	2331.19088341295\\
0.760748732381334	2578.46955778016\\
0.776597664305946	2838.25188856693\\
0.792446596230557	3108.55903428076\\
0.808295528155168	3386.86038202206\\
0.824144460079779	3670.05094854673\\
0.83999339200439	3954.44641576091\\
0.855842323929001	4235.79987756137\\
0.871691255853612	4509.34412793246\\
0.887540187778224	4769.8627594243\\
0.903389119702835	5011.79242088052\\
0.919238051627446	5229.35727457235\\
0.935086983552057	5416.7349916038\\
0.950935915476668	5568.25155965717\\
0.966784847401279	5678.59981878706\\
0.98263377932589	5743.07410561976\\
0.998482711250501	5757.81083972854\\
1.01433164317511	5720.02254087594\\
1.03018057509972	5628.21087362065\\
1.04602950702433	5482.34315087936\\
1.06187843894895	5283.9765644056\\
1.07772737087356	5036.31549054996\\
1.09357630279817	4744.18971897923\\
1.10942523472278	4413.94543793184\\
1.12527416664739	4053.24620515435\\
1.141123098572	3670.78768797946\\
1.15697203049661	3275.93722970783\\
1.17282096242122	2878.31667230089\\
1.18866989434584	2487.35357171648\\
1.20451882627045	2111.83113752092\\
1.22036775819506	1759.47008593878\\
1.23621669011967	1436.57542604688\\
1.25206562204428	1147.777580277\\
1.26791455396889	895.890137413822\\
1.2837634858935	681.896385703219\\
1.29961241781811	505.029710621399\\
1.31546134974272	363.120012976258\\
1.33131028166734	252.78613446111\\
1.34715921359195	169.860552394631\\
1.36300814551656	109.782552572187\\
1.37885707744117	67.9676895507791\\
1.39470600936578	40.1190681210923\\
1.41055494129039	22.4559198512668\\
1.426403873215	11.8479033317196\\
};
%\addlegendentry{$\text{G}_{\text{Fancy}}\text{(b,n)}$}
\addlegendentry{\scalebox{1.5}{$G(\mathfrak b ,n)$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.66666666666667\\
0.0158489319246111	1.91831321589914\\
0.0316978638492223	2.21657427561478\\
0.0475467957738334	2.57070403329214\\
0.0633957276984445	2.99181232869656\\
0.0792446596230557	3.49322630388152\\
0.0950935915476668	4.09091796080858\\
0.110942523472278	4.80400820468433\\
0.126791455396889	5.65535923927991\\
0.1426403873215	6.67226850762007\\
0.158489319246111	7.88727869801023\\
0.174338251170722	9.33911960663974\\
0.190187183095334	11.0737987905822\\
0.206036115019945	13.1458588632676\\
0.221885046944556	15.6198198566202\\
0.237733978869167	18.571825148069\\
0.253582910793778	22.0915088405076\\
0.269431842718389	26.284100965449\\
0.285280774643	31.2727841903203\\
0.301129706567612	37.2013115447988\\
0.316978638492223	44.2368886922076\\
0.332827570416834	52.573316076842\\
0.348676502341445	62.4343754632579\\
0.364525434266056	74.0774315177401\\
0.380374366190667	87.7972017346035\\
0.396223298115278	103.929626776126\\
0.412072230039889	122.855747830999\\
0.427921161964501	145.005467663705\\
0.443770093889112	170.861037548412\\
0.459619025813723	200.960073405491\\
0.475467957738334	235.897861642161\\
0.491316889662945	276.328669290321\\
0.507165821587556	322.965725373222\\
0.523014753512167	376.579492945855\\
0.538863685436779	437.993806553194\\
0.55471261736139	508.079411315549\\
0.570561549286001	587.744411687979\\
0.586410481210612	677.92112520663\\
0.602259413135223	779.548845097775\\
0.618108345059834	893.552052055286\\
0.633957276984445	1020.81368685103\\
0.649806208909056	1162.14320895255\\
0.665655140833668	1318.23932889597\\
0.681504072758279	1489.64751977436\\
0.69735300468289	1676.71269010211\\
0.713201936607501	1879.52773807851\\
0.729050868532112	2097.87910372452\\
0.744899800456723	2331.19088341295\\
0.760748732381334	2578.46955778016\\
0.776597664305946	2838.25188856693\\
0.792446596230557	3108.55903428076\\
0.808295528155168	3386.86038202206\\
0.824144460079779	3670.05094854673\\
0.83999339200439	3954.44641576091\\
0.855842323929001	4235.79987756137\\
0.871691255853612	4509.34412793246\\
0.887540187778224	4769.8627594243\\
0.903389119702835	5011.79242088052\\
0.919238051627446	5229.35727457235\\
0.935086983552057	5416.7349916038\\
0.950935915476668	5568.25155965717\\
0.966784847401279	5678.59981878706\\
0.98263377932589	5743.07410561976\\
0.998482711250501	5757.81083972854\\
1.01433164317511	5720.02254087594\\
1.03018057509972	5628.21087362065\\
1.04602950702433	5482.29048891107\\
1.06187843894895	5283.87408179707\\
1.07772737087356	5036.16703050097\\
1.09357630279817	4744.0000467624\\
1.10942523472278	4413.72011776053\\
1.12527416664739	4052.99143685394\\
1.141123098572	3670.51010956936\\
1.15697203049661	3275.64369487282\\
1.17282096242122	2878.01401422061\\
1.18866989434584	2487.04836654219\\
1.20451882627045	2111.52948166998\\
1.22036775819506	1759.17740111469\\
1.23621669011967	1436.29630437572\\
1.25206562204428	1147.51567920371\\
1.26791455396889	895.648130196036\\
1.2837634858935	681.675968800957\\
1.29961241781811	504.866464288526\\
1.31546134974272	363.002637682756\\
1.33131028166734	252.704423606116\\
1.34715921359195	169.805646491681\\
1.36300814551656	109.747066344854\\
1.37885707744117	67.9457196035866\\
1.39470600936578	40.1060999914728\\
1.41055494129039	22.4486611762029\\
1.426403873215	11.8440736030315\\
};
%\addlegendentry{$\text{G}_{\text{Fancy}}\text{(a,n)}$}
\addlegendentry{\scalebox{1.5}{$G(\mathfrak a ,n)$}}
\end{axis}
\end{tikzpicture}%


==> tikz/0_REVBrealandfancy_y0_beta_0.7_delta_0.2_N_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
%xlabel={$\text{X}_\text{0}\text{/}\pi{}_\text{0}$},
xlabel={\scalebox{1.5}{$y/\mathfrak{a}$}},
ymin=0,
ymax=4,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\beta\text{=0.7; }\delta\text{=0.2; N=500; clicks = 10000}$},
title={\scalebox{2.5}{$\beta=0.7$, $\delta = 0.2$}},
legend style={at={(0.305,0.19)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.00693144843155147	1.92752322768907\\
0.0138628968631029	1.93980574197551\\
0.0207943452946544	1.99186403037374\\
0.0277257937262059	1.98841163899927\\
0.0346572421577573	1.99041877351522\\
0.0415886905893088	2.01523466877978\\
0.0485201390208603	2.0364854686522\\
0.0554515874524117	2.06316163334651\\
0.0623830358839632	2.07347376648437\\
0.0693144843155147	2.08333883992118\\
0.0762459327470661	2.08995648609141\\
0.0831773811786176	2.09340558950351\\
0.090108829610169	2.1081680814431\\
0.0970402780417205	2.11935875118237\\
0.103971726473272	2.13072587260185\\
0.110903174904823	2.14863550810644\\
0.117834623336375	2.17210203059938\\
0.124766071767926	2.18654788179312\\
0.131697520199478	2.19920189933126\\
0.138628968631029	2.2149685511389\\
0.145560417062581	2.21985033079616\\
0.152491865494132	2.23618402646356\\
0.159423313925684	2.24575678521439\\
0.166354762357235	2.25152479102091\\
0.173286210788787	2.26975366128803\\
0.180217659220338	2.28178150355621\\
0.18714910765189	2.30328820072891\\
0.194080556083441	2.3148438611868\\
0.201012004514992	2.33435053032217\\
0.207943452946544	2.35540955819172\\
0.214874901378095	2.3624802900764\\
0.221806349809647	2.37830291169492\\
0.228737798241198	2.39244352432397\\
0.23566924667275	2.40260257405138\\
0.242600695104301	2.41560860149809\\
0.249532143535853	2.42812373168104\\
0.256463591967404	2.44884654543567\\
0.263395040398956	2.46155727849235\\
0.270326488830507	2.48545998297725\\
0.277257937262059	2.50068833962198\\
0.28418938569361	2.50696763424294\\
0.291120834125162	2.52854816776417\\
0.298052282556713	2.5478387134855\\
0.304983730988264	2.56382487323568\\
0.311915179419816	2.57171095540046\\
0.318846627851367	2.58237736108321\\
0.325778076282919	2.59711139021628\\
0.33270952471447	2.62107844754554\\
0.339640973146022	2.63017365378138\\
0.346572421577573	2.63847882739249\\
0.353503870009125	2.64568839779347\\
0.360435318440676	2.65997848003164\\
0.367366766872228	2.67442693094506\\
0.374298215303779	2.6908053348178\\
0.381229663735331	2.70484707657448\\
0.388161112166882	2.71821319935742\\
0.395092560598434	2.73398576627088\\
0.402024009029985	2.7539115085184\\
0.408955457461536	2.76848839225351\\
0.415886905893088	2.78447611965166\\
0.422818354324639	2.80702747502211\\
0.429749802756191	2.81986745313274\\
0.436681251187742	2.83413944568956\\
0.443612699619294	2.84286804357889\\
0.450544148050845	2.85675540463812\\
0.457475596482397	2.86819424157786\\
0.464407044913948	2.87949043850482\\
0.4713384933455	2.88552533087056\\
0.478269941777051	2.8941903757126\\
0.485201390208603	2.9056778279034\\
0.492132838640154	2.91818637447266\\
0.499064287071705	2.92603328192901\\
0.505995735503257	2.94029614958531\\
0.512927183934808	2.94701931709779\\
0.51985863236636	2.96091603782828\\
0.526790080797911	2.97723006893814\\
0.533721529229463	2.99041494162957\\
0.540652977661014	2.9985794670874\\
0.547584426092566	3.01495091496891\\
0.554515874524117	3.02813322505977\\
0.561447322955669	3.03418795733981\\
0.56837877138722	3.04245483106754\\
0.575310219818772	3.04990503061115\\
0.582241668250323	3.05646106490452\\
0.589173116681875	3.06537229423965\\
0.596104565113426	3.07823424564697\\
0.603036013544977	3.08730195131287\\
0.609967461976529	3.09946021352529\\
0.61689891040808	3.11095150226521\\
0.623830358839632	3.11302510070282\\
0.630761807271183	3.12717870907907\\
0.637693255702735	3.13642046111844\\
0.644624704134286	3.14310836203995\\
0.651556152565838	3.15510140171466\\
0.658487600997389	3.16517460352259\\
0.665419049428941	3.1715542486542\\
0.672350497860492	3.18484320961557\\
0.679281946292044	3.19244671249577\\
0.686213394723595	3.19771256425656\\
0.693144843155146	3.20346288476238\\
0.700076291586698	3.21938371567517\\
0.707007740018249	3.22817460173733\\
0.713939188449801	3.23589098190356\\
0.720870636881352	3.24510944480183\\
0.727802085312904	3.24649626638345\\
0.734733533744455	3.25733560248139\\
0.741664982176007	3.2650804915625\\
0.748596430607558	3.26955523696931\\
0.75552787903911	3.27001763134362\\
0.762459327470661	3.27729087983885\\
0.769390775902213	3.28234200348207\\
0.776322224333764	3.29103158161695\\
0.783253672765316	3.29650852078838\\
0.790185121196867	3.30608538519524\\
0.797116569628418	3.31407869801819\\
0.80404801805997	3.32320103031264\\
0.810979466491521	3.32559152319354\\
0.817910914923073	3.33098046188726\\
0.824842363354624	3.334836103934\\
0.831773811786176	3.34487211020402\\
0.838705260217727	3.35219398184978\\
0.845636708649279	3.3615880034214\\
0.85256815708083	3.3619799408072\\
0.859499605512382	3.36601168017277\\
0.866431053943933	3.37065245424808\\
0.873362502375485	3.37015196803444\\
0.880293950807036	3.36778416856794\\
0.887225399238588	3.37481719517238\\
0.894156847670139	3.37832445547505\\
0.90108829610169	3.38125432191155\\
0.908019744533242	3.38194735768994\\
0.914951192964793	3.37891766974866\\
0.921882641396345	3.37952953232487\\
0.928814089827896	3.38669650901032\\
0.935745538259448	3.38632759761261\\
0.942676986690999	3.38580556036583\\
0.949608435122551	3.386818707139\\
0.956539883554102	3.38522756222221\\
0.963471331985654	3.38859214401074\\
0.970402780417205	3.38884409956396\\
0.977334228848757	3.38730691487935\\
0.984265677280308	3.37943604712042\\
0.991197125711859	3.38881268235883\\
0.998128574143411	3.38921669295634\\
1.00506002257496	3.38480535475731\\
1.01199147100651	3.38507274392702\\
1.01892291943807	3.38050099788879\\
1.02585436786962	3.37720179886756\\
1.03278581630117	3.37397020967059\\
1.03971726473272	3.36443847037454\\
1.04664871316427	3.37190233049442\\
1.05358016159582	3.37229496490943\\
1.06051161002737	3.36760119483591\\
1.06744305845893	3.36401807474689\\
1.07437450689048	3.36026055133925\\
1.08130595532203	3.36278325239798\\
1.08823740375358	3.36038023384875\\
1.09516885218513	3.34899963032087\\
1.10210030061668	3.34402777301052\\
1.10903174904823	3.3380300665089\\
1.11596319747979	3.33393600474208\\
1.12289464591134	3.32582915591863\\
1.12982609434289	3.31269180130749\\
1.13675754277444	3.30950172027259\\
1.14368899120599	3.30322209074787\\
1.15062043963754	3.2885599453976\\
1.15755188806909	3.28131171067972\\
1.16448333650065	3.27400719495864\\
1.1714147849322	3.27078022330809\\
1.17834623336375	3.26456957364766\\
1.1852776817953	3.26182373075823\\
1.19220913022685	3.25048688469452\\
1.1991405786584	3.24722323874565\\
1.20607202708995	3.23963202667191\\
1.21300347552151	3.23250257136626\\
1.21993492395306	3.21762017062266\\
1.22686637238461	3.20524594501967\\
1.23379782081616	3.19646382700894\\
1.24072926924771	3.18408230123533\\
1.24766071767926	3.16968001383475\\
1.25459216611082	3.15994474887408\\
1.26152361454237	3.15133118962695\\
1.26845506297392	3.14139754671458\\
1.27538651140547	3.13294215177022\\
1.28231795983702	3.11516871261445\\
1.28924940826857	3.10285914745305\\
1.29618085670012	3.08929979541741\\
1.30311230513168	3.07321252224892\\
1.31004375356323	3.05556492190943\\
1.31697520199478	3.04379628470789\\
1.32390665042633	3.02644699921478\\
1.33083809885788	3.00978813833796\\
1.33776954728943	2.99229918082238\\
1.34470099572098	2.97986186500484\\
1.35163244415254	2.96507080087716\\
1.35856389258409	2.95269354452798\\
1.36549534101564	2.9392254926486\\
1.37242678944719	2.92043179497408\\
1.37935823787874	2.90607188117196\\
1.38628968631029	2.88848046156846\\
1.39322113474184	2.87253424142596\\
1.4001525831734	2.85452309790281\\
1.40708403160495	2.83501312476519\\
1.4140154800365	2.81601629028964\\
1.42094692846805	2.79571187848888\\
1.4278783768996	2.77436093524742\\
1.43480982533115	2.75800837485158\\
1.4417412737627	2.73357107858471\\
1.44867272219426	2.71610039921088\\
1.45560417062581	2.70569588909723\\
1.46253561905736	2.68282469818695\\
1.46946706748891	2.66109212964485\\
1.47639851592046	2.64321389318958\\
1.48332996435201	2.62696599409339\\
1.49026141278356	2.60476366396888\\
1.49719286121512	2.58244163277453\\
1.50412430964667	2.56691475988474\\
1.51105575807822	2.54598459928937\\
1.51798720650977	2.52672015889029\\
1.52491865494132	2.51007873123622\\
1.53185010337287	2.48778988658834\\
1.53878155180443	2.47087189359315\\
1.54571300023598	2.44775625317272\\
1.55264444866753	2.42878065493779\\
1.55957589709908	2.4022110996142\\
1.56650734553063	2.37644935448742\\
1.57343879396218	2.35090343703701\\
1.58037024239373	2.33041816060269\\
1.58730169082529	2.30515524295497\\
1.59423313925684	2.2848762208375\\
1.60116458768839	2.26376537170036\\
1.60809603611994	2.23957933148341\\
1.61502748455149	2.21548697148883\\
1.62195893298304	2.19325187147505\\
1.62889038141459	2.16982206145188\\
1.63582182984615	2.14427093370896\\
1.6427532782777	2.12110396416593\\
1.64968472670925	2.10067650677158\\
1.6566161751408	2.07355455827276\\
1.66354762357235	2.046758297838\\
1.6704790720039	2.02496168471744\\
1.67741052043545	1.99685485228795\\
1.68434196886701	1.97132839805561\\
1.69127341729856	1.95102643520492\\
1.69820486573011	1.92859051269381\\
1.70513631416166	1.91015592249984\\
1.71206776259321	1.88381664394271\\
1.71899921102476	1.86463647919405\\
1.72593065945631	1.84178289898929\\
1.73286210788787	1.81567152954331\\
1.73979355631942	1.7901995012631\\
1.74672500475097	1.76422670093812\\
1.75365645318252	1.73933178510801\\
1.76058790161407	1.71806111157414\\
1.76751935004562	1.69508403208754\\
1.77445079847718	1.67239475486809\\
1.78138224690873	1.64828520741429\\
1.78831369534028	1.62716388278064\\
1.79524514377183	1.60279712285985\\
1.80217659220338	1.57625459391293\\
1.80910804063493	1.54909387861146\\
1.81603948906648	1.5281997149615\\
1.82297093749804	1.50751895036654\\
1.82990238592959	1.48181535717741\\
1.83683383436114	1.45768392799407\\
1.84376528279269	1.43452064946826\\
1.85069673122424	1.41008474466811\\
1.85762817965579	1.38241328803775\\
1.86455962808734	1.36117477877873\\
1.8714910765189	1.33894051213213\\
1.87842252495045	1.31695349129332\\
1.885353973382	1.29569541447625\\
1.89228542181355	1.27326571720027\\
1.8992168702451	1.25102684851619\\
1.90614831867665	1.22787190131005\\
1.9130797671082	1.20917415516654\\
1.92001121553976	1.18496845857261\\
1.92694266397131	1.16295619661684\\
1.93387411240286	1.14095958253155\\
1.94080556083441	1.11981096393956\\
1.94773700926596	1.09913222275039\\
1.95466845769751	1.07978057497851\\
1.96159990612906	1.05902333881384\\
1.96853135456062	1.04032581771969\\
1.97546280299217	1.01874215526437\\
1.98239425142372	0.997933966741471\\
1.98932569985527	0.97893964716156\\
1.99625714828682	0.958612665104129\\
2.00318859671837	0.938466887678911\\
2.01012004514992	0.918172905942357\\
2.01705149358148	0.898738467368636\\
2.02398294201303	0.878356503615128\\
2.03091439044458	0.858694505707584\\
2.03784583887613	0.840919288890858\\
2.04477728730768	0.821122809894322\\
2.05170873573923	0.799449274871337\\
2.05864018417078	0.783781382949405\\
2.06557163260234	0.765127650036959\\
2.07250308103389	0.74829427003432\\
2.07943452946544	0.730451370259371\\
2.08636597789699	0.712766345998059\\
2.09329742632854	0.694803984203725\\
2.10022887476009	0.677300488440557\\
2.10716032319165	0.660510993515985\\
2.1140917716232	0.644679815837707\\
2.12102322005475	0.627937353919341\\
2.1279546684863	0.608095275395045\\
2.13488611691785	0.59290782909195\\
2.1418175653494	0.578197235796011\\
2.14874901378095	0.563084261260442\\
2.15568046221251	0.54801407142769\\
2.16261191064406	0.532349007959712\\
2.16954335907561	0.517637178677452\\
2.17647480750716	0.5039680269667\\
2.18340625593871	0.491428074248479\\
2.19033770437026	0.47643174603819\\
2.19726915280181	0.461014797438636\\
2.20420060123337	0.447062320293416\\
2.21113204966492	0.434854598554751\\
2.21806349809647	0.421078458366333\\
2.22499494652802	0.409894430305292\\
2.23192639495957	0.397960392628249\\
2.23885784339112	0.384683291839907\\
2.24578929182267	0.374696810679157\\
2.25272074025423	0.361936882818476\\
2.25965218868578	0.352259010436898\\
2.26658363711733	0.342890308631078\\
2.27351508554888	0.33118722926277\\
2.28044653398043	0.320677764869381\\
2.28737798241198	0.311695933427055\\
2.29430943084353	0.301600412748064\\
2.30124087927509	0.29060372257284\\
2.30817232770664	0.281630389065568\\
2.31510377613819	0.271589113065253\\
2.32203522456974	0.262398286484619\\
2.32896667300129	0.253192428028509\\
2.33589812143284	0.243527158715211\\
2.3428295698644	0.234406456191981\\
2.34976101829595	0.227001004979709\\
2.3566924667275	0.219302717221578\\
2.36362391515905	0.211234618556004\\
2.3705553635906	0.2029116064096\\
2.37748681202215	0.196568875057773\\
2.3844182604537	0.190346382863414\\
2.39134970888526	0.182971646141893\\
2.39828115731681	0.17498939656276\\
2.40521260574836	0.167980138027838\\
2.41214405417991	0.16062255190372\\
2.41907550261146	0.154586380685345\\
2.42600695104301	0.148801821947696\\
2.43293839947456	0.143550200273718\\
2.43986984790612	0.138453706478973\\
2.44680129633767	0.132270876282462\\
2.45373274476922	0.126269679867925\\
2.46066419320077	0.121035740711832\\
2.46759564163232	0.115443389234624\\
2.47452709006387	0.111006602037059\\
2.48145853849542	0.10683121340754\\
2.48838998692698	0.10261310641385\\
2.49532143535853	0.0973401735444317\\
2.50225288379008	0.0929278361321954\\
2.50918433222163	0.0883144323729499\\
2.51611578065318	0.0846089539812227\\
2.52304722908473	0.0818272338362744\\
2.52997867751628	0.0768454992239547\\
2.53691012594784	0.0735738891649771\\
2.54384157437939	0.0708648175155447\\
2.55077302281094	0.0671985250114298\\
2.55770447124249	0.0638559656227339\\
2.56463591967404	0.0600562630817643\\
2.57156736810559	0.0565964489078988\\
2.57849881653714	0.0538327128545574\\
2.5854302649687	0.0516173832186614\\
2.59236171340025	0.0495526667808635\\
2.5992931618318	0.0464540166007553\\
2.60622461026335	0.0437528421181356\\
2.6131560586949	0.0406180628888786\\
2.62008750712645	0.0379645768451695\\
2.62701895555801	0.0362151008476949\\
2.63395040398956	0.0344734930255941\\
2.64088185242111	0.0325575125318281\\
2.64781330085266	0.0304456208288055\\
2.65474474928421	0.0289037589061501\\
2.66167619771576	0.0274291713950986\\
2.66860764614731	0.0259934867810271\\
2.67553909457887	0.0240045744195479\\
2.68247054301042	0.0219072943106801\\
2.68940199144197	0.0200416030311528\\
2.69633343987352	0.0187212629280524\\
2.70326488830507	0.0174267709461172\\
2.71019633673662	0.0162868528494562\\
2.71712778516817	0.0147990644297399\\
2.72405923359973	0.0137934576129297\\
2.73099068203128	0.012965331850767\\
2.73792213046283	0.0127791152489797\\
2.74485357889438	0.0117164095609856\\
2.75178502732593	0.0112128754084839\\
2.75871647575748	0.0103487347731847\\
2.76564792418903	0.00963030876601042\\
2.77257937262059	0.00913003208989685\\
2.77951082105214	0.00840445863621753\\
2.78644226948369	0.00761753323867742\\
2.79337371791524	0.00688237212845997\\
2.80030516634679	0.00648111719762092\\
2.80723661477834	0.00605905983233461\\
2.81416806320989	0.0057964802974755\\
2.82109951164145	0.00516581367280814\\
2.828030960073	0.00468361058485825\\
2.83496240850455	0.00425913142443169\\
2.8418938569361	0.00396770578480355\\
2.84882530536765	0.00382617540112478\\
2.8557567537992	0.0034898092287287\\
2.86268820223076	0.00328186407689936\\
2.86961965066231	0.00294685316061514\\
2.87655109909386	0.00279197615704179\\
2.88348254752541	0.00240488583819824\\
2.89041399595696	0.00225789669550722\\
2.89734544438851	0.0021461328992722\\
2.90427689282006	0.00191688926119532\\
2.91120834125162	0.00159048736038822\\
2.91813978968317	0.00146467975383857\\
2.92507123811472	0.00127833704650402\\
2.93200268654627	0.00119372302702686\\
2.93893413497782	0.00112616069742653\\
2.94586558340937	0.000970812584996747\\
2.95279703184092	0.000869321937693167\\
2.95972848027248	0.000648123754590051\\
2.96665992870403	0.000483817362834816\\
2.97359137713558	0.000360662007128121\\
2.98052282556713	0.000365038922952954\\
2.98745427399868	0.000310248311329633\\
2.99438572243023	0.000230644210882019\\
3.00131717086178	0.000197533367807046\\
3.00824861929334	0.000218070101720514\\
3.01518006772489	0.000164724949834635\\
3.02211151615644	0.000146387843199773\\
3.02904296458799	0.000133012885088101\\
3.03597441301954	0.000150978124720859\\
3.04290586145109	0.000147866743284976\\
3.04983730988264	0.00015190957658051\\
3.0567687583142	0.000125208499358268\\
3.06370020674575	0.000132246704344288\\
3.0706316551773	7.86207988101523e-05\\
3.07756310360885	5.35754142765654e-05\\
3.0844945520404	3.59871855034726e-05\\
3.09142600047195	3.19838710769545e-05\\
3.0983574489035	1.61726315651322e-05\\
3.10528889733506	1.50609597621951e-05\\
3.11222034576661	2.37808394478634e-05\\
3.11915179419816	1.1309581133537e-05\\
3.12608324262971	1.72125724609941e-05\\
3.13301469106126	2.06923841964453e-05\\
3.13994613949281	6.26287179533392e-05\\
3.14687758792437	3.21370995603502e-05\\
3.15380903635592	3.20729274768382e-05\\
3.16074048478747	1.7996749933809e-05\\
3.16767193321902	1.97097414638847e-05\\
3.17460338165057	1.67004046961665e-05\\
3.18153483008212	3.69445174001157e-06\\
3.18846627851367	2.29510590434074e-06\\
3.19539772694523	0\\
3.20232917537678	0\\
3.20926062380833	0\\
3.21619207223988	0\\
3.22312352067143	0\\
3.23005496910298	0\\
3.23698641753453	0\\
3.24391786596609	0\\
3.25084931439764	0\\
3.25778076282919	0\\
3.26471221126074	0\\
3.27164365969229	0\\
3.27857510812384	0\\
3.28550655655539	0\\
3.29243800498695	0\\
3.2993694534185	0\\
3.30630090185005	0\\
3.3132323502816	0\\
3.32016379871315	0\\
3.3270952471447	0\\
3.33402669557625	0\\
3.34095814400781	0\\
3.34788959243936	0\\
3.35482104087091	0\\
3.36175248930246	0\\
3.36868393773401	0\\
3.37561538616556	0\\
3.38254683459712	0\\
3.38947828302867	0\\
3.39640973146022	0\\
3.40334117989177	0\\
3.41027262832332	0\\
3.41720407675487	0\\
3.42413552518642	0\\
3.43106697361798	0\\
3.43799842204953	0\\
3.44492987048108	0\\
3.45186131891263	0\\
3.45879276734418	0\\
3.46572421577573	0\\
};
%\addlegendentry{fancy: occupation time between 0 and 7910800.2959}
\addlegendentry{\scalebox{1.5}{emp. occup.}}
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.9496829708768\\
0.00693144843155147	1.96340794193682\\
0.0138628968631029	1.97718683252865\\
0.0207943452946544	1.99101889986409\\
0.0277257937262059	2.00490338010975\\
0.0346572421577573	2.01883948818191\\
0.0415886905893088	2.03282641754373\\
0.0485201390208603	2.0468633400048\\
0.0554515874524117	2.06094940552329\\
0.0623830358839632	2.07508374201083\\
0.0693144843155147	2.0892654551401\\
0.0762459327470661	2.10349362815546\\
0.0831773811786176	2.1177673216867\\
0.090108829610169	2.13208557356593\\
0.0970402780417205	2.14644739864796\\
0.103971726473272	2.16085178863413\\
0.110903174904823	2.17529771189986\\
0.117834623336375	2.18978411332604\\
0.124766071767926	2.20430991413433\\
0.131697520199478	2.21887401172668\\
0.138628968631029	2.23347527952905\\
0.145560417062581	2.24811256683966\\
0.152491865494132	2.26278469868181\\
0.159423313925684	2.2774904756614\\
0.166354762357235	2.29222867382951\\
0.173286210788787	2.30699804454995\\
0.180217659220338	2.32179731437215\\
0.18714910765189	2.33662518490945\\
0.194080556083441	2.35148033272298\\
0.201012004514992	2.36636140921129\\
0.207943452946544	2.38126704050599\\
0.214874901378095	2.39619582737344\\
0.221806349809647	2.41114634512274\\
0.228737798241198	2.42611714352022\\
0.23566924667275	2.44110674671056\\
0.242600695104301	2.4561136531447\\
0.249532143535853	2.4711363355148\\
0.256463591967404	2.48617324069641\\
0.263395040398956	2.5012227896979\\
0.270326488830507	2.51628337761758\\
0.277257937262059	2.53135337360848\\
0.28418938569361	2.54643112085103\\
0.291120834125162	2.56151493653393\\
0.298052282556713	2.57660311184327\\
0.304983730988264	2.59169391196008\\
0.311915179419816	2.60678557606668\\
0.318846627851367	2.62187631736175\\
0.325778076282919	2.63696432308452\\
0.33270952471447	2.65204775454821\\
0.339640973146022	2.66712474718282\\
0.346572421577573	2.68219341058758\\
0.353503870009125	2.6972518285932\\
0.360435318440676	2.71229805933411\\
0.367366766872228	2.7273301353308\\
0.374298215303779	2.74234606358263\\
0.381229663735331	2.75734382567112\\
0.388161112166882	2.77232137787394\\
0.395092560598434	2.78727665128991\\
0.402024009029985	2.80220755197503\\
0.408955457461536	2.81711196108979\\
0.415886905893088	2.83198773505797\\
0.422818354324639	2.84683270573706\\
0.429749802756191	2.86164468060051\\
0.436681251187742	2.87642144293199\\
0.443612699619294	2.89116075203176\\
0.450544148050845	2.90586034343549\\
0.457475596482397	2.92051792914546\\
0.464407044913948	2.93513119787453\\
0.4713384933455	2.94969781530295\\
0.478269941777051	2.96421542434813\\
0.485201390208603	2.97868164544762\\
0.492132838640154	2.9930940768554\\
0.499064287071705	3.00745029495166\\
0.505995735503257	3.02174785456617\\
0.512927183934808	3.03598428931546\\
0.51985863236636	3.05015711195392\\
0.526790080797911	3.06426381473895\\
0.533721529229463	3.0783018698103\\
0.540652977661014	3.09226872958372\\
0.547584426092566	3.10616182715907\\
0.554515874524117	3.11997857674304\\
0.561447322955669	3.13371637408649\\
0.56837877138722	3.14737259693665\\
0.575310219818772	3.16094460550416\\
0.582241668250323	3.17442974294524\\
0.589173116681875	3.18782533585881\\
0.596104565113426	3.20112869479892\\
0.603036013544977	3.21433711480242\\
0.609967461976529	3.22744787593197\\
0.61689891040808	3.24045824383451\\
0.623830358839632	3.25336547031519\\
0.630761807271183	3.26616679392686\\
0.637693255702735	3.27885944057519\\
0.644624704134286	3.29144062413939\\
0.651556152565838	3.30390754710862\\
0.658487600997389	3.3162574012341\\
0.665419049428941	3.32848736819699\\
0.672350497860492	3.34059462029195\\
0.679281946292044	3.35257632112648\\
0.686213394723595	3.36442962633596\\
0.693144843155146	3.37615168431448\\
0.700076291586698	3.38773963696127\\
0.707007740018249	3.39919062044289\\
0.713939188449801	3.41050176597101\\
0.720870636881352	3.42167020059572\\
0.727802085312904	3.43269304801443\\
0.734733533744455	3.44356742939618\\
0.741664982176007	3.45429046422126\\
0.748596430607558	3.46485927113619\\
0.75552787903911	3.47527096882375\\
0.762459327470661	3.4855226768882\\
0.769390775902213	3.49561151675529\\
0.776322224333764	3.50553461258715\\
0.783253672765316	3.51528909221176\\
0.790185121196867	3.52487208806694\\
0.797116569628418	3.53428073815863\\
0.80404801805997	3.54351218703332\\
0.810979466491521	3.55256358676436\\
0.817910914923073	3.56143209795204\\
0.824842363354624	3.57011489073714\\
0.831773811786176	3.57860914582778\\
0.838705260217727	3.5869120555392\\
0.845636708649279	3.59502082484647\\
0.85256815708083	3.60293267244945\\
0.859499605512382	3.61064483185019\\
0.866431053943933	3.61815455244205\\
0.873362502375485	3.62545910061047\\
0.880293950807036	3.63255576084504\\
0.887225399238588	3.6394418368624\\
0.894156847670139	3.64611465273974\\
0.90108829610169	3.6525715540585\\
0.908019744533242	3.6588099090579\\
0.914951192964793	3.66482710979774\\
0.921882641396345	3.67062057333041\\
0.928814089827896	3.67618774288126\\
0.935745538259448	3.68152608903721\\
0.942676986690999	3.68663311094304\\
0.949608435122551	3.69150633750474\\
0.956539883554102	3.69614332859978\\
0.963471331985654	3.70054167629337\\
0.970402780417205	3.70469900606058\\
0.977334228848757	3.70861297801355\\
0.984265677280308	3.71228128813333\\
0.991197125711859	3.71570166950576\\
0.998128574143411	3.7188718935609\\
1.00506002257496	3.72178977131528\\
1.01199147100651	3.72445315461651\\
1.01892291943807	3.72685993738951\\
1.02585436786962	3.72900805688385\\
1.03278581630117	3.73089549492146\\
1.03971726473272	3.73252027914403\\
1.04664871316427	3.7338804842596\\
1.05358016159582	3.7349742332874\\
1.06051161002737	3.73579969880048\\
1.06744305845893	3.7363551041652\\
1.07437450689048	3.73663872477708\\
1.08130595532203	3.73664888929203\\
1.08823740375358	3.73638398085239\\
1.09516885218513	3.73584243830697\\
1.10210030061668	3.73502275742421\\
1.10903174904823	3.73392349209784\\
1.11596319747979	3.73254325554412\\
1.12289464591134	3.73088072148982\\
1.12982609434289	3.7289346253503\\
1.13675754277444	3.72670376539662\\
1.14368899120599	3.72418700391098\\
1.15062043963754	3.72138326832966\\
1.15755188806909	3.71829155237247\\
1.16448333650065	3.71491091715793\\
1.1714147849322	3.7112404923033\\
1.17834623336375	3.70727947700853\\
1.1852776817953	3.70302714112327\\
1.19220913022685	3.69848282619603\\
1.1991405786584	3.69364594650453\\
1.20607202708995	3.68851599006642\\
1.21300347552151	3.68309251962937\\
1.21993492395306	3.67737517363967\\
1.22686637238461	3.67136366718831\\
1.23379782081616	3.66505779293378\\
1.24072926924771	3.6584574220004\\
1.24766071767926	3.65156250485153\\
1.25459216611082	3.64437307213656\\
1.26152361454237	3.63688923551066\\
1.26845506297392	3.6291111884266\\
1.27538651140547	3.62103920689747\\
1.28231795983702	3.61267365022949\\
1.28924940826857	3.60401496172393\\
1.29618085670012	3.5950636693472\\
1.30311230513168	3.58582038636826\\
1.31004375356323	3.57628581196231\\
1.31697520199478	3.56646073177994\\
1.32390665042633	3.55634601848082\\
1.33083809885788	3.54594263223097\\
1.33776954728943	3.53525162116273\\
1.34470099572098	3.52427412179671\\
1.35163244415254	3.51301135942451\\
1.35856389258409	3.50146464845174\\
1.36549534101564	3.48963539270017\\
1.37242678944719	3.47752508566837\\
1.37935823787874	3.46513531074995\\
1.38628968631029	3.4524677414086\\
1.39322113474184	3.4395241413091\\
1.4001525831734	3.42630636440367\\
1.40708403160495	3.41281635497267\\
1.4140154800365	3.39905614761922\\
1.42094692846805	3.3850278672167\\
1.4278783768996	3.37073372880871\\
1.43480982533115	3.35617603746072\\
1.4417412737627	3.34135718806266\\
1.44867272219426	3.32627966508205\\
1.45560417062581	3.31094604226692\\
1.46253561905736	3.29535898229792\\
1.46946706748891	3.2795212363893\\
1.47639851592046	3.26343564383801\\
1.48332996435201	3.24710513152055\\
1.49026141278356	3.23053271333717\\
1.49719286121512	3.21372148960293\\
1.50412430964667	3.19667464638524\\
1.51105575807822	3.17939545478759\\
1.51798720650977	3.16188727017918\\
1.52491865494132	3.14415353137003\\
1.53185010337287	3.12619775973154\\
1.53878155180443	3.10802355826218\\
1.54571300023598	3.08963461059815\\
1.55264444866753	3.07103467996899\\
1.55957589709908	3.05222760809797\\
1.56650734553063	3.03321731404728\\
1.57343879396218	3.01400779300806\\
1.58037024239373	2.9946031150353\\
1.58730169082529	2.97500742372767\\
1.59423313925684	2.95522493485255\\
1.60116458768839	2.93525993491638\\
1.60809603611994	2.91511677968058\\
1.61502748455149	2.89479989262336\\
1.62195893298304	2.87431376334779\\
1.62889038141459	2.85366294593651\\
1.63582182984615	2.83285205725347\\
1.6427532782777	2.81188577519332\\
1.64968472670925	2.79076883687896\\
1.6566161751408	2.76950603680777\\
1.66354762357235	2.74810222494731\\
1.6704790720039	2.7265623047812\\
1.67741052043545	2.70489123130577\\
1.68434196886701	2.68309400897857\\
1.69127341729856	2.66117568961945\\
1.69820486573011	2.63914137026515\\
1.70513631416166	2.61699619097848\\
1.71206776259321	2.59474533261304\\
1.71899921102476	2.57239401453467\\
1.72593065945631	2.54994749230072\\
1.73286210788787	2.52741105529839\\
1.73979355631942	2.5047900243434\\
1.74672500475097	2.4820897492403\\
1.75365645318252	2.45931560630585\\
1.76058790161407	2.43647299585684\\
1.76751935004562	2.41356733966389\\
1.77445079847718	2.39060407837275\\
1.78138224690873	2.3675886688947\\
1.78831369534028	2.34452658176769\\
1.79524514377183	2.32142329848998\\
1.80217659220338	2.29828430882791\\
1.80910804063493	2.27511510809977\\
1.81603948906648	2.25192119443744\\
1.82297093749804	2.2287080660279\\
1.82990238592959	2.20548121833636\\
1.83683383436114	2.18224614131315\\
1.84376528279269	2.15900831658636\\
1.85069673122424	2.13577321464231\\
1.85762817965579	2.11254629199596\\
1.86455962808734	2.0893329883535\\
1.8714910765189	2.0661387237692\\
1.87842252495045	2.02812077186343\\
1.885353973382	1.99040601681837\\
1.89228542181355	1.95300006076498\\
1.8992168702451	1.91590838543545\\
1.90614831867665	1.87913634886845\\
1.9130797671082	1.84268918218858\\
1.92001121553976	1.80657198646311\\
1.92694266397131	1.77078972963952\\
1.93387411240286	1.73534724356681\\
1.94080556083441	1.70024922110396\\
1.94773700926596	1.66550021331861\\
1.95466845769751	1.63110462677902\\
1.96159990612906	1.59706672094258\\
1.96853135456062	1.56339060564359\\
1.97546280299217	1.5300802386835\\
1.98239425142372	1.49713942352642\\
1.98932569985527	1.46457180710271\\
1.99625714828682	1.43238087772341\\
2.00318859671837	1.40056996310828\\
2.01012004514992	1.36914222852991\\
2.01705149358148	1.33810067507651\\
2.02398294201303	1.30744813803578\\
2.03091439044458	1.27718728540224\\
2.03784583887613	1.24732061651011\\
2.04477728730768	1.217850460794\\
2.05170873573923	1.18877897667945\\
2.05864018417078	1.16010815060499\\
2.06557163260234	1.13183979617779\\
2.07250308103389	1.10397555346438\\
2.07943452946544	1.07651688841797\\
2.08636597789699	1.0494650924438\\
2.09329742632854	1.02282128210383\\
2.10022887476009	0.996586398961675\\
2.10716032319165	0.970761209568978\\
2.1140917716232	0.945346305593888\\
2.12102322005475	0.920342104092292\\
2.1279546684863	0.895748847922342\\
2.13488611691785	0.871566606302542\\
2.1418175653494	0.847795275513577\\
2.14874901378095	0.824434579743836\\
2.15568046221251	0.801484072078427\\
2.16261191064406	0.778943135631314\\
2.16954335907561	0.756810984819982\\
2.17647480750716	0.735086666781882\\
2.18340625593871	0.713769062931709\\
2.19033770437026	0.692856890658361\\
2.19726915280181	0.672348705160242\\
2.20420060123337	0.652242901417374\\
2.21113204966492	0.632537716298573\\
2.21806349809647	0.61323123080176\\
2.22499494652802	0.594321372425253\\
2.23192639495957	0.575805917667707\\
2.23885784339112	0.557682494654149\\
2.24578929182267	0.539948585885361\\
2.25272074025423	0.522601531107655\\
2.25965218868578	0.505638530299897\\
2.26658363711733	0.489056646774422\\
2.27351508554888	0.472852810388295\\
2.28044653398043	0.45702382086119\\
2.28737798241198	0.441566351195942\\
2.29430943084353	0.42647695119768\\
2.30124087927509	0.411752051087238\\
2.30817232770664	0.397387965204387\\
2.31510377613819	0.383380895796255\\
2.32203522456974	0.369726936886162\\
2.32896667300129	0.356422078217906\\
2.33589812143284	0.34346220927045\\
2.3428295698644	0.33084312333779\\
2.34976101829595	0.318560521668662\\
2.3566924667275	0.306610017660673\\
2.36362391515905	0.294987141103306\\
2.3705553635906	0.283687342464186\\
2.37748681202215	0.272705997212912\\
2.3844182604537	0.262038410176728\\
2.39134970888526	0.251679819922228\\
2.39828115731681	0.241625403157299\\
2.40521260574836	0.231870279147476\\
2.41214405417991	0.222409514140897\\
2.41907550261146	0.213238125796063\\
2.42600695104301	0.204351087606658\\
2.43293839947456	0.195743333317722\\
2.43986984790612	0.187409761327553\\
2.44680129633767	0.179345239069795\\
2.45373274476922	0.171544607370282\\
2.46066419320077	0.1640026847733\\
2.46759564163232	0.156714271832094\\
2.47452709006387	0.149674155358549\\
2.48145853849542	0.142877112627178\\
2.48838998692698	0.13631791552867\\
2.49532143535853	0.129991334668461\\
2.50225288379008	0.123892143405953\\
2.50918433222163	0.118015121830226\\
2.51611578065318	0.112355060668236\\
2.52304722908473	0.106906765121751\\
2.52997867751628	0.10166505862944\\
2.53691012594784	0.0966247865507315\\
2.54384157437939	0.0917808197683\\
2.55077302281094	0.0871280582061792\\
2.55770447124249	0.0826614342607482\\
2.56463591967404	0.0783759161419961\\
2.57156736810559	0.0742665111226608\\
2.57849881653714	0.0703282686930172\\
2.5854302649687	0.066556283619248\\
2.59236171340025	0.0629456989034943\\
2.5992931618318	0.0594917086438243\\
2.60622461026335	0.0561895607924967\\
2.6131560586949	0.0530345598110233\\
2.62008750712645	0.0500220692206458\\
2.62701895555801	0.0471475140469542\\
2.63395040398956	0.0444063831574657\\
2.64088185242111	0.0417942314910748\\
2.64781330085266	0.0393066821783652\\
2.65474474928421	0.0369394285518497\\
2.66167619771576	0.0346882360452751\\
2.66860764614731	0.0325489439811969\\
2.67553909457887	0.0305174672460915\\
2.68247054301042	0.0285897978523449\\
2.68940199144197	0.0267620063865174\\
2.69633343987352	0.0250302433433592\\
2.70326488830507	0.0233907403451262\\
2.71019633673662	0.0218398112458232\\
2.71712778516817	0.0203738531200962\\
2.72405923359973	0.0189893471365892\\
2.73099068203128	0.0176828593156893\\
2.73792213046283	0.016451041171705\\
2.74485357889438	0.0152906302396474\\
2.75178502732593	0.0141984504869297\\
2.75871647575748	0.0131714126104506\\
2.76564792418903	0.0122065142196944\\
2.77257937262059	0.0113008399066536\\
2.77951082105214	0.0104515612035706\\
2.78644226948369	0.00965593642969\\
2.79337371791524	0.00891131042841986\\
2.80030516634679	0.00821511419651405\\
2.80723661477834	0.00756486440711005\\
2.81416806320989	0.00695816282868063\\
2.82109951164145	0.00639269564218831\\
2.828030960073	0.00586623265896206\\
2.83496240850455	0.00537662644204683\\
2.8418938569361	0.00492181133400558\\
2.84882530536765	0.00449980239437903\\
2.8557567537992	0.00410869425022793\\
2.86268820223076	0.00374665986339536\\
2.86961965066231	0.00341194921833011\\
2.87655109909386	0.00310288793450448\\
2.88348254752541	0.00281787580764061\\
2.89041399595696	0.00255538528412582\\
2.89734544438851	0.0023139598731489\\
2.90427689282006	0.00209221250122451\\
2.91120834125162	0.00188882381389076\\
2.91813978968317	0.00170254042946444\\
2.92507123811472	0.00153217314981903\\
2.93200268654627	0.00137659513321178\\
2.93893413497782	0.00123474003422697\\
2.94586558340937	0.00110560011592322\\
2.95279703184092	0.000988224339273526\\
2.95972848027248	0.000881716434966125\\
2.96665992870403	0.000785232962594744\\
2.97359137713558	0.000697981362206584\\
2.98052282556713	0.000619218003097146\\
2.98745427399868	0.000548246234642812\\
2.99438572243023	0.00048441444384584\\
3.00131717086178	0.000427114124132688\\
3.00824861929334	0.000375777959796458\\
3.01518006772489	0.000329877930308493\\
3.02211151615644	0.000288923438544007\\
3.02904296458799	0.00025245946677297\\
3.03597441301954	0.00022006476406169\\
3.04290586145109	0.000191350068513665\\
3.04983730988264	0.000165956367551696\\
3.0567687583142	0.000143553199208176\\
3.06370020674575	0.000123836997148266\\
3.0706316551773	0.000106529481902606\\
3.07756310360885	9.13761005337561e-05\\
3.0844945520404	7.81445167048741e-05\\
3.09142600047195	6.66231528617926e-05\\
3.0983574489035	5.66197859817852e-05\\
3.10528889733506	4.79601980853872e-05\\
3.11222034576661	4.04868824528678e-05\\
3.11915179419816	3.40578062356538e-05\\
3.12608324262971	2.85452299064037e-05\\
3.13301469106126	2.38345837507228e-05\\
3.13994613949281	1.98234013698506e-05\\
3.14687758792437	1.64203099381321e-05\\
3.15380903635592	1.35440767427538e-05\\
3.16074048478747	1.11227113270529e-05\\
3.16767193321902	9.0926223636064e-06\\
3.17460338165057	7.39782820010935e-06\\
3.18153483008212	5.98921985050543e-06\\
3.18846627851367	4.82387504661825e-06\\
3.19539772694523	3.86442182221508e-06\\
3.20232917537678	3.07844997251176e-06\\
3.20926062380833	2.43796861797982e-06\\
3.21619207223988	1.91890800223322e-06\\
3.22312352067143	1.50066356993345e-06\\
3.23005496910298	1.16568030213361e-06\\
3.23698641753453	8.9907523324964e-07\\
3.24391786596609	6.88296035758306e-07\\
3.25084931439764	5.22813535521575e-07\\
3.25778076282919	3.93846011965175e-07\\
3.26471221126074	2.94113142723626e-07\\
3.27164365969229	2.17617471231141e-07\\
3.27857510812384	1.59451307410905e-07\\
3.28550655655539	1.15627015322346e-07\\
3.29243800498695	8.29286965047962e-08\\
3.2993694534185	5.87833428610486e-08\\
3.30630090185005	4.11496072362131e-08\\
3.3132323502816	2.8422422281298e-08\\
3.32016379871315	1.93517876086172e-08\\
3.3270952471447	1.29741404665387e-08\\
3.33402669557625	8.55482497411834e-09\\
3.34095814400781	5.54027813599836e-09\\
3.34788959243936	3.51865617777878e-09\\
3.35482104087091	2.1877309891577e-09\\
3.36175248930246	1.32899245346142e-09\\
3.36868393773401	7.86997040190804e-10\\
3.37561538616556	4.53105165581162e-10\\
3.38254683459712	2.52848485249106e-10\\
3.38947828302867	1.36262564583037e-10\\
3.39640973146022	7.06094737248203e-11\\
};
%\addlegendentry{$\text{G}_{\text{Fancy}}\text{(b,n)}$}
\addlegendentry{\scalebox{1.5}{$G(\mathfrak b ,n)$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.9496829708768\\
0.00693144843155147	1.96340794193682\\
0.0138628968631029	1.97718683252865\\
0.0207943452946544	1.99101889986409\\
0.0277257937262059	2.00490338010975\\
0.0346572421577573	2.01883948818191\\
0.0415886905893088	2.03282641754373\\
0.0485201390208603	2.0468633400048\\
0.0554515874524117	2.06094940552329\\
0.0623830358839632	2.07508374201083\\
0.0693144843155147	2.0892654551401\\
0.0762459327470661	2.10349362815546\\
0.0831773811786176	2.1177673216867\\
0.090108829610169	2.13208557356593\\
0.0970402780417205	2.14644739864796\\
0.103971726473272	2.16085178863413\\
0.110903174904823	2.17529771189986\\
0.117834623336375	2.18978411332604\\
0.124766071767926	2.20430991413433\\
0.131697520199478	2.21887401172668\\
0.138628968631029	2.23347527952905\\
0.145560417062581	2.24811256683966\\
0.152491865494132	2.26278469868181\\
0.159423313925684	2.2774904756614\\
0.166354762357235	2.29222867382951\\
0.173286210788787	2.30699804454995\\
0.180217659220338	2.32179731437215\\
0.18714910765189	2.33662518490945\\
0.194080556083441	2.35148033272298\\
0.201012004514992	2.36636140921129\\
0.207943452946544	2.38126704050599\\
0.214874901378095	2.39619582737344\\
0.221806349809647	2.41114634512274\\
0.228737798241198	2.42611714352022\\
0.23566924667275	2.44110674671056\\
0.242600695104301	2.4561136531447\\
0.249532143535853	2.4711363355148\\
0.256463591967404	2.48617324069641\\
0.263395040398956	2.5012227896979\\
0.270326488830507	2.51628337761758\\
0.277257937262059	2.53135337360848\\
0.28418938569361	2.54643112085103\\
0.291120834125162	2.56151493653393\\
0.298052282556713	2.57660311184327\\
0.304983730988264	2.59169391196008\\
0.311915179419816	2.60678557606668\\
0.318846627851367	2.62187631736175\\
0.325778076282919	2.63696432308452\\
0.33270952471447	2.65204775454821\\
0.339640973146022	2.66712474718282\\
0.346572421577573	2.68219341058758\\
0.353503870009125	2.6972518285932\\
0.360435318440676	2.71229805933411\\
0.367366766872228	2.7273301353308\\
0.374298215303779	2.74234606358263\\
0.381229663735331	2.75734382567112\\
0.388161112166882	2.77232137787394\\
0.395092560598434	2.78727665128991\\
0.402024009029985	2.80220755197503\\
0.408955457461536	2.81711196108979\\
0.415886905893088	2.83198773505797\\
0.422818354324639	2.84683270573706\\
0.429749802756191	2.86164468060051\\
0.436681251187742	2.87642144293199\\
0.443612699619294	2.89116075203176\\
0.450544148050845	2.90586034343549\\
0.457475596482397	2.92051792914546\\
0.464407044913948	2.93513119787453\\
0.4713384933455	2.94969781530295\\
0.478269941777051	2.96421542434813\\
0.485201390208603	2.97868164544762\\
0.492132838640154	2.9930940768554\\
0.499064287071705	3.00745029495166\\
0.505995735503257	3.02174785456617\\
0.512927183934808	3.03598428931546\\
0.51985863236636	3.05015711195392\\
0.526790080797911	3.06426381473895\\
0.533721529229463	3.0783018698103\\
0.540652977661014	3.09226872958372\\
0.547584426092566	3.10616182715907\\
0.554515874524117	3.11997857674304\\
0.561447322955669	3.13371637408649\\
0.56837877138722	3.14737259693665\\
0.575310219818772	3.16094460550416\\
0.582241668250323	3.17442974294524\\
0.589173116681875	3.18782533585881\\
0.596104565113426	3.20112869479892\\
0.603036013544977	3.21433711480242\\
0.609967461976529	3.22744787593197\\
0.61689891040808	3.24045824383451\\
0.623830358839632	3.25336547031519\\
0.630761807271183	3.26616679392686\\
0.637693255702735	3.27885944057519\\
0.644624704134286	3.29144062413939\\
0.651556152565838	3.30390754710862\\
0.658487600997389	3.3162574012341\\
0.665419049428941	3.32848736819699\\
0.672350497860492	3.34059462029195\\
0.679281946292044	3.35257632112648\\
0.686213394723595	3.36442962633596\\
0.693144843155146	3.37615168431448\\
0.700076291586698	3.38773963696127\\
0.707007740018249	3.39919062044289\\
0.713939188449801	3.41050176597101\\
0.720870636881352	3.42167020059572\\
0.727802085312904	3.43269304801443\\
0.734733533744455	3.44356742939618\\
0.741664982176007	3.45429046422126\\
0.748596430607558	3.46485927113619\\
0.75552787903911	3.47527096882375\\
0.762459327470661	3.4855226768882\\
0.769390775902213	3.49561151675529\\
0.776322224333764	3.50553461258715\\
0.783253672765316	3.51528909221176\\
0.790185121196867	3.52487208806694\\
0.797116569628418	3.53428073815863\\
0.80404801805997	3.54351218703332\\
0.810979466491521	3.55256358676436\\
0.817910914923073	3.56143209795204\\
0.824842363354624	3.57011489073714\\
0.831773811786176	3.57860914582778\\
0.838705260217727	3.5869120555392\\
0.845636708649279	3.59502082484647\\
0.85256815708083	3.60293267244945\\
0.859499605512382	3.61064483185019\\
0.866431053943933	3.61815455244205\\
0.873362502375485	3.62545910061047\\
0.880293950807036	3.63255576084504\\
0.887225399238588	3.6394418368624\\
0.894156847670139	3.64611465273974\\
0.90108829610169	3.6525715540585\\
0.908019744533242	3.6588099090579\\
0.914951192964793	3.66482710979774\\
0.921882641396345	3.67062057333041\\
0.928814089827896	3.67618774288126\\
0.935745538259448	3.68152608903721\\
0.942676986690999	3.68663311094304\\
0.949608435122551	3.69150633750474\\
0.956539883554102	3.69614332859978\\
0.963471331985654	3.70054167629337\\
0.970402780417205	3.70469900606058\\
0.977334228848757	3.70861297801355\\
0.984265677280308	3.71228128813333\\
0.991197125711859	3.71570166950576\\
0.998128574143411	3.7188718935609\\
1.00506002257496	3.72178977131528\\
1.01199147100651	3.72445315461651\\
1.01892291943807	3.70821744451539\\
1.02585436786962	3.69188412256103\\
1.03278581630117	3.67545087788603\\
1.03971726473272	3.6589155116121\\
1.04664871316427	3.64227593547172\\
1.05358016159582	3.62553017049666\\
1.06051161002737	3.60867634576934\\
1.06744305845893	3.59171269723279\\
1.07437450689048	3.5746375665554\\
1.08130595532203	3.55744940004666\\
1.08823740375358	3.5401467476204\\
1.09516885218513	3.522728261802\\
1.10210030061668	3.50519269677634\\
1.10903174904823	3.48753890747338\\
1.11596319747979	3.46976584868828\\
1.12289464591134	3.45187257423318\\
1.12982609434289	3.43385823611787\\
1.13675754277444	3.41572208375665\\
1.14368899120599	3.39746346319883\\
1.15062043963754	3.37908181638034\\
1.15755188806909	3.36057668039408\\
1.16448333650065	3.34194768677682\\
1.1714147849322	3.32319456081022\\
1.17834623336375	3.30431712083401\\
1.1852776817953	3.28531527756926\\
1.19220913022685	3.26618903344965\\
1.1991405786584	3.24693848195894\\
1.20607202708995	3.22756380697273\\
1.21300347552151	3.20806528210278\\
1.21993492395306	3.18844327004212\\
1.22686637238461	3.16869822190932\\
1.23379782081616	3.14883067659039\\
1.24072926924771	3.12884126007656\\
1.24766071767926	3.10873068479676\\
1.25459216611082	3.08849974894312\\
1.26152361454237	3.06814933578815\\
1.26845506297392	3.04768041299242\\
1.27538651140547	3.02709403190125\\
1.28231795983702	3.00639132682934\\
1.28924940826857	2.98557351433202\\
1.29618085670012	2.9646418924621\\
1.30311230513168	2.94359784001112\\
1.31004375356323	2.92244281573404\\
1.31697520199478	2.90117835755622\\
1.32390665042633	2.87980608176194\\
1.33083809885788	2.85832768216328\\
1.33776954728943	2.83674492924867\\
1.34470099572098	2.81505966931021\\
1.35163244415254	2.7932738235489\\
1.35856389258409	2.77138938715713\\
1.36549534101564	2.74940842837757\\
1.37242678944719	2.72733308753794\\
1.37935823787874	2.70516557606087\\
1.38628968631029	2.68290817544838\\
1.39322113474184	2.66056323624029\\
1.4001525831734	2.63813317694618\\
1.40708403160495	2.61562048295026\\
1.4140154800365	2.59302770538887\\
1.42094692846805	2.57035746000009\\
1.4278783768996	2.54761242594516\\
1.43480982533115	2.52479534460135\\
1.4417412737627	2.50190901832602\\
1.44867272219426	2.47895630919162\\
1.45560417062581	2.45594013769147\\
1.46253561905736	2.43286348141603\\
1.46946706748891	2.40972937369974\\
1.47639851592046	2.38654090223813\\
1.48332996435201	2.36330120767535\\
1.49026141278356	2.34001348216195\\
1.49719286121512	2.31668096788313\\
1.50412430964667	2.29330695555736\\
1.51105575807822	2.26989478290565\\
1.51798720650977	2.24644783309149\\
1.52491865494132	2.22296953313183\\
1.53185010337287	2.19946335227918\\
1.53878155180443	2.17593280037523\\
1.54571300023598	2.15238142617626\\
1.55264444866753	2.12881281565078\\
1.55957589709908	2.10523059024973\\
1.56650734553063	2.08163840514975\\
1.57343879396218	2.05803994747\\
1.58037024239373	2.03443893446303\\
1.58730169082529	2.01083911168043\\
1.59423313925684	1.9872442511136\\
1.60116458768839	1.96365814931065\\
1.60809603611994	1.94008462546983\\
1.61502748455149	1.91652751951038\\
1.62195893298304	1.89299069012167\\
1.62889038141459	1.86947801279118\\
1.63582182984615	1.84599337781254\\
1.6427532782777	1.82254068827419\\
1.64968472670925	1.79912385802995\\
1.6566161751408	1.77574680965213\\
1.66354762357235	1.75241347236852\\
1.6704790720039	1.72912777998415\\
1.67741052043545	1.70589366878893\\
1.68434196886701	1.68271507545237\\
1.69127341729856	1.65959593490653\\
1.69820486573011	1.63654017821839\\
1.70513631416166	1.61355173045289\\
1.71206776259321	1.59063450852803\\
1.71899921102476	1.56779241906309\\
1.72593065945631	1.54502935622166\\
1.73286210788787	1.52234919955055\\
1.73979355631942	1.49975581181621\\
1.74672500475097	1.47725303683999\\
1.75365645318252	1.45484469733373\\
1.76058790161407	1.43253459273726\\
1.76751935004562	1.41032649705918\\
1.77445079847718	1.38822415672264\\
1.78138224690873	1.36623128841764\\
1.78831369534028	1.34435157696134\\
1.79524514377183	1.32258867316825\\
1.80217659220338	1.30094619173167\\
1.80910804063493	1.27942770911824\\
1.81603948906648	1.25803676147724\\
1.82297093749804	1.23677684256623\\
1.82990238592959	1.21565140169492\\
1.83683383436114	1.19466384168886\\
1.84376528279269	1.17381751687471\\
1.85069673122424	1.15311573108892\\
1.85762817965579	1.13256173571144\\
1.86455962808734	1.11215872772635\\
1.8714910765189	1.0919098478111\\
1.87842252495045	1.0718181784561\\
1.885353973382	1.05188674211655\\
1.89228542181355	1.03211849939809\\
1.8992168702451	1.0125163472782\\
1.90614831867665	0.993083117364997\\
1.9130797671082	0.973821574195249\\
1.92001121553976	0.954734413573228\\
1.92694266397131	0.935824260952251\\
1.93387411240286	0.917093669860527\\
1.94080556083441	0.898545120373026\\
1.94773700926596	0.880181017631039\\
1.95466845769751	0.862003690411066\\
1.96159990612906	0.844015389744655\\
1.96853135456062	0.826218287590783\\
1.97546280299217	0.808614475562338\\
1.98239425142372	0.791205963708243\\
1.98932569985527	0.7739946793527\\
1.99625714828682	0.756982465993026\\
2.00318859671837	0.74017108225749\\
2.01012004514992	0.72356220092453\\
2.01705149358148	0.707157408004675\\
2.02398294201303	0.690958201886461\\
2.03091439044458	0.674965992547563\\
2.03784583887613	0.659182100832322\\
2.04477728730768	0.643607757796809\\
2.05170873573923	0.628244104122453\\
2.05864018417078	0.613092189599272\\
2.06557163260234	0.598152972679624\\
2.07250308103389	0.583427320103371\\
2.07943452946544	0.56891600659523\\
2.08636597789699	0.554619714635086\\
2.09329742632854	0.540539034301892\\
2.10022887476009	0.52667446319176\\
2.10716032319165	0.513026406410738\\
2.1140917716232	0.499595176642704\\
2.12102322005475	0.486380994292722\\
2.1279546684863	0.473383987706097\\
2.13488611691785	0.460604193463319\\
2.1418175653494	0.448041556750962\\
2.14874901378095	0.435695931808525\\
2.15568046221251	0.423567082451107\\
2.16261191064406	0.411654682667715\\
2.16954335907561	0.399958317294896\\
2.17647480750716	0.388477482765302\\
2.18340625593871	0.377211587930672\\
2.19033770437026	0.366159954958644\\
2.19726915280181	0.35532182030267\\
2.20420060123337	0.344696335744235\\
2.21113204966492	0.334282569506454\\
2.21806349809647	0.32407950743803\\
2.22499494652802	0.314086054266428\\
2.23192639495957	0.304301034919042\\
2.23885784339112	0.294723195910996\\
2.24578929182267	0.285351206798136\\
2.25272074025423	0.276183661693642\\
2.25965218868578	0.267219080846607\\
2.26658363711733	0.258455912280804\\
2.27351508554888	0.249892533491768\\
2.28044653398043	0.241527253200222\\
2.28737798241198	0.233358313159771\\
2.29430943084353	0.225383890016679\\
2.30124087927509	0.217602097219488\\
2.30817232770664	0.210010986976088\\
2.31510377613819	0.202608552255823\\
2.32203522456974	0.195392728834082\\
2.32896667300129	0.188361397376773\\
2.33589812143284	0.181512385561994\\
2.3428295698644	0.174843470236159\\
2.34976101829595	0.168352379601743\\
2.3566924667275	0.162036795433791\\
2.36362391515905	0.155894355322253\\
2.3705553635906	0.149922654937184\\
2.37748681202215	0.144119250313798\\
2.3844182604537	0.138481660154342\\
2.39134970888526	0.133007368143739\\
2.39828115731681	0.127693825275913\\
2.40521260574836	0.122538452187744\\
2.41214405417991	0.117538641497556\\
2.41907550261146	0.1126917601451\\
2.42600695104301	0.107995151729969\\
2.43293839947456	0.103446138845451\\
2.43986984790612	0.0990420254048446\\
2.44680129633767	0.0947800989572953\\
2.45373274476922	0.0906576329902921\\
2.46066419320077	0.0866718892160068\\
2.46759564163232	0.0828201198387315\\
2.47452709006387	0.079099569800747\\
2.48145853849542	0.0755074790040374\\
2.48838998692698	0.0720410845053518\\
2.49532143535853	0.0686976226822104\\
2.50225288379008	0.065474331367547\\
2.50918433222163	0.0623684519507825\\
2.51611578065318	0.0593772314432282\\
2.52304722908473	0.0564979245058223\\
2.52997867751628	0.0537277954373106\\
2.53691012594784	0.0510641201210914\\
2.54384157437939	0.0485041879290468\\
2.55077302281094	0.0460453035807933\\
2.55770447124249	0.0436847889568828\\
2.56463591967404	0.0414199848645894\\
2.57156736810559	0.0392482527550092\\
2.57849881653714	0.037166976390298\\
2.5854302649687	0.0351735634599545\\
2.59236171340025	0.0332654471451431\\
2.5992931618318	0.031440087630126\\
2.60622461026335	0.0296949735599463\\
2.6131560586949	0.0280276234435708\\
2.62008750712645	0.0264355870017626\\
2.62701895555801	0.0249164464590094\\
2.63395040398956	0.0234678177788831\\
2.64088185242111	0.0220873518422566\\
2.64781330085266	0.0207727355678429\\
2.65474474928421	0.0195216929745636\\
2.66167619771576	0.018331986185291\\
2.66860764614731	0.0172014163715421\\
2.67553909457887	0.0161278246387401\\
2.68247054301042	0.0151090928516914\\
2.68940199144197	0.0141431443999624\\
2.69633343987352	0.0132279449028782\\
2.70326488830507	0.0123615028539045\\
2.71019633673662	0.0115418702042166\\
2.71712778516817	0.0107671428853075\\
2.72405923359973	0.0100354612705383\\
2.73099068203128	0.00934501057559007\\
2.73792213046283	0.00869402119784145\\
2.74485357889438	0.00808076899476098\\
2.75178502732593	0.00750357550148147\\
2.75871647575748	0.00696080808780237\\
2.76564792418903	0.00645088005495386\\
2.77257937262059	0.00597225067254976\\
2.77951082105214	0.00552342515625486\\
2.78644226948369	0.00510295458679676\\
2.79337371791524	0.00470943577106118\\
2.80030516634679	0.00434151104612299\\
2.80723661477834	0.00399786802718181\\
2.81416806320989	0.00367723930049055\\
2.82109951164145	0.00337840206248621\\
2.828030960073	0.00310017770645456\\
2.83496240850455	0.00284143135818226\\
2.8418938569361	0.00260107136217117\\
2.84882530536765	0.00237804872010872\\
2.8557567537992	0.00217135648340419\\
2.86268820223076	0.00198002910171339\\
2.86961965066231	0.00180314172948156\\
2.87655109909386	0.00163980949263605\\
2.88348254752541	0.00148918671765582\\
2.89041399595696	0.00135046612533275\\
2.89734544438851	0.00122287799161991\\
2.90427689282006	0.00110568927803307\\
2.91120834125162	0.000998202734134431\\
2.91813978968317	0.000899755974679857\\
2.92507123811472	0.000809720534053562\\
2.93200268654627	0.000727500900646536\\
2.93893413497782	0.000652533533856578\\
2.94586558340937	0.000584285866398827\\
2.95279703184092	0.000522255294615888\\
2.95972848027248	0.000465968159466117\\
2.96665992870403	0.00041497872084743\\
2.97359137713558	0.000368868127882351\\
2.98052282556713	0.000327243387748065\\
2.98745427399868	0.000289736335583395\\
2.99438572243023	0.000256002607943131\\
3.00131717086178	0.000225720622199514\\
3.00824861929334	0.000198590564211288\\
3.01518006772489	0.000174333386493182\\
3.02211151615644	0.000152689819023443\\
3.02904296458799	0.000133419394724697\\
3.03597441301954	0.000116299491544706\\
3.04290586145109	0.000101124392948911\\
3.04983730988264	8.77043685169789e-05\\
3.0567687583142	7.58647762112733e-05\\
3.06370020674575	6.54451877572241e-05\\
3.0706316551773	5.62985384444417e-05\\
3.07756310360885	4.82903025240093e-05\\
3.0844945520404	4.12976952422786e-05\\
3.09142600047195	3.5208902415471e-05\\
3.0983574489035	2.99223383131239e-05\\
3.10528889733506	2.53459324826318e-05\\
3.11222034576661	2.13964460124968e-05\\
3.11915179419816	1.79988175990969e-05\\
3.12608324262971	1.50855396514585e-05\\
3.13301469106126	1.2596064541308e-05\\
3.13994613949281	1.04762409821954e-05\\
3.14687758792437	8.67778040229968e-06\\
3.15380903635592	7.15775306119965e-06\\
3.16074048478747	5.87811355193676e-06\\
3.16767193321902	4.8052552265887e-06\\
3.17460338165057	3.90959298675648e-06\\
3.18153483008212	3.16517379023922e-06\\
3.18846627851367	2.54931414208423e-06\\
3.19539772694523	2.04226376246173e-06\\
3.20232917537678	1.62689455567983e-06\\
3.20926062380833	1.28841394433104e-06\\
3.21619207223988	1.01410158019768e-06\\
3.22312352067143	7.9306839923723e-07\\
3.23005496910298	6.16036951757592e-07\\
3.23698641753453	4.75141910760685e-07\\
3.24391786596609	3.63749641303266e-07\\
3.25084931439764	2.76295701463613e-07\\
3.25778076282919	2.08139140919533e-07\\
3.26471221126074	1.55432465988896e-07\\
3.27164365969229	1.15006149954709e-07\\
3.27857510812384	8.42665842353045e-08\\
3.28550655655539	6.11063890585006e-08\\
3.29243800498695	4.382603130081e-08\\
3.2993694534185	3.10657315594677e-08\\
3.30630090185005	2.17466817972475e-08\\
3.3132323502816	1.50206384646715e-08\\
3.32016379871315	1.02270032595151e-08\\
3.3270952471447	6.85655400546116e-09\\
3.33402669557625	4.52104088078821e-09\\
3.34095814400781	2.92791775630303e-09\\
3.34788959243936	1.85953406098941e-09\\
3.35482104087091	1.15616874314469e-09\\
3.36175248930246	7.02343908909407e-10\\
3.36868393773401	4.15910997890245e-10\\
3.37561538616556	2.39456328222526e-10\\
3.38254683459712	1.33624982616829e-10\\
3.38947828302867	7.20118327218546e-11\\
3.39640973146022	3.73155871974755e-11\\
};
%\addlegendentry{$\text{G}_{\text{Fancy}}\text{(a,n)}$}
\addlegendentry{\scalebox{1.5}{$G(\mathfrak a ,n)$}}
\end{axis}
\end{tikzpicture}%


==> tikz/BReal_beta_0.6_gamma_0.7_REV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=500,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$N$}},
ymode=log,
ymin=442.432754725524,
ymax=3824.62507992692,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$ \gamma =0.7$, }\\\\\scalebox{2.5}{$\beta=0.6$, $\delta =0.28$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
500	442.432754725524\\
1000	714.290011938858\\
2000	1174.37940967435\\
3000	1566.18390912779\\
4000	1918.93898230552\\
5000	2238.09052884644\\
10000	3698.1534222731\\
};
\addlegendentry{\scalebox{1.5}{avg. observed interclick times}}
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	442.432754725524\\
501	443.069679655494\\
502	443.706248718619\\
503	444.342462822037\\
504	444.978322868774\\
505	445.613829757774\\
506	446.248984383923\\
507	446.883787638074\\
508	447.518240407077\\
509	448.152343573802\\
510	448.786098017165\\
511	449.419504612155\\
512	450.052564229857\\
513	450.685277737477\\
514	451.31764599837\\
515	451.949669872061\\
516	452.581350214271\\
517	453.212687876942\\
518	453.843683708258\\
519	454.474338552671\\
520	455.104653250926\\
521	455.734628640081\\
522	456.364265553533\\
523	456.993564821038\\
524	457.622527268738\\
525	458.251153719179\\
526	458.879444991338\\
527	459.507401900641\\
528	460.135025258989\\
529	460.762315874776\\
530	461.389274552914\\
531	462.015902094853\\
532	462.642199298603\\
533	463.268166958754\\
534	463.893805866499\\
535	464.519116809652\\
536	465.144100572672\\
537	465.768757936683\\
538	466.393089679489\\
539	467.017096575604\\
540	467.640779396263\\
541	468.264138909447\\
542	468.887175879901\\
543	469.509891069153\\
544	470.132285235535\\
545	470.754359134202\\
546	471.37611351715\\
547	471.997549133235\\
548	472.618666728193\\
549	473.23946704466\\
550	473.859950822184\\
551	474.480118797253\\
552	475.099971703305\\
553	475.719510270751\\
554	476.338735226989\\
555	476.957647296428\\
556	477.576247200498\\
557	478.194535657674\\
558	478.812513383489\\
559	479.430181090554\\
560	480.047539488574\\
561	480.664589284364\\
562	481.28133118187\\
563	481.897765882181\\
564	482.513894083546\\
565	483.129716481394\\
566	483.745233768349\\
567	484.360446634244\\
568	484.975355766138\\
569	485.589961848336\\
570	486.204265562399\\
571	486.818267587162\\
572	487.431968598752\\
573	488.045369270601\\
574	488.658470273461\\
575	489.271272275423\\
576	489.883775941925\\
577	490.495981935776\\
578	491.107890917164\\
579	491.719503543675\\
580	492.330820470304\\
581	492.941842349475\\
582	493.552569831049\\
583	494.163003562345\\
584	494.773144188147\\
585	495.382992350727\\
586	495.992548689851\\
587	496.601813842797\\
588	497.210788444369\\
589	497.81947312691\\
590	498.427868520316\\
591	499.035975252049\\
592	499.64379394715\\
593	500.251325228254\\
594	500.858569715605\\
595	501.465528027063\\
596	502.072200778123\\
597	502.678588581925\\
598	503.28469204927\\
599	503.890511788628\\
600	504.496048406155\\
601	505.101302505705\\
602	505.706274688839\\
603	506.310965554842\\
604	506.915375700734\\
605	507.519505721281\\
606	508.123356209008\\
607	508.726927754213\\
608	509.330220944973\\
609	509.933236367166\\
610	510.535974604471\\
611	511.138436238392\\
612	511.740621848258\\
613	512.342532011244\\
614	512.944167302377\\
615	513.54552829455\\
616	514.146615558531\\
617	514.747429662979\\
618	515.347971174449\\
619	515.948240657407\\
620	516.548238674242\\
621	517.147965785274\\
622	517.747422548766\\
623	518.346609520935\\
624	518.945527255964\\
625	519.544176306011\\
626	520.14255722122\\
627	520.740670549732\\
628	521.338516837694\\
629	521.936096629272\\
630	522.53341046666\\
631	523.13045889009\\
632	523.727242437842\\
633	524.323761646254\\
634	524.920017049733\\
635	525.516009180767\\
636	526.111738569928\\
637	526.70720574589\\
638	527.302411235433\\
639	527.897355563457\\
640	528.492039252988\\
641	529.086462825188\\
642	529.680626799368\\
643	530.274531692995\\
644	530.8681780217\\
645	531.461566299289\\
646	532.054697037753\\
647	532.647570747276\\
648	533.240187936246\\
649	533.832549111259\\
650	534.424654777136\\
651	535.016505436923\\
652	535.60810159191\\
653	536.199443741629\\
654	536.790532383872\\
655	537.381368014694\\
656	537.971951128424\\
657	538.562282217674\\
658	539.152361773347\\
659	539.742190284644\\
660	540.331768239074\\
661	540.921096122464\\
662	541.510174418964\\
663	542.099003611056\\
664	542.687584179566\\
665	543.275916603667\\
666	543.86400136089\\
667	544.451838927132\\
668	545.039429776663\\
669	545.626774382136\\
670	546.213873214591\\
671	546.800726743467\\
672	547.387335436609\\
673	547.973699760272\\
674	548.559820179136\\
675	549.145697156305\\
676	549.731331153323\\
677	550.316722630175\\
678	550.901872045299\\
679	551.486779855588\\
680	552.071446516407\\
681	552.655872481589\\
682	553.240058203451\\
683	553.824004132798\\
684	554.407710718929\\
685	554.991178409646\\
686	555.574407651262\\
687	556.157398888606\\
688	556.74015256503\\
689	557.32266912242\\
690	557.904949001197\\
691	558.486992640329\\
692	559.068800477335\\
693	559.650372948292\\
694	560.231710487844\\
695	560.812813529207\\
696	561.393682504176\\
697	561.974317843131\\
698	562.554719975045\\
699	563.134889327491\\
700	563.714826326646\\
701	564.2945313973\\
702	564.874004962862\\
703	565.453247445366\\
704	566.032259265476\\
705	566.611040842495\\
706	567.189592594372\\
707	567.767914937703\\
708	568.346008287744\\
709	568.923873058412\\
710	569.501509662293\\
711	570.078918510651\\
712	570.656100013427\\
713	571.233054579254\\
714	571.809782615456\\
715	572.386284528058\\
716	572.962560721788\\
717	573.538611600088\\
718	574.114437565117\\
719	574.690039017757\\
720	575.265416357617\\
721	575.840569983043\\
722	576.415500291123\\
723	576.990207677687\\
724	577.56469253732\\
725	578.138955263365\\
726	578.712996247925\\
727	579.286815881877\\
728	579.860414554867\\
729	580.433792655325\\
730	581.006950570463\\
731	581.579888686287\\
732	582.152607387597\\
733	582.725107057997\\
734	583.297388079894\\
735	583.869450834512\\
736	584.44129570189\\
737	585.01292306089\\
738	585.584333289204\\
739	586.155526763354\\
740	586.726503858704\\
741	587.29726494946\\
742	587.867810408677\\
743	588.438140608264\\
744	589.008255918989\\
745	589.578156710484\\
746	590.14784335125\\
747	590.717316208661\\
748	591.286575648972\\
749	591.85562203732\\
750	592.424455737731\\
751	592.993077113126\\
752	593.561486525322\\
753	594.129684335041\\
754	594.697670901912\\
755	595.265446584478\\
756	595.833011740199\\
757	596.400366725455\\
758	596.967511895557\\
759	597.534447604743\\
760	598.101174206189\\
761	598.667692052014\\
762	599.234001493278\\
763	599.800102879993\\
764	600.365996561126\\
765	600.931682884601\\
766	601.497162197307\\
767	602.062434845099\\
768	602.627501172805\\
769	603.192361524229\\
770	603.757016242157\\
771	604.321465668359\\
772	604.885710143594\\
773	605.449750007617\\
774	606.013585599179\\
775	606.577217256035\\
776	607.140645314943\\
777	607.703870111677\\
778	608.266891981022\\
779	608.829711256783\\
780	609.392328271789\\
781	609.954743357896\\
782	610.51695684599\\
783	611.078969065994\\
784	611.64078034687\\
785	612.202391016624\\
786	612.763801402308\\
787	613.325011830026\\
788	613.88602262494\\
789	614.446834111268\\
790	615.007446612292\\
791	615.567860450362\\
792	616.128075946899\\
793	616.688093422398\\
794	617.247913196434\\
795	617.807535587662\\
796	618.366960913827\\
797	618.92618949176\\
798	619.485221637389\\
799	620.044057665738\\
800	620.602697890933\\
801	621.161142626203\\
802	621.719392183888\\
803	622.27744687544\\
804	622.835307011424\\
805	623.392972901528\\
806	623.95044485456\\
807	624.507723178458\\
808	625.064808180286\\
809	625.621700166246\\
810	626.178399441674\\
811	626.734906311048\\
812	627.291221077989\\
813	627.847344045268\\
814	628.403275514805\\
815	628.959015787674\\
816	629.51456516411\\
817	630.069923943505\\
818	630.625092424419\\
819	631.180070904578\\
820	631.734859680881\\
821	632.289459049401\\
822	632.843869305387\\
823	633.398090743272\\
824	633.952123656672\\
825	634.505968338391\\
826	635.059625080423\\
827	635.613094173959\\
828	636.166375909383\\
829	636.719470576284\\
830	637.272378463452\\
831	637.825099858883\\
832	638.377635049786\\
833	638.929984322581\\
834	639.482147962905\\
835	640.034126255613\\
836	640.585919484783\\
837	641.13752793372\\
838	641.688951884955\\
839	642.240191620251\\
840	642.791247420607\\
841	643.342119566257\\
842	643.892808336678\\
843	644.443314010587\\
844	644.993636865952\\
845	645.543777179985\\
846	646.093735229153\\
847	646.643511289179\\
848	647.193105635042\\
849	647.742518540982\\
850	648.291750280503\\
851	648.840801126377\\
852	649.389671350641\\
853	649.938361224609\\
854	650.486871018868\\
855	651.035201003282\\
856	651.583351446995\\
857	652.131322618437\\
858	652.679114785322\\
859	653.226728214652\\
860	653.774163172722\\
861	654.321419925121\\
862	654.868498736733\\
863	655.415399871744\\
864	655.962123593641\\
865	656.508670165215\\
866	657.055039848566\\
867	657.601232905103\\
868	658.147249595548\\
869	658.693090179937\\
870	659.238754917627\\
871	659.784244067293\\
872	660.329557886932\\
873	660.874696633869\\
874	661.419660564757\\
875	661.964449935577\\
876	662.509065001645\\
877	663.053506017613\\
878	663.59777323747\\
879	664.141866914546\\
880	664.685787301513\\
881	665.229534650391\\
882	665.773109212545\\
883	666.316511238692\\
884	666.859740978901\\
885	667.402798682597\\
886	667.945684598561\\
887	668.488398974935\\
888	669.030942059224\\
889	669.573314098296\\
890	670.115515338387\\
891	670.657546025102\\
892	671.199406403416\\
893	671.741096717682\\
894	672.282617211625\\
895	672.82396812835\\
896	673.365149710345\\
897	673.906162199477\\
898	674.447005837001\\
899	674.987680863559\\
900	675.528187519183\\
901	676.068526043297\\
902	676.608696674718\\
903	677.14869965166\\
904	677.688535211738\\
905	678.228203591965\\
906	678.767705028757\\
907	679.307039757936\\
908	679.846208014732\\
909	680.385210033783\\
910	680.92404604914\\
911	681.462716294266\\
912	682.001221002041\\
913	682.539560404763\\
914	683.077734734149\\
915	683.615744221338\\
916	684.153589096895\\
917	684.69126959081\\
918	685.228785932499\\
919	685.766138350813\\
920	686.303327074032\\
921	686.840352329871\\
922	687.377214345481\\
923	687.913913347452\\
924	688.450449561815\\
925	688.986823214042\\
926	689.523034529049\\
927	690.059083731202\\
928	690.594971044309\\
929	691.130696691634\\
930	691.66626089589\\
931	692.201663879244\\
932	692.736905863322\\
933	693.271987069203\\
934	693.806907717431\\
935	694.341668028008\\
936	694.876268220402\\
937	695.410708513544\\
938	695.944989125834\\
939	696.479110275141\\
940	697.013072178806\\
941	697.546875053641\\
942	698.080519115934\\
943	698.614004581449\\
944	699.147331665429\\
945	699.680500582596\\
946	700.213511547156\\
947	700.746364772797\\
948	701.279060472693\\
949	701.811598859506\\
950	702.343980145388\\
951	702.876204541979\\
952	703.408272260414\\
953	703.940183511322\\
954	704.471938504828\\
955	705.003537450554\\
956	705.534980557623\\
957	706.06626803466\\
958	706.59740008979\\
959	707.128376930645\\
960	707.659198764364\\
961	708.189865797592\\
962	708.720378236485\\
963	709.250736286712\\
964	709.780940153451\\
965	710.310990041399\\
966	710.840886154767\\
967	711.370628697285\\
968	711.900217872203\\
969	712.429653882292\\
970	712.958936929845\\
971	713.488067216681\\
972	714.017044944143\\
973	714.545870313106\\
974	715.074543523971\\
975	715.603064776669\\
976	716.131434270667\\
977	716.659652204963\\
978	717.187718778093\\
979	717.71563418813\\
980	718.243398632683\\
981	718.771012308904\\
982	719.298475413487\\
983	719.825788142667\\
984	720.352950692227\\
985	720.879963257495\\
986	721.406826033345\\
987	721.933539214204\\
988	722.460102994047\\
989	722.986517566403\\
990	723.512783124356\\
991	724.038899860541\\
992	724.564867967155\\
993	725.090687635951\\
994	725.616359058241\\
995	726.141882424899\\
996	726.667257926362\\
997	727.192485752632\\
998	727.717566093274\\
999	728.242499137422\\
1000	728.767285073778\\
1001	729.291924090614\\
1002	729.816416375772\\
1003	730.340762116669\\
1004	730.864961500292\\
1005	731.389014713209\\
1006	731.91292194156\\
1007	732.436683371065\\
1008	732.960299187024\\
1009	733.483769574318\\
1010	734.007094717409\\
1011	734.530274800343\\
1012	735.053310006753\\
1013	735.576200519855\\
1014	736.098946522455\\
1015	736.621548196948\\
1016	737.144005725318\\
1017	737.666319289142\\
1018	738.188489069589\\
1019	738.710515247423\\
1020	739.232398003004\\
1021	739.754137516287\\
1022	740.275733966827\\
1023	740.797187533778\\
1024	741.318498395895\\
1025	741.839666731534\\
1026	742.360692718655\\
1027	742.881576534823\\
1028	743.402318357208\\
1029	743.922918362588\\
1030	744.443376727349\\
1031	744.963693627487\\
1032	745.483869238607\\
1033	746.003903735929\\
1034	746.523797294284\\
1035	747.043550088118\\
1036	747.563162291493\\
1037	748.08263407809\\
1038	748.601965621204\\
1039	749.121157093752\\
1040	749.640208668273\\
1041	750.159120516924\\
1042	750.677892811489\\
1043	751.196525723372\\
1044	751.715019423606\\
1045	752.233374082849\\
1046	752.751589871387\\
1047	753.269666959134\\
1048	753.787605515635\\
1049	754.305405710066\\
1050	754.823067711235\\
1051	755.340591687585\\
1052	755.857977807191\\
1053	756.375226237765\\
1054	756.892337146657\\
1055	757.409310700854\\
1056	757.926147066982\\
1057	758.442846411308\\
1058	758.959408899739\\
1059	759.475834697827\\
1060	759.992123970764\\
1061	760.508276883391\\
1062	761.024293600192\\
1063	761.540174285297\\
1064	762.055919102488\\
1065	762.571528215192\\
1066	763.087001786489\\
1067	763.602339979108\\
1068	764.117542955432\\
1069	764.632610877497\\
1070	765.147543906992\\
1071	765.662342205264\\
1072	766.177005933315\\
1073	766.691535251805\\
1074	767.205930321053\\
1075	767.720191301036\\
1076	768.234318351394\\
1077	768.748311631428\\
1078	769.2621713001\\
1079	769.77589751604\\
1080	770.289490437538\\
1081	770.802950222554\\
1082	771.316277028711\\
1083	771.829471013304\\
1084	772.342532333294\\
1085	772.855461145312\\
1086	773.368257605662\\
1087	773.880921870317\\
1088	774.393454094926\\
1089	774.905854434809\\
1090	775.418123044963\\
1091	775.93026008006\\
1092	776.442265694448\\
1093	776.954140042155\\
1094	777.465883276884\\
1095	777.977495552022\\
1096	778.488977020634\\
1097	779.000327835467\\
1098	779.511548148951\\
1099	780.022638113199\\
1100	780.53359788001\\
1101	781.044427600866\\
1102	781.555127426937\\
1103	782.06569750908\\
1104	782.57613799784\\
1105	783.086449043452\\
1106	783.596630795838\\
1107	784.106683404616\\
1108	784.61660701909\\
1109	785.126401788263\\
1110	785.636067860827\\
1111	786.14560538517\\
1112	786.655014509377\\
1113	787.164295381226\\
1114	787.673448148197\\
1115	788.182472957464\\
1116	788.691369955902\\
1117	789.200139290086\\
1118	789.708781106292\\
1119	790.217295550496\\
1120	790.72568276838\\
1121	791.233942905325\\
1122	791.74207610642\\
1123	792.250082516457\\
1124	792.757962279937\\
1125	793.265715541064\\
1126	793.773342443752\\
1127	794.280843131624\\
1128	794.788217748011\\
1129	795.295466435956\\
1130	795.802589338211\\
1131	796.309586597243\\
1132	796.816458355229\\
1133	797.323204754061\\
1134	797.829825935346\\
1135	798.336322040404\\
1136	798.842693210274\\
1137	799.348939585711\\
1138	799.855061307186\\
1139	800.361058514892\\
1140	800.866931348738\\
1141	801.372679948356\\
1142	801.878304453097\\
1143	802.383805002034\\
1144	802.889181733964\\
1145	803.394434787407\\
1146	803.899564300605\\
1147	804.404570411529\\
1148	804.909453257873\\
1149	805.414212977057\\
1150	805.91884970623\\
1151	806.423363582269\\
1152	806.92775474178\\
1153	807.432023321096\\
1154	807.936169456285\\
1155	808.440193283143\\
1156	808.944094937199\\
1157	809.447874553713\\
1158	809.951532267682\\
1159	810.455068213834\\
1160	810.958482526633\\
1161	811.46177534028\\
1162	811.964946788711\\
1163	812.4679970056\\
1164	812.970926124358\\
1165	813.473734278135\\
1166	813.976421599821\\
1167	814.478988222048\\
1168	814.981434277184\\
1169	815.483759897343\\
1170	815.985965214379\\
1171	816.488050359891\\
1172	816.990015465221\\
1173	817.491860661454\\
1174	817.993586079422\\
1175	818.495191849703\\
1176	818.99667810262\\
1177	819.498044968245\\
1178	819.999292576399\\
1179	820.500421056648\\
1180	821.001430538311\\
1181	821.502321150455\\
1182	822.0030930219\\
1183	822.503746281216\\
1184	823.004281056725\\
1185	823.504697476503\\
1186	824.004995668379\\
1187	824.505175759937\\
1188	825.005237878514\\
1189	825.505182151204\\
1190	826.005008704859\\
1191	826.504717666085\\
1192	827.004309161247\\
1193	827.503783316468\\
1194	828.003140257632\\
1195	828.502380110379\\
1196	829.001503000111\\
1197	829.500509051993\\
1198	829.999398390949\\
1199	830.498171141665\\
1200	830.996827428593\\
1201	831.495367375945\\
1202	831.993791107699\\
1203	832.492098747598\\
1204	832.990290419151\\
1205	833.488366245631\\
1206	833.986326350079\\
1207	834.484170855304\\
1208	834.981899883883\\
1209	835.479513558161\\
1210	835.977012000252\\
1211	836.47439533204\\
1212	836.971663675182\\
1213	837.468817151101\\
1214	837.965855880998\\
1215	838.462779985842\\
1216	838.959589586377\\
1217	839.456284803119\\
1218	839.952865756359\\
1219	840.449332566165\\
1220	840.945685352377\\
1221	841.441924234613\\
1222	841.938049332267\\
1223	842.434060764511\\
1224	842.929958650294\\
1225	843.425743108345\\
1226	843.921414257169\\
1227	844.416972215054\\
1228	844.912417100066\\
1229	845.407749030052\\
1230	845.902968122643\\
1231	846.398074495248\\
1232	846.893068265061\\
1233	847.387949549059\\
1234	847.882718464003\\
1235	848.377375126436\\
1236	848.871919652688\\
1237	849.366352158875\\
1238	849.860672760897\\
1239	850.354881574442\\
1240	850.848978714985\\
1241	851.342964297787\\
1242	851.8368384379\\
1243	852.330601250162\\
1244	852.824252849204\\
1245	853.317793349443\\
1246	853.811222865089\\
1247	854.304541510142\\
1248	854.797749398394\\
1249	855.290846643428\\
1250	855.783833358622\\
1251	856.276709657146\\
1252	856.769475651963\\
1253	857.262131455831\\
1254	857.754677181303\\
1255	858.247112940728\\
1256	858.739438846248\\
1257	859.231655009805\\
1258	859.723761543137\\
1259	860.215758557778\\
1260	860.707646165062\\
1261	861.19942447612\\
1262	861.691093601883\\
1263	862.182653653082\\
1264	862.674104740246\\
1265	863.165446973707\\
1266	863.656680463597\\
1267	864.14780531985\\
1268	864.638821652203\\
1269	865.129729570194\\
1270	865.620529183166\\
1271	866.111220600263\\
1272	866.601803930437\\
1273	867.092279282441\\
1274	867.582646764836\\
1275	868.072906485989\\
1276	868.563058554069\\
1277	869.053103077057\\
1278	869.543040162739\\
1279	870.032869918707\\
1280	870.522592452364\\
1281	871.012207870921\\
1282	871.501716281397\\
1283	871.991117790622\\
1284	872.480412505235\\
1285	872.969600531687\\
1286	873.45868197624\\
1287	873.947656944965\\
1288	874.43652554375\\
1289	874.92528787829\\
1290	875.413944054098\\
1291	875.902494176497\\
1292	876.390938350627\\
1293	876.879276681439\\
1294	877.367509273702\\
1295	877.855636231999\\
1296	878.343657660729\\
1297	878.831573664108\\
1298	879.319384346167\\
1299	879.807089810757\\
1300	880.294690161545\\
1301	880.782185502017\\
1302	881.269575935476\\
1303	881.756861565045\\
1304	882.244042493669\\
1305	882.731118824109\\
1306	883.21809065895\\
1307	883.704958100595\\
1308	884.19172125127\\
1309	884.678380213023\\
1310	885.164935087723\\
1311	885.651385977064\\
1312	886.13773298256\\
1313	886.623976205551\\
1314	887.110115747201\\
1315	887.596151708496\\
1316	888.082084190251\\
1317	888.567913293103\\
1318	889.053639117516\\
1319	889.53926176378\\
1320	890.024781332011\\
1321	890.510197922155\\
1322	890.995511633982\\
1323	891.480722567091\\
1324	891.96583082091\\
1325	892.450836494696\\
1326	892.935739687535\\
1327	893.420540498341\\
1328	893.905239025861\\
1329	894.389835368669\\
1330	894.874329625174\\
1331	895.358721893613\\
1332	895.843012272056\\
1333	896.327200858405\\
1334	896.811287750395\\
1335	897.295273045593\\
1336	897.7791568414\\
1337	898.262939235051\\
1338	898.746620323616\\
1339	899.230200203996\\
1340	899.713678972932\\
1341	900.197056726997\\
1342	900.680333562601\\
1343	901.163509575989\\
1344	901.646584863245\\
1345	902.129559520289\\
1346	902.612433642877\\
1347	903.095207326603\\
1348	903.577880666903\\
1349	904.060453759046\\
1350	904.542926698145\\
1351	905.025299579148\\
1352	905.507572496845\\
1353	905.989745545868\\
1354	906.471818820686\\
1355	906.953792415611\\
1356	907.435666424796\\
1357	907.917440942235\\
1358	908.399116061764\\
1359	908.880691877064\\
1360	909.362168481656\\
1361	909.843545968905\\
1362	910.32482443202\\
1363	910.806003964054\\
1364	911.287084657904\\
1365	911.768066606311\\
1366	912.248949901863\\
1367	912.729734636993\\
1368	913.210420903978\\
1369	913.691008794943\\
1370	914.171498401859\\
1371	914.651889816544\\
1372	915.132183130664\\
1373	915.612378435732\\
1374	916.092475823108\\
1375	916.572475384003\\
1376	917.052377209474\\
1377	917.53218139043\\
1378	918.011888017626\\
1379	918.491497181671\\
1380	918.97100897302\\
1381	919.450423481981\\
1382	919.929740798713\\
1383	920.408961013226\\
1384	920.88808421538\\
1385	921.36711049489\\
1386	921.846039941321\\
1387	922.324872644092\\
1388	922.803608692472\\
1389	923.282248175589\\
1390	923.760791182419\\
1391	924.239237801796\\
1392	924.717588122406\\
1393	925.195842232792\\
1394	925.674000221349\\
1395	926.152062176331\\
1396	926.630028185844\\
1397	927.107898337854\\
1398	927.585672720181\\
1399	928.063351420502\\
1400	928.540934526351\\
1401	929.018422125121\\
1402	929.495814304062\\
1403	929.97311115028\\
1404	930.450312750744\\
1405	930.927419192276\\
1406	931.404430561563\\
1407	931.881346945147\\
1408	932.358168429432\\
1409	932.834895100681\\
1410	933.311527045019\\
1411	933.788064348429\\
1412	934.264507096759\\
1413	934.740855375714\\
1414	935.217109270864\\
1415	935.69326886764\\
1416	936.169334251336\\
1417	936.645305507106\\
1418	937.12118271997\\
1419	937.596965974811\\
1420	938.072655356374\\
1421	938.548250949268\\
1422	939.023752837969\\
1423	939.499161106815\\
1424	939.974475840009\\
1425	940.44969712162\\
1426	940.924825035582\\
1427	941.399859665696\\
1428	941.874801095627\\
1429	942.349649408908\\
1430	942.824404688939\\
1431	943.299067018986\\
1432	943.773636482182\\
1433	944.248113161529\\
1434	944.722497139897\\
1435	945.196788500022\\
1436	945.670987324511\\
1437	946.145093695839\\
1438	946.619107696351\\
1439	947.093029408259\\
1440	947.566858913647\\
1441	948.040596294469\\
1442	948.514241632548\\
1443	948.987795009578\\
1444	949.461256507125\\
1445	949.934626206626\\
1446	950.407904189388\\
1447	950.881090536592\\
1448	951.354185329289\\
1449	951.827188648403\\
1450	952.300100574733\\
1451	952.772921188946\\
1452	953.245650571588\\
1453	953.718288803075\\
1454	954.190835963696\\
1455	954.663292133618\\
1456	955.135657392879\\
1457	955.607931821393\\
1458	956.080115498949\\
1459	956.55220850521\\
1460	957.024210919716\\
1461	957.496122821883\\
1462	957.967944291002\\
1463	958.43967540624\\
1464	958.911316246643\\
1465	959.38286689113\\
1466	959.854327418502\\
1467	960.325697907432\\
1468	960.796978436477\\
1469	961.268169084066\\
1470	961.73926992851\\
1471	962.210281047998\\
1472	962.681202520596\\
1473	963.152034424251\\
1474	963.62277683679\\
1475	964.093429835917\\
1476	964.563993499217\\
1477	965.034467904157\\
1478	965.504853128082\\
1479	965.975149248218\\
1480	966.445356341673\\
1481	966.915474485437\\
1482	967.385503756379\\
1483	967.85544423125\\
1484	968.325295986686\\
1485	968.795059099203\\
1486	969.264733645199\\
1487	969.734319700956\\
1488	970.203817342639\\
1489	970.673226646295\\
1490	971.142547687856\\
1491	971.611780543138\\
1492	972.08092528784\\
1493	972.549981997546\\
1494	973.018950747724\\
1495	973.487831613726\\
1496	973.956624670793\\
1497	974.425329994047\\
1498	974.893947658497\\
1499	975.362477739038\\
1500	975.830920310452\\
1501	976.299275447407\\
1502	976.767543224455\\
1503	977.235723716038\\
1504	977.703816996485\\
1505	978.17182314001\\
1506	978.639742220716\\
1507	979.107574312595\\
1508	979.575319489525\\
1509	980.042977825272\\
1510	980.510549393494\\
1511	980.978034267733\\
1512	981.445432521425\\
1513	981.91274422789\\
1514	982.379969460343\\
1515	982.847108291885\\
1516	983.314160795507\\
1517	983.781127044093\\
1518	984.248007110415\\
1519	984.714801067136\\
1520	985.181508986811\\
1521	985.648130941885\\
1522	986.114667004696\\
1523	986.581117247472\\
1524	987.047481742334\\
1525	987.513760561294\\
1526	987.979953776257\\
1527	988.446061459021\\
1528	988.912083681276\\
1529	989.378020514606\\
1530	989.843872030487\\
1531	990.309638300289\\
1532	990.775319395277\\
1533	991.240915386608\\
1534	991.706426345334\\
1535	992.171852342401\\
1536	992.637193448652\\
1537	993.102449734821\\
1538	993.567621271539\\
1539	994.032708129333\\
1540	994.497710378625\\
1541	994.962628089733\\
1542	995.427461332869\\
1543	995.892210178143\\
1544	996.356874695563\\
1545	996.821454955029\\
1546	997.285951026343\\
1547	997.7503629792\\
1548	998.214690883195\\
1549	998.67893480782\\
1550	999.143094822462\\
1551	999.607170996411\\
1552	1000.07116339885\\
1553	1000.53507209886\\
1554	1000.99889716543\\
1555	1001.46263866744\\
1556	1001.92629667367\\
1557	1002.38987125279\\
1558	1002.85336247339\\
1559	1003.31677040395\\
1560	1003.78009511284\\
1561	1004.24333666833\\
1562	1004.70649513862\\
1563	1005.16957059178\\
1564	1005.63256309578\\
1565	1006.09547271852\\
1566	1006.55829952776\\
1567	1007.0210435912\\
1568	1007.48370497642\\
1569	1007.94628375091\\
1570	1008.40877998204\\
1571	1008.87119373712\\
1572	1009.33352508334\\
1573	1009.79577408779\\
1574	1010.25794081748\\
1575	1010.72002533929\\
1576	1011.18202772004\\
1577	1011.64394802643\\
1578	1012.10578632508\\
1579	1012.56754268249\\
1580	1013.0292171651\\
1581	1013.49080983922\\
1582	1013.95232077107\\
1583	1014.4137500268\\
1584	1014.87509767244\\
1585	1015.33636377392\\
1586	1015.79754839711\\
1587	1016.25865160774\\
1588	1016.71967347148\\
1589	1017.18061405388\\
1590	1017.64147342043\\
1591	1018.10225163649\\
1592	1018.56294876735\\
1593	1019.0235648782\\
1594	1019.48410003412\\
1595	1019.94455430013\\
1596	1020.40492774113\\
1597	1020.86522042194\\
1598	1021.32543240728\\
1599	1021.78556376178\\
1600	1022.24561454999\\
1601	1022.70558483634\\
1602	1023.16547468521\\
1603	1023.62528416084\\
1604	1024.08501332741\\
1605	1024.54466224901\\
1606	1025.00423098962\\
1607	1025.46371961315\\
1608	1025.9231281834\\
1609	1026.38245676409\\
1610	1026.84170541885\\
1611	1027.30087421122\\
1612	1027.75996320464\\
1613	1028.21897246248\\
1614	1028.677902048\\
1615	1029.13675202439\\
1616	1029.59552245473\\
1617	1030.05421340202\\
1618	1030.51282492917\\
1619	1030.97135709902\\
1620	1031.4298099743\\
1621	1031.88818361765\\
1622	1032.34647809163\\
1623	1032.80469345871\\
1624	1033.26282978128\\
1625	1033.72088712163\\
1626	1034.17886554197\\
1627	1034.63676510443\\
1628	1035.09458587103\\
1629	1035.55232790372\\
1630	1036.00999126436\\
1631	1036.46757601474\\
1632	1036.92508221653\\
1633	1037.38250993133\\
1634	1037.83985922067\\
1635	1038.29713014597\\
1636	1038.75432276857\\
1637	1039.21143714974\\
1638	1039.66847335064\\
1639	1040.12543143237\\
1640	1040.58231145593\\
1641	1041.03911348223\\
1642	1041.49583757212\\
1643	1041.95248378633\\
1644	1042.40905218554\\
1645	1042.86554283033\\
1646	1043.32195578118\\
1647	1043.77829109852\\
1648	1044.23454884267\\
1649	1044.69072907389\\
1650	1045.14683185232\\
1651	1045.60285723806\\
1652	1046.0588052911\\
1653	1046.51467607135\\
1654	1046.97046963864\\
1655	1047.42618605273\\
1656	1047.88182537327\\
1657	1048.33738765985\\
1658	1048.79287297198\\
1659	1049.24828136908\\
1660	1049.70361291048\\
1661	1050.15886765544\\
1662	1050.61404566314\\
1663	1051.06914699267\\
1664	1051.52417170304\\
1665	1051.9791198532\\
1666	1052.43399150198\\
1667	1052.88878670816\\
1668	1053.34350553044\\
1669	1053.79814802743\\
1670	1054.25271425764\\
1671	1054.70720427955\\
1672	1055.16161815151\\
1673	1055.61595593183\\
1674	1056.0702176787\\
1675	1056.52440345027\\
1676	1056.97851330459\\
1677	1057.43254729963\\
1678	1057.88650549329\\
1679	1058.34038794339\\
1680	1058.79419470766\\
1681	1059.24792584377\\
1682	1059.7015814093\\
1683	1060.15516146175\\
1684	1060.60866605856\\
1685	1061.06209525706\\
1686	1061.51544911453\\
1687	1061.96872768817\\
1688	1062.42193103508\\
1689	1062.87505921232\\
1690	1063.32811227683\\
1691	1063.78109028551\\
1692	1064.23399329517\\
1693	1064.68682136253\\
1694	1065.13957454426\\
1695	1065.59225289693\\
1696	1066.04485647705\\
1697	1066.49738534104\\
1698	1066.94983954525\\
1699	1067.40221914597\\
1700	1067.85452419939\\
1701	1068.30675476164\\
1702	1068.75891088876\\
1703	1069.21099263673\\
1704	1069.66300006146\\
1705	1070.11493321876\\
1706	1070.56679216439\\
1707	1071.01857695402\\
1708	1071.47028764326\\
1709	1071.92192428763\\
1710	1072.37348694258\\
1711	1072.8249756635\\
1712	1073.27639050569\\
1713	1073.72773152438\\
1714	1074.17899877473\\
1715	1074.63019231183\\
1716	1075.08131219068\\
1717	1075.53235846624\\
1718	1075.98333119335\\
1719	1076.43423042681\\
1720	1076.88505622136\\
1721	1077.33580863162\\
1722	1077.78648771219\\
1723	1078.23709351755\\
1724	1078.68762610215\\
1725	1079.13808552034\\
1726	1079.58847182641\\
1727	1080.03878507457\\
1728	1080.48902531897\\
1729	1080.93919261368\\
1730	1081.3892870127\\
1731	1081.83930856997\\
1732	1082.28925733933\\
1733	1082.73913337459\\
1734	1083.18893672945\\
1735	1083.63866745756\\
1736	1084.08832561251\\
1737	1084.53791124778\\
1738	1084.98742441683\\
1739	1085.43686517302\\
1740	1085.88623356963\\
1741	1086.33552965991\\
1742	1086.784753497\\
1743	1087.23390513398\\
1744	1087.68298462389\\
1745	1088.13199201966\\
1746	1088.58092737417\\
1747	1089.02979074024\\
1748	1089.4785821706\\
1749	1089.92730171793\\
1750	1090.37594943482\\
1751	1090.82452537382\\
1752	1091.27302958739\\
1753	1091.72146212792\\
1754	1092.16982304775\\
1755	1092.61811239914\\
1756	1093.06633023429\\
1757	1093.51447660531\\
1758	1093.96255156427\\
1759	1094.41055516316\\
1760	1094.8584874539\\
1761	1095.30634848835\\
1762	1095.7541383183\\
1763	1096.20185699547\\
1764	1096.64950457151\\
1765	1097.09708109802\\
1766	1097.54458662651\\
1767	1097.99202120844\\
1768	1098.43938489521\\
1769	1098.88667773812\\
1770	1099.33389978845\\
1771	1099.78105109738\\
1772	1100.22813171603\\
1773	1100.67514169546\\
1774	1101.12208108668\\
1775	1101.56894994059\\
1776	1102.01574830808\\
1777	1102.46247623993\\
1778	1102.90913378687\\
1779	1103.35572099958\\
1780	1103.80223792865\\
1781	1104.24868462463\\
1782	1104.69506113798\\
1783	1105.14136751911\\
1784	1105.58760381836\\
1785	1106.03377008602\\
1786	1106.4798663723\\
1787	1106.92589272735\\
1788	1107.37184920126\\
1789	1107.81773584404\\
1790	1108.26355270567\\
1791	1108.70929983602\\
1792	1109.15497728495\\
1793	1109.60058510221\\
1794	1110.04612333751\\
1795	1110.49159204049\\
1796	1110.93699126073\\
1797	1111.38232104775\\
1798	1111.827581451\\
1799	1112.27277251987\\
1800	1112.71789430369\\
1801	1113.16294685172\\
1802	1113.60793021317\\
1803	1114.05284443719\\
1804	1114.49768957284\\
1805	1114.94246566914\\
1806	1115.38717277505\\
1807	1115.83181093947\\
1808	1116.27638021121\\
1809	1116.72088063907\\
1810	1117.16531227173\\
1811	1117.60967515785\\
1812	1118.05396934602\\
1813	1118.49819488476\\
1814	1118.94235182252\\
1815	1119.38644020773\\
1816	1119.83046008871\\
1817	1120.27441151375\\
1818	1120.71829453107\\
1819	1121.16210918883\\
1820	1121.60585553513\\
1821	1122.049533618\\
1822	1122.49314348544\\
1823	1122.93668518535\\
1824	1123.3801587656\\
1825	1123.82356427398\\
1826	1124.26690175824\\
1827	1124.71017126606\\
1828	1125.15337284505\\
1829	1125.59650654279\\
1830	1126.03957240676\\
1831	1126.48257048442\\
1832	1126.92550082315\\
1833	1127.36836347026\\
1834	1127.81115847304\\
1835	1128.25388587868\\
1836	1128.69654573434\\
1837	1129.1391380871\\
1838	1129.581662984\\
1839	1130.02412047201\\
1840	1130.46651059804\\
1841	1130.90883340896\\
1842	1131.35108895155\\
1843	1131.79327727257\\
1844	1132.23539841869\\
1845	1132.67745243654\\
1846	1133.11943937269\\
1847	1133.56135927365\\
1848	1134.00321218587\\
1849	1134.44499815574\\
1850	1134.88671722961\\
1851	1135.32836945376\\
1852	1135.76995487441\\
1853	1136.21147353772\\
1854	1136.65292548982\\
1855	1137.09431077675\\
1856	1137.53562944451\\
1857	1137.97688153903\\
1858	1138.41806710622\\
1859	1138.85918619189\\
1860	1139.30023884181\\
1861	1139.7412251017\\
1862	1140.18214501723\\
1863	1140.62299863399\\
1864	1141.06378599753\\
1865	1141.50450715335\\
1866	1141.94516214687\\
1867	1142.3857510235\\
1868	1142.82627382854\\
1869	1143.26673060727\\
1870	1143.7071214049\\
1871	1144.1474462666\\
1872	1144.58770523747\\
1873	1145.02789836256\\
1874	1145.46802568687\\
1875	1145.90808725533\\
1876	1146.34808311283\\
1877	1146.78801330421\\
1878	1147.22787787424\\
1879	1147.66767686764\\
1880	1148.10741032908\\
1881	1148.54707830318\\
1882	1148.98668083449\\
1883	1149.42621796753\\
1884	1149.86568974674\\
1885	1150.30509621652\\
1886	1150.74443742122\\
1887	1151.18371340513\\
1888	1151.62292421248\\
1889	1152.06206988746\\
1890	1152.50115047421\\
1891	1152.94016601679\\
1892	1153.37911655924\\
1893	1153.81800214553\\
1894	1154.25682281956\\
1895	1154.69557862522\\
1896	1155.13426960631\\
1897	1155.57289580659\\
1898	1156.01145726977\\
1899	1156.4499540395\\
1900	1156.88838615939\\
1901	1157.32675367299\\
1902	1157.7650566238\\
1903	1158.20329505526\\
1904	1158.64146901076\\
1905	1159.07957853365\\
1906	1159.51762366722\\
1907	1159.95560445471\\
1908	1160.3935209393\\
1909	1160.83137316413\\
1910	1161.26916117228\\
1911	1161.70688500678\\
1912	1162.14454471062\\
1913	1162.58214032672\\
1914	1163.01967189797\\
1915	1163.45713946718\\
1916	1163.89454307714\\
1917	1164.33188277058\\
1918	1164.76915859016\\
1919	1165.2063705785\\
1920	1165.6435187782\\
1921	1166.08060323175\\
1922	1166.51762398165\\
1923	1166.95458107031\\
1924	1167.39147454009\\
1925	1167.82830443333\\
1926	1168.2650707923\\
1927	1168.7017736592\\
1928	1169.13841307623\\
1929	1169.57498908549\\
1930	1170.01150172907\\
1931	1170.44795104897\\
1932	1170.88433708718\\
1933	1171.32065988561\\
1934	1171.75691948614\\
1935	1172.1931159306\\
1936	1172.62924926075\\
1937	1173.06531951833\\
1938	1173.501326745\\
1939	1173.93727098241\\
1940	1174.37315227212\\
1941	1174.80897065566\\
1942	1175.24472617452\\
1943	1175.68041887013\\
1944	1176.11604878387\\
1945	1176.55161595707\\
1946	1176.98712043103\\
1947	1177.42256224698\\
1948	1177.8579414461\\
1949	1178.29325806955\\
1950	1178.72851215842\\
1951	1179.16370375375\\
1952	1179.59883289653\\
1953	1180.03389962772\\
1954	1180.46890398822\\
1955	1180.90384601889\\
1956	1181.33872576052\\
1957	1181.77354325388\\
1958	1182.20829853969\\
1959	1182.64299165859\\
1960	1183.07762265122\\
1961	1183.51219155814\\
1962	1183.94669841987\\
1963	1184.38114327688\\
1964	1184.81552616962\\
1965	1185.24984713844\\
1966	1185.6841062237\\
1967	1186.11830346568\\
1968	1186.55243890462\\
1969	1186.98651258071\\
1970	1187.4205245341\\
1971	1187.8544748049\\
1972	1188.28836343315\\
1973	1188.72219045887\\
1974	1189.15595592201\\
1975	1189.5896598625\\
1976	1190.02330232021\\
1977	1190.45688333495\\
1978	1190.89040294651\\
1979	1191.32386119462\\
1980	1191.75725811896\\
1981	1192.19059375918\\
1982	1192.62386815488\\
1983	1193.05708134559\\
1984	1193.49023337083\\
1985	1193.92332427005\\
1986	1194.35635408267\\
1987	1194.78932284806\\
1988	1195.22223060554\\
1989	1195.65507739438\\
1990	1196.08786325383\\
1991	1196.52058822306\\
1992	1196.95325234122\\
1993	1197.38585564741\\
1994	1197.81839818069\\
1995	1198.25087998006\\
1996	1198.68330108448\\
1997	1199.11566153289\\
1998	1199.54796136414\\
1999	1199.98020061707\\
2000	1200.41237933048\\
2001	1200.8444975431\\
2002	1201.27655529363\\
2003	1201.70855262072\\
2004	1202.14048956299\\
2005	1202.57236615901\\
2006	1203.00418244728\\
2007	1203.4359384663\\
2008	1203.8676342545\\
2009	1204.29926985027\\
2010	1204.73084529196\\
2011	1205.16236061787\\
2012	1205.59381586626\\
2013	1206.02521107536\\
2014	1206.45654628333\\
2015	1206.8878215283\\
2016	1207.31903684837\\
2017	1207.75019228158\\
2018	1208.18128786593\\
2019	1208.61232363939\\
2020	1209.04329963985\\
2021	1209.47421590521\\
2022	1209.90507247329\\
2023	1210.33586938188\\
2024	1210.76660666872\\
2025	1211.19728437151\\
2026	1211.62790252793\\
2027	1212.05846117558\\
2028	1212.48896035204\\
2029	1212.91940009484\\
2030	1213.34978044148\\
2031	1213.7801014294\\
2032	1214.21036309602\\
2033	1214.64056547869\\
2034	1215.07070861474\\
2035	1215.50079254146\\
2036	1215.93081729607\\
2037	1216.36078291579\\
2038	1216.79068943776\\
2039	1217.2205368991\\
2040	1217.65032533688\\
2041	1218.08005478814\\
2042	1218.50972528987\\
2043	1218.93933687901\\
2044	1219.36888959248\\
2045	1219.79838346713\\
2046	1220.2278185398\\
2047	1220.65719484727\\
2048	1221.08651242629\\
2049	1221.51577131355\\
2050	1221.94497154572\\
2051	1222.37411315942\\
2052	1222.80319619123\\
2053	1223.2322206777\\
2054	1223.66118665531\\
2055	1224.09009416052\\
2056	1224.51894322977\\
2057	1224.94773389942\\
2058	1225.37646620581\\
2059	1225.80514018524\\
2060	1226.23375587397\\
2061	1226.66231330821\\
2062	1227.09081252414\\
2063	1227.5192535579\\
2064	1227.94763644558\\
2065	1228.37596122325\\
2066	1228.80422792691\\
2067	1229.23243659255\\
2068	1229.6605872561\\
2069	1230.08867995347\\
2070	1230.5167147205\\
2071	1230.94469159303\\
2072	1231.37261060683\\
2073	1231.80047179764\\
2074	1232.22827520116\\
2075	1232.65602085305\\
2076	1233.08370878894\\
2077	1233.51133904441\\
2078	1233.93891165501\\
2079	1234.36642665624\\
2080	1234.79388408356\\
2081	1235.2212839724\\
2082	1235.64862635816\\
2083	1236.07591127619\\
2084	1236.50313876178\\
2085	1236.93030885023\\
2086	1237.35742157676\\
2087	1237.78447697656\\
2088	1238.2114750848\\
2089	1238.6384159366\\
2090	1239.06529956703\\
2091	1239.49212601113\\
2092	1239.91889530392\\
2093	1240.34560748035\\
2094	1240.77226257536\\
2095	1241.19886062383\\
2096	1241.62540166062\\
2097	1242.05188572054\\
2098	1242.47831283837\\
2099	1242.90468304884\\
2100	1243.33099638665\\
2101	1243.75725288648\\
2102	1244.18345258294\\
2103	1244.60959551062\\
2104	1245.03568170407\\
2105	1245.46171119781\\
2106	1245.8876840263\\
2107	1246.313600224\\
2108	1246.73945982529\\
2109	1247.16526286455\\
2110	1247.5910093761\\
2111	1248.01669939422\\
2112	1248.44233295318\\
2113	1248.86791008718\\
2114	1249.29343083041\\
2115	1249.718895217\\
2116	1250.14430328106\\
2117	1250.56965505667\\
2118	1250.99495057784\\
2119	1251.42018987859\\
2120	1251.84537299285\\
2121	1252.27049995456\\
2122	1252.6955707976\\
2123	1253.12058555582\\
2124	1253.54554426304\\
2125	1253.97044695302\\
2126	1254.39529365951\\
2127	1254.82008441621\\
2128	1255.24481925679\\
2129	1255.66949821488\\
2130	1256.09412132408\\
2131	1256.51868861794\\
2132	1256.94320012999\\
2133	1257.36765589372\\
2134	1257.79205594259\\
2135	1258.21640030999\\
2136	1258.64068902933\\
2137	1259.06492213393\\
2138	1259.48909965712\\
2139	1259.91322163216\\
2140	1260.33728809229\\
2141	1260.76129907072\\
2142	1261.18525460061\\
2143	1261.6091547151\\
2144	1262.03299944729\\
2145	1262.45678883022\\
2146	1262.88052289694\\
2147	1263.30420168044\\
2148	1263.72782521366\\
2149	1264.15139352954\\
2150	1264.57490666095\\
2151	1264.99836464076\\
2152	1265.42176750177\\
2153	1265.84511527677\\
2154	1266.26840799851\\
2155	1266.6916456997\\
2156	1267.11482841302\\
2157	1267.53795617112\\
2158	1267.96102900659\\
2159	1268.38404695202\\
2160	1268.80701003995\\
2161	1269.22991830287\\
2162	1269.65277177328\\
2163	1270.0755704836\\
2164	1270.49831446623\\
2165	1270.92100375354\\
2166	1271.34363837788\\
2167	1271.76621837154\\
2168	1272.18874376678\\
2169	1272.61121459585\\
2170	1273.03363089093\\
2171	1273.45599268421\\
2172	1273.87830000779\\
2173	1274.3005528938\\
2174	1274.72275137428\\
2175	1275.14489548128\\
2176	1275.56698524678\\
2177	1275.98902070275\\
2178	1276.41100188113\\
2179	1276.8329288138\\
2180	1277.25480153263\\
2181	1277.67662006945\\
2182	1278.09838445606\\
2183	1278.52009472422\\
2184	1278.94175090566\\
2185	1279.36335303208\\
2186	1279.78490113514\\
2187	1280.20639524648\\
2188	1280.62783539768\\
2189	1281.04922162033\\
2190	1281.47055394594\\
2191	1281.89183240602\\
2192	1282.31305703203\\
2193	1282.73422785542\\
2194	1283.15534490757\\
2195	1283.57640821986\\
2196	1283.99741782363\\
2197	1284.41837375018\\
2198	1284.83927603077\\
2199	1285.26012469665\\
2200	1285.68091977903\\
2201	1286.10166130908\\
2202	1286.52234931793\\
2203	1286.94298383671\\
2204	1287.36356489648\\
2205	1287.78409252829\\
2206	1288.20456676315\\
2207	1288.62498763206\\
2208	1289.04535516594\\
2209	1289.46566939572\\
2210	1289.8859303523\\
2211	1290.30613806651\\
2212	1290.72629256917\\
2213	1291.14639389109\\
2214	1291.56644206302\\
2215	1291.98643711568\\
2216	1292.40637907977\\
2217	1292.82626798595\\
2218	1293.24610386485\\
2219	1293.66588674707\\
2220	1294.08561666319\\
2221	1294.50529364373\\
2222	1294.92491771921\\
2223	1295.34448892009\\
2224	1295.76400727683\\
2225	1296.18347281983\\
2226	1296.60288557947\\
2227	1297.02224558611\\
2228	1297.44155287006\\
2229	1297.86080746161\\
2230	1298.28000939102\\
2231	1298.69915868851\\
2232	1299.11825538427\\
2233	1299.53729950848\\
2234	1299.95629109127\\
2235	1300.37523016272\\
2236	1300.79411675293\\
2237	1301.21295089193\\
2238	1301.63173260973\\
2239	1302.05046193631\\
2240	1302.46913890161\\
2241	1302.88776353557\\
2242	1303.30633586806\\
2243	1303.72485592894\\
2244	1304.14332374805\\
2245	1304.56173935518\\
2246	1304.9801027801\\
2247	1305.39841405253\\
2248	1305.8166732022\\
2249	1306.23488025878\\
2250	1306.65303525191\\
2251	1307.07113821121\\
2252	1307.48918916626\\
2253	1307.90718814663\\
2254	1308.32513518184\\
2255	1308.74303030138\\
2256	1309.16087353473\\
2257	1309.57866491132\\
2258	1309.99640446056\\
2259	1310.41409221182\\
2260	1310.83172819445\\
2261	1311.24931243778\\
2262	1311.66684497109\\
2263	1312.08432582364\\
2264	1312.50175502466\\
2265	1312.91913260335\\
2266	1313.33645858888\\
2267	1313.75373301039\\
2268	1314.170955897\\
2269	1314.58812727779\\
2270	1315.00524718182\\
2271	1315.4223156381\\
2272	1315.83933267564\\
2273	1316.25629832339\\
2274	1316.6732126103\\
2275	1317.09007556528\\
2276	1317.50688721721\\
2277	1317.92364759493\\
2278	1318.34035672726\\
2279	1318.75701464301\\
2280	1319.17362137093\\
2281	1319.59017693977\\
2282	1320.00668137822\\
2283	1320.42313471496\\
2284	1320.83953697864\\
2285	1321.2558881979\\
2286	1321.6721884013\\
2287	1322.08843761743\\
2288	1322.50463587481\\
2289	1322.92078320195\\
2290	1323.33687962733\\
2291	1323.75292517941\\
2292	1324.16891988659\\
2293	1324.58486377728\\
2294	1325.00075687983\\
2295	1325.4165992226\\
2296	1325.83239083387\\
2297	1326.24813174195\\
2298	1326.66382197507\\
2299	1327.07946156147\\
2300	1327.49505052933\\
2301	1327.91058890684\\
2302	1328.32607672212\\
2303	1328.74151400329\\
2304	1329.15690077844\\
2305	1329.57223707563\\
2306	1329.98752292287\\
2307	1330.40275834819\\
2308	1330.81794337954\\
2309	1331.23307804487\\
2310	1331.64816237211\\
2311	1332.06319638915\\
2312	1332.47818012385\\
2313	1332.89311360404\\
2314	1333.30799685754\\
2315	1333.72282991212\\
2316	1334.13761279554\\
2317	1334.55234553553\\
2318	1334.96702815978\\
2319	1335.38166069598\\
2320	1335.79624317176\\
2321	1336.21077561473\\
2322	1336.6252580525\\
2323	1337.03969051263\\
2324	1337.45407302265\\
2325	1337.86840561007\\
2326	1338.28268830238\\
2327	1338.69692112703\\
2328	1339.11110411144\\
2329	1339.52523728303\\
2330	1339.93932066916\\
2331	1340.35335429719\\
2332	1340.76733819443\\
2333	1341.18127238819\\
2334	1341.59515690572\\
2335	1342.00899177427\\
2336	1342.42277702106\\
2337	1342.83651267328\\
2338	1343.25019875808\\
2339	1343.6638353026\\
2340	1344.07742233395\\
2341	1344.49095987921\\
2342	1344.90444796544\\
2343	1345.31788661967\\
2344	1345.7312758689\\
2345	1346.14461574011\\
2346	1346.55790626026\\
2347	1346.97114745625\\
2348	1347.384339355\\
2349	1347.79748198338\\
2350	1348.21057536823\\
2351	1348.62361953637\\
2352	1349.0366145146\\
2353	1349.44956032969\\
2354	1349.86245700837\\
2355	1350.27530457737\\
2356	1350.68810306337\\
2357	1351.10085249305\\
2358	1351.51355289303\\
2359	1351.92620428994\\
2360	1352.33880671036\\
2361	1352.75136018085\\
2362	1353.16386472795\\
2363	1353.57632037817\\
2364	1353.988727158\\
2365	1354.40108509389\\
2366	1354.81339421227\\
2367	1355.22565453957\\
2368	1355.63786610215\\
2369	1356.05002892638\\
2370	1356.4621430386\\
2371	1356.8742084651\\
2372	1357.28622523217\\
2373	1357.69819336606\\
2374	1358.11011289301\\
2375	1358.52198383922\\
2376	1358.93380623088\\
2377	1359.34558009414\\
2378	1359.75730545513\\
2379	1360.16898233995\\
2380	1360.58061077469\\
2381	1360.9921907854\\
2382	1361.40372239812\\
2383	1361.81520563884\\
2384	1362.22664053356\\
2385	1362.63802710822\\
2386	1363.04936538875\\
2387	1363.46065540107\\
2388	1363.87189717106\\
2389	1364.28309072456\\
2390	1364.69423608742\\
2391	1365.10533328545\\
2392	1365.51638234442\\
2393	1365.92738329009\\
2394	1366.3383361482\\
2395	1366.74924094446\\
2396	1367.16009770455\\
2397	1367.57090645413\\
2398	1367.98166721885\\
2399	1368.3923800243\\
2400	1368.80304489608\\
2401	1369.21366185975\\
2402	1369.62423094086\\
2403	1370.03475216491\\
2404	1370.44522555739\\
2405	1370.85565114377\\
2406	1371.2660289495\\
2407	1371.67635899999\\
2408	1372.08664132064\\
2409	1372.49687593681\\
2410	1372.90706287385\\
2411	1373.31720215709\\
2412	1373.72729381182\\
2413	1374.13733786331\\
2414	1374.54733433681\\
2415	1374.95728325756\\
2416	1375.36718465076\\
2417	1375.77703854157\\
2418	1376.18684495517\\
2419	1376.59660391667\\
2420	1377.00631545119\\
2421	1377.41597958381\\
2422	1377.82559633959\\
2423	1378.23516574356\\
2424	1378.64468782075\\
2425	1379.05416259614\\
2426	1379.46359009469\\
2427	1379.87297034136\\
2428	1380.28230336105\\
2429	1380.69158917866\\
2430	1381.10082781907\\
2431	1381.51001930713\\
2432	1381.91916366766\\
2433	1382.32826092546\\
2434	1382.73731110532\\
2435	1383.14631423198\\
2436	1383.55527033019\\
2437	1383.96417942464\\
2438	1384.37304154004\\
2439	1384.78185670104\\
2440	1385.19062493228\\
2441	1385.59934625838\\
2442	1386.00802070394\\
2443	1386.41664829352\\
2444	1386.82522905168\\
2445	1387.23376300293\\
2446	1387.64225017179\\
2447	1388.05069058274\\
2448	1388.45908426022\\
2449	1388.86743122868\\
2450	1389.27573151252\\
2451	1389.68398513614\\
2452	1390.0921921239\\
2453	1390.50035250015\\
2454	1390.9084662892\\
2455	1391.31653351536\\
2456	1391.72455420289\\
2457	1392.13252837606\\
2458	1392.5404560591\\
2459	1392.94833727621\\
2460	1393.35617205157\\
2461	1393.76396040936\\
2462	1394.17170237371\\
2463	1394.57939796875\\
2464	1394.98704721856\\
2465	1395.39465014722\\
2466	1395.80220677879\\
2467	1396.20971713728\\
2468	1396.61718124673\\
2469	1397.02459913109\\
2470	1397.43197081435\\
2471	1397.83929632044\\
2472	1398.24657567327\\
2473	1398.65380889675\\
2474	1399.06099601475\\
2475	1399.46813705113\\
2476	1399.8752320297\\
2477	1400.28228097429\\
2478	1400.68928390868\\
2479	1401.09624085664\\
2480	1401.5031518419\\
2481	1401.91001688819\\
2482	1402.31683601921\\
2483	1402.72360925864\\
2484	1403.13033663013\\
2485	1403.53701815731\\
2486	1403.94365386381\\
2487	1404.3502437732\\
2488	1404.75678790907\\
2489	1405.16328629495\\
2490	1405.56973895438\\
2491	1405.97614591085\\
2492	1406.38250718786\\
2493	1406.78882280886\\
2494	1407.19509279729\\
2495	1407.60131717658\\
2496	1408.00749597011\\
2497	1408.41362920127\\
2498	1408.81971689341\\
2499	1409.22575906986\\
2500	1409.63175575394\\
2501	1410.03770696894\\
2502	1410.44361273812\\
2503	1410.84947308473\\
2504	1411.25528803201\\
2505	1411.66105760316\\
2506	1412.06678182135\\
2507	1412.47246070976\\
2508	1412.87809429154\\
2509	1413.28368258979\\
2510	1413.68922562762\\
2511	1414.09472342812\\
2512	1414.50017601433\\
2513	1414.90558340931\\
2514	1415.31094563605\\
2515	1415.71626271757\\
2516	1416.12153467683\\
2517	1416.5267615368\\
2518	1416.9319433204\\
2519	1417.33708005054\\
2520	1417.74217175012\\
2521	1418.14721844202\\
2522	1418.55222014907\\
2523	1418.95717689412\\
2524	1419.36208869997\\
2525	1419.7669555894\\
2526	1420.17177758519\\
2527	1420.57655471009\\
2528	1420.98128698682\\
2529	1421.38597443809\\
2530	1421.79061708659\\
2531	1422.19521495498\\
2532	1422.5997680659\\
2533	1423.00427644198\\
2534	1423.40874010583\\
2535	1423.81315908003\\
2536	1424.21753338715\\
2537	1424.62186304972\\
2538	1425.02614809027\\
2539	1425.43038853131\\
2540	1425.83458439532\\
2541	1426.23873570475\\
2542	1426.64284248206\\
2543	1427.04690474966\\
2544	1427.45092252996\\
2545	1427.85489584535\\
2546	1428.25882471817\\
2547	1428.66270917078\\
2548	1429.06654922549\\
2549	1429.47034490461\\
2550	1429.87409623043\\
2551	1430.2778032252\\
2552	1430.68146591116\\
2553	1431.08508431054\\
2554	1431.48865844555\\
2555	1431.89218833836\\
2556	1432.29567401114\\
2557	1432.69911548602\\
2558	1433.10251278515\\
2559	1433.50586593061\\
2560	1433.9091749445\\
2561	1434.31243984887\\
2562	1434.71566066577\\
2563	1435.11883741724\\
2564	1435.52197012526\\
2565	1435.92505881184\\
2566	1436.32810349893\\
2567	1436.73110420849\\
2568	1437.13406096244\\
2569	1437.53697378268\\
2570	1437.93984269112\\
2571	1438.34266770961\\
2572	1438.74544886001\\
2573	1439.14818616415\\
2574	1439.55087964383\\
2575	1439.95352932086\\
2576	1440.356135217\\
2577	1440.758697354\\
2578	1441.16121575361\\
2579	1441.56369043753\\
2580	1441.96612142747\\
2581	1442.36850874509\\
2582	1442.77085241205\\
2583	1443.17315245\\
2584	1443.57540888055\\
2585	1443.9776217253\\
2586	1444.37979100584\\
2587	1444.78191674372\\
2588	1445.18399896049\\
2589	1445.58603767767\\
2590	1445.98803291677\\
2591	1446.38998469927\\
2592	1446.79189304664\\
2593	1447.19375798033\\
2594	1447.59557952177\\
2595	1447.99735769237\\
2596	1448.39909251351\\
2597	1448.80078400658\\
2598	1449.20243219293\\
2599	1449.60403709389\\
2600	1450.00559873078\\
2601	1450.4071171249\\
2602	1450.80859229752\\
2603	1451.21002426992\\
2604	1451.61141306332\\
2605	1452.01275869896\\
2606	1452.41406119804\\
2607	1452.81532058174\\
2608	1453.21653687123\\
2609	1453.61771008767\\
2610	1454.01884025218\\
2611	1454.41992738588\\
2612	1454.82097150986\\
2613	1455.22197264519\\
2614	1455.62293081293\\
2615	1456.02384603413\\
2616	1456.4247183298\\
2617	1456.82554772094\\
2618	1457.22633422854\\
2619	1457.62707787357\\
2620	1458.02777867697\\
2621	1458.42843665966\\
2622	1458.82905184257\\
2623	1459.22962424658\\
2624	1459.63015389257\\
2625	1460.0306408014\\
2626	1460.4310849939\\
2627	1460.83148649089\\
2628	1461.23184531318\\
2629	1461.63216148155\\
2630	1462.03243501677\\
2631	1462.43266593958\\
2632	1462.83285427071\\
2633	1463.23300003088\\
2634	1463.63310324078\\
2635	1464.03316392109\\
2636	1464.43318209247\\
2637	1464.83315777555\\
2638	1465.23309099095\\
2639	1465.6329817593\\
2640	1466.03283010116\\
2641	1466.43263603712\\
2642	1466.83239958771\\
2643	1467.23212077348\\
2644	1467.63179961495\\
2645	1468.0314361326\\
2646	1468.43103034692\\
2647	1468.83058227838\\
2648	1469.23009194742\\
2649	1469.62955937446\\
2650	1470.02898457993\\
2651	1470.4283675842\\
2652	1470.82770840766\\
2653	1471.22700707066\\
2654	1471.62626359355\\
2655	1472.02547799664\\
2656	1472.42465030024\\
2657	1472.82378052465\\
2658	1473.22286869012\\
2659	1473.62191481692\\
2660	1474.02091892527\\
2661	1474.4198810354\\
2662	1474.81880116751\\
2663	1475.21767934178\\
2664	1475.61651557838\\
2665	1476.01530989746\\
2666	1476.41406231914\\
2667	1476.81277286355\\
2668	1477.21144155078\\
2669	1477.61006840091\\
2670	1478.00865343401\\
2671	1478.40719667012\\
2672	1478.80569812927\\
2673	1479.20415783147\\
2674	1479.60257579671\\
2675	1480.00095204498\\
2676	1480.39928659624\\
2677	1480.79757947043\\
2678	1481.19583068747\\
2679	1481.59404026727\\
2680	1481.99220822974\\
2681	1482.39033459473\\
2682	1482.78841938213\\
2683	1483.18646261175\\
2684	1483.58446430344\\
2685	1483.98242447699\\
2686	1484.38034315221\\
2687	1484.77822034886\\
2688	1485.17605608671\\
2689	1485.57385038549\\
2690	1485.97160326492\\
2691	1486.36931474473\\
2692	1486.76698484459\\
2693	1487.16461358419\\
2694	1487.56220098317\\
2695	1487.95974706119\\
2696	1488.35725183786\\
2697	1488.7547153328\\
2698	1489.15213756559\\
2699	1489.54951855582\\
2700	1489.94685832303\\
2701	1490.34415688677\\
2702	1490.74141426656\\
2703	1491.13863048192\\
2704	1491.53580555234\\
2705	1491.93293949728\\
2706	1492.33003233622\\
2707	1492.7270840886\\
2708	1493.12409477383\\
2709	1493.52106441134\\
2710	1493.91799302051\\
2711	1494.31488062073\\
2712	1494.71172723135\\
2713	1495.10853287172\\
2714	1495.50529756117\\
2715	1495.90202131902\\
2716	1496.29870416455\\
2717	1496.69534611704\\
2718	1497.09194719577\\
2719	1497.48850741998\\
2720	1497.88502680891\\
2721	1498.28150538176\\
2722	1498.67794315773\\
2723	1499.07434015602\\
2724	1499.47069639578\\
2725	1499.86701189618\\
2726	1500.26328667634\\
2727	1500.65952075538\\
2728	1501.05571415241\\
2729	1501.45186688651\\
2730	1501.84797897676\\
2731	1502.24405044221\\
2732	1502.6400813019\\
2733	1503.03607157486\\
2734	1503.43202128009\\
2735	1503.82793043658\\
2736	1504.22379906331\\
2737	1504.61962717925\\
2738	1505.01541480332\\
2739	1505.41116195448\\
2740	1505.80686865162\\
2741	1506.20253491364\\
2742	1506.59816075943\\
2743	1506.99374620785\\
2744	1507.38929127776\\
2745	1507.78479598798\\
2746	1508.18026035733\\
2747	1508.57568440463\\
2748	1508.97106814865\\
2749	1509.36641160816\\
2750	1509.76171480194\\
2751	1510.15697774871\\
2752	1510.55220046719\\
2753	1510.94738297611\\
2754	1511.34252529416\\
2755	1511.73762744001\\
2756	1512.13268943232\\
2757	1512.52771128976\\
2758	1512.92269303094\\
2759	1513.31763467448\\
2760	1513.71253623899\\
2761	1514.10739774306\\
2762	1514.50221920525\\
2763	1514.89700064412\\
2764	1515.29174207821\\
2765	1515.68644352605\\
2766	1516.08110500615\\
2767	1516.47572653699\\
2768	1516.87030813706\\
2769	1517.26484982483\\
2770	1517.65935161874\\
2771	1518.05381353723\\
2772	1518.44823559871\\
2773	1518.8426178216\\
2774	1519.23696022426\\
2775	1519.63126282509\\
2776	1520.02552564244\\
2777	1520.41974869465\\
2778	1520.81393200005\\
2779	1521.20807557695\\
2780	1521.60217944365\\
2781	1521.99624361844\\
2782	1522.39026811958\\
2783	1522.78425296532\\
2784	1523.1781981739\\
2785	1523.57210376355\\
2786	1523.96596975247\\
2787	1524.35979615886\\
2788	1524.75358300089\\
2789	1525.14733029673\\
2790	1525.54103806453\\
2791	1525.93470632242\\
2792	1526.32833508852\\
2793	1526.72192438093\\
2794	1527.11547421775\\
2795	1527.50898461705\\
2796	1527.90245559688\\
2797	1528.2958871753\\
2798	1528.68927937033\\
2799	1529.08263219999\\
2800	1529.47594568228\\
2801	1529.86921983519\\
2802	1530.26245467669\\
2803	1530.65565022473\\
2804	1531.04880649727\\
2805	1531.44192351222\\
2806	1531.8350012875\\
2807	1532.22803984101\\
2808	1532.62103919063\\
2809	1533.01399935424\\
2810	1533.40692034969\\
2811	1533.79980219481\\
2812	1534.19264490744\\
2813	1534.58544850539\\
2814	1534.97821300646\\
2815	1535.37093842842\\
2816	1535.76362478905\\
2817	1536.15627210611\\
2818	1536.54888039732\\
2819	1536.94144968042\\
2820	1537.33397997312\\
2821	1537.72647129311\\
2822	1538.11892365808\\
2823	1538.5113370857\\
2824	1538.90371159361\\
2825	1539.29604719947\\
2826	1539.68834392089\\
2827	1540.08060177549\\
2828	1540.47282078086\\
2829	1540.86500095459\\
2830	1541.25714231424\\
2831	1541.64924487737\\
2832	1542.04130866153\\
2833	1542.43333368423\\
2834	1542.82531996299\\
2835	1543.21726751531\\
2836	1543.60917635866\\
2837	1544.00104651053\\
2838	1544.39287798837\\
2839	1544.78467080962\\
2840	1545.1764249917\\
2841	1545.56814055203\\
2842	1545.95981750802\\
2843	1546.35145587704\\
2844	1546.74305567647\\
2845	1547.13461692367\\
2846	1547.52613963599\\
2847	1547.91762383074\\
2848	1548.30906952525\\
2849	1548.70047673683\\
2850	1549.09184548275\\
2851	1549.4831757803\\
2852	1549.87446764674\\
2853	1550.26572109931\\
2854	1550.65693615524\\
2855	1551.04811283177\\
2856	1551.43925114608\\
2857	1551.83035111538\\
2858	1552.22141275685\\
2859	1552.61243608764\\
2860	1553.00342112492\\
2861	1553.39436788581\\
2862	1553.78527638744\\
2863	1554.17614664692\\
2864	1554.56697868135\\
2865	1554.95777250782\\
2866	1555.34852814338\\
2867	1555.7392456051\\
2868	1556.12992491002\\
2869	1556.52056607516\\
2870	1556.91116911755\\
2871	1557.30173405418\\
2872	1557.69226090205\\
2873	1558.08274967812\\
2874	1558.47320039936\\
2875	1558.86361308271\\
2876	1559.25398774512\\
2877	1559.6443244035\\
2878	1560.03462307475\\
2879	1560.42488377578\\
2880	1560.81510652346\\
2881	1561.20529133466\\
2882	1561.59543822624\\
2883	1561.98554721503\\
2884	1562.37561831786\\
2885	1562.76565155155\\
2886	1563.1556469329\\
2887	1563.54560447869\\
2888	1563.9355242057\\
2889	1564.32540613069\\
2890	1564.71525027041\\
2891	1565.1050566416\\
2892	1565.49482526096\\
2893	1565.88455614522\\
2894	1566.27424931106\\
2895	1566.66390477517\\
2896	1567.05352255422\\
2897	1567.44310266487\\
2898	1567.83264512375\\
2899	1568.22214994749\\
2900	1568.61161715271\\
2901	1569.00104675602\\
2902	1569.390438774\\
2903	1569.77979322324\\
2904	1570.16911012029\\
2905	1570.5583894817\\
2906	1570.94763132403\\
2907	1571.33683566378\\
2908	1571.72600251747\\
2909	1572.11513190161\\
2910	1572.50422383267\\
2911	1572.89327832714\\
2912	1573.28229540147\\
2913	1573.6712750721\\
2914	1574.06021735549\\
2915	1574.44912226803\\
2916	1574.83798982616\\
2917	1575.22682004625\\
2918	1575.6156129447\\
2919	1576.00436853787\\
2920	1576.39308684213\\
2921	1576.78176787382\\
2922	1577.17041164926\\
2923	1577.55901818479\\
2924	1577.9475874967\\
2925	1578.3361196013\\
2926	1578.72461451486\\
2927	1579.11307225364\\
2928	1579.50149283392\\
2929	1579.88987627193\\
2930	1580.27822258389\\
2931	1580.66653178604\\
2932	1581.05480389457\\
2933	1581.44303892568\\
2934	1581.83123689555\\
2935	1582.21939782034\\
2936	1582.60752171622\\
2937	1582.99560859931\\
2938	1583.38365848577\\
2939	1583.77167139169\\
2940	1584.15964733319\\
2941	1584.54758632636\\
2942	1584.93548838728\\
2943	1585.32335353201\\
2944	1585.71118177662\\
2945	1586.09897313714\\
2946	1586.4867276296\\
2947	1586.87444527003\\
2948	1587.26212607443\\
2949	1587.64977005879\\
2950	1588.03737723909\\
2951	1588.42494763131\\
2952	1588.81248125139\\
2953	1589.19997811528\\
2954	1589.58743823891\\
2955	1589.97486163821\\
2956	1590.36224832907\\
2957	1590.7495983274\\
2958	1591.13691164907\\
2959	1591.52418830996\\
2960	1591.91142832592\\
2961	1592.2986317128\\
2962	1592.68579848644\\
2963	1593.07292866265\\
2964	1593.46002225724\\
2965	1593.84707928601\\
2966	1594.23409976475\\
2967	1594.62108370922\\
2968	1595.0080311352\\
2969	1595.39494205842\\
2970	1595.78181649462\\
2971	1596.16865445953\\
2972	1596.55545596887\\
2973	1596.94222103832\\
2974	1597.32894968358\\
2975	1597.71564192032\\
2976	1598.10229776421\\
2977	1598.48891723091\\
2978	1598.87550033604\\
2979	1599.26204709524\\
2980	1599.64855752413\\
2981	1600.0350316383\\
2982	1600.42146945336\\
2983	1600.80787098488\\
2984	1601.19423624843\\
2985	1601.58056525957\\
2986	1601.96685803384\\
2987	1602.35311458677\\
2988	1602.73933493389\\
2989	1603.1255190907\\
2990	1603.51166707271\\
2991	1603.89777889539\\
2992	1604.28385457422\\
2993	1604.66989412467\\
2994	1605.05589756218\\
2995	1605.44186490218\\
2996	1605.82779616012\\
2997	1606.2136913514\\
2998	1606.59955049143\\
2999	1606.98537359559\\
3000	1607.37116067928\\
3001	1607.75691175784\\
3002	1608.14262684665\\
3003	1608.52830596104\\
3004	1608.91394911635\\
3005	1609.29955632791\\
3006	1609.68512761101\\
3007	1610.07066298096\\
3008	1610.45616245305\\
3009	1610.84162604255\\
3010	1611.22705376472\\
3011	1611.61244563481\\
3012	1611.99780166807\\
3013	1612.38312187973\\
3014	1612.76840628499\\
3015	1613.15365489908\\
3016	1613.53886773717\\
3017	1613.92404481446\\
3018	1614.30918614612\\
3019	1614.6942917473\\
3020	1615.07936163315\\
3021	1615.46439581881\\
3022	1615.84939431941\\
3023	1616.23435715006\\
3024	1616.61928432587\\
3025	1617.00417586191\\
3026	1617.38903177329\\
3027	1617.77385207505\\
3028	1618.15863678226\\
3029	1618.54338590997\\
3030	1618.92809947321\\
3031	1619.312777487\\
3032	1619.69741996636\\
3033	1620.08202692629\\
3034	1620.46659838177\\
3035	1620.85113434778\\
3036	1621.2356348393\\
3037	1621.62009987127\\
3038	1622.00452945864\\
3039	1622.38892361634\\
3040	1622.7732823593\\
3041	1623.15760570243\\
3042	1623.54189366062\\
3043	1623.92614624877\\
3044	1624.31036348174\\
3045	1624.69454537442\\
3046	1625.07869194165\\
3047	1625.46280319827\\
3048	1625.84687915913\\
3049	1626.23091983904\\
3050	1626.6149252528\\
3051	1626.99889541523\\
3052	1627.38283034111\\
3053	1627.76673004522\\
3054	1628.15059454232\\
3055	1628.53442384717\\
3056	1628.91821797451\\
3057	1629.30197693908\\
3058	1629.6857007556\\
3059	1630.06938943878\\
3060	1630.45304300332\\
3061	1630.83666146391\\
3062	1631.22024483523\\
3063	1631.60379313195\\
3064	1631.98730636872\\
3065	1632.37078456019\\
3066	1632.75422772099\\
3067	1633.13763586575\\
3068	1633.52100900909\\
3069	1633.90434716559\\
3070	1634.28765034986\\
3071	1634.67091857648\\
3072	1635.05415186001\\
3073	1635.43735021501\\
3074	1635.82051365604\\
3075	1636.20364219763\\
3076	1636.5867358543\\
3077	1636.96979464057\\
3078	1637.35281857096\\
3079	1637.73580765994\\
3080	1638.11876192201\\
3081	1638.50168137164\\
3082	1638.88456602328\\
3083	1639.2674158914\\
3084	1639.65023099043\\
3085	1640.0330113348\\
3086	1640.41575693894\\
3087	1640.79846781724\\
3088	1641.18114398412\\
3089	1641.56378545395\\
3090	1641.94639224111\\
3091	1642.32896435997\\
3092	1642.71150182489\\
3093	1643.09400465021\\
3094	1643.47647285026\\
3095	1643.85890643937\\
3096	1644.24130543185\\
3097	1644.62366984201\\
3098	1645.00599968414\\
3099	1645.38829497251\\
3100	1645.77055572141\\
3101	1646.15278194508\\
3102	1646.53497365779\\
3103	1646.91713087377\\
3104	1647.29925360725\\
3105	1647.68134187245\\
3106	1648.06339568358\\
3107	1648.44541505483\\
3108	1648.8274000004\\
3109	1649.20935053446\\
3110	1649.59126667118\\
3111	1649.97314842471\\
3112	1650.3549958092\\
3113	1650.73680883879\\
3114	1651.1185875276\\
3115	1651.50033188975\\
3116	1651.88204193934\\
3117	1652.26371769046\\
3118	1652.64535915721\\
3119	1653.02696635365\\
3120	1653.40853929384\\
3121	1653.79007799185\\
3122	1654.17158246171\\
3123	1654.55305271746\\
3124	1654.93448877311\\
3125	1655.31589064269\\
3126	1655.69725834019\\
3127	1656.0785918796\\
3128	1656.45989127491\\
3129	1656.84115654008\\
3130	1657.22238768909\\
3131	1657.60358473587\\
3132	1657.98474769438\\
3133	1658.36587657854\\
3134	1658.74697140226\\
3135	1659.12803217948\\
3136	1659.50905892407\\
3137	1659.89005164994\\
3138	1660.27101037096\\
3139	1660.651935101\\
3140	1661.03282585393\\
3141	1661.41368264359\\
3142	1661.79450548382\\
3143	1662.17529438845\\
3144	1662.55604937131\\
3145	1662.9367704462\\
3146	1663.31745762693\\
3147	1663.69811092727\\
3148	1664.07873036102\\
3149	1664.45931594193\\
3150	1664.83986768378\\
3151	1665.22038560031\\
3152	1665.60086970527\\
3153	1665.98132001237\\
3154	1666.36173653534\\
3155	1666.7421192879\\
3156	1667.12246828374\\
3157	1667.50278353654\\
3158	1667.88306506001\\
3159	1668.26331286779\\
3160	1668.64352697356\\
3161	1669.02370739096\\
3162	1669.40385413364\\
3163	1669.78396721522\\
3164	1670.16404664933\\
3165	1670.54409244958\\
3166	1670.92410462958\\
3167	1671.3040832029\\
3168	1671.68402818314\\
3169	1672.06393958387\\
3170	1672.44381741865\\
3171	1672.82366170103\\
3172	1673.20347244456\\
3173	1673.58324966277\\
3174	1673.96299336918\\
3175	1674.3427035773\\
3176	1674.72238030065\\
3177	1675.10202355272\\
3178	1675.48163334698\\
3179	1675.86120969693\\
3180	1676.24075261601\\
3181	1676.62026211769\\
3182	1676.99973821541\\
3183	1677.37918092261\\
3184	1677.75859025273\\
3185	1678.13796621916\\
3186	1678.51730883533\\
3187	1678.89661811462\\
3188	1679.27589407044\\
3189	1679.65513671615\\
3190	1680.03434606513\\
3191	1680.41352213074\\
3192	1680.79266492632\\
3193	1681.17177446523\\
3194	1681.55085076078\\
3195	1681.9298938263\\
3196	1682.30890367511\\
3197	1682.6878803205\\
3198	1683.06682377577\\
3199	1683.44573405421\\
3200	1683.82461116908\\
3201	1684.20345513365\\
3202	1684.58226596119\\
3203	1684.96104366492\\
3204	1685.3397882581\\
3205	1685.71849975394\\
3206	1686.09717816567\\
3207	1686.47582350649\\
3208	1686.8544357896\\
3209	1687.23301502819\\
3210	1687.61156123545\\
3211	1687.99007442454\\
3212	1688.36855460862\\
3213	1688.74700180085\\
3214	1689.12541601437\\
3215	1689.50379726231\\
3216	1689.88214555779\\
3217	1690.26046091394\\
3218	1690.63874334386\\
3219	1691.01699286064\\
3220	1691.39520947736\\
3221	1691.77339320712\\
3222	1692.15154406297\\
3223	1692.52966205798\\
3224	1692.90774720519\\
3225	1693.28579951765\\
3226	1693.66381900839\\
3227	1694.04180569043\\
3228	1694.41975957678\\
3229	1694.79768068044\\
3230	1695.17556901442\\
3231	1695.5534245917\\
3232	1695.93124742525\\
3233	1696.30903752804\\
3234	1696.68679491303\\
3235	1697.06451959317\\
3236	1697.4422115814\\
3237	1697.81987089064\\
3238	1698.19749753383\\
3239	1698.57509152387\\
3240	1698.95265287366\\
3241	1699.33018159611\\
3242	1699.70767770409\\
3243	1700.08514121048\\
3244	1700.46257212816\\
3245	1700.83997046997\\
3246	1701.21733624876\\
3247	1701.59466947739\\
3248	1701.97197016867\\
3249	1702.34923833543\\
3250	1702.72647399048\\
3251	1703.10367714663\\
3252	1703.48084781668\\
3253	1703.8579860134\\
3254	1704.23509174957\\
3255	1704.61216503797\\
3256	1704.98920589135\\
3257	1705.36621432247\\
3258	1705.74319034405\\
3259	1706.12013396885\\
3260	1706.49704520957\\
3261	1706.87392407895\\
3262	1707.25077058967\\
3263	1707.62758475444\\
3264	1708.00436658594\\
3265	1708.38111609686\\
3266	1708.75783329987\\
3267	1709.13451820762\\
3268	1709.51117083277\\
3269	1709.88779118796\\
3270	1710.26437928583\\
3271	1710.64093513901\\
3272	1711.01745876011\\
3273	1711.39395016174\\
3274	1711.7704093565\\
3275	1712.14683635698\\
3276	1712.52323117576\\
3277	1712.89959382542\\
3278	1713.27592431852\\
3279	1713.65222266762\\
3280	1714.02848888526\\
3281	1714.40472298399\\
3282	1714.78092497633\\
3283	1715.15709487481\\
3284	1715.53323269193\\
3285	1715.9093384402\\
3286	1716.28541213212\\
3287	1716.66145378017\\
3288	1717.03746339683\\
3289	1717.41344099457\\
3290	1717.78938658585\\
3291	1718.16530018313\\
3292	1718.54118179883\\
3293	1718.91703144541\\
3294	1719.29284913528\\
3295	1719.66863488086\\
3296	1720.04438869457\\
3297	1720.42011058879\\
3298	1720.79580057593\\
3299	1721.17145866837\\
3300	1721.54708487847\\
3301	1721.92267921862\\
3302	1722.29824170115\\
3303	1722.67377233843\\
3304	1723.0492711428\\
3305	1723.42473812658\\
3306	1723.80017330209\\
3307	1724.17557668166\\
3308	1724.55094827759\\
3309	1724.92628810218\\
3310	1725.30159616772\\
3311	1725.67687248648\\
3312	1726.05211707074\\
3313	1726.42732993277\\
3314	1726.80251108482\\
3315	1727.17766053913\\
3316	1727.55277830796\\
3317	1727.92786440351\\
3318	1728.30291883803\\
3319	1728.67794162371\\
3320	1729.05293277278\\
3321	1729.42789229741\\
3322	1729.80282020981\\
3323	1730.17771652215\\
3324	1730.55258124661\\
3325	1730.92741439534\\
3326	1731.3022159805\\
3327	1731.67698601424\\
3328	1732.0517245087\\
3329	1732.42643147601\\
3330	1732.80110692828\\
3331	1733.17575087763\\
3332	1733.55036333617\\
3333	1733.924944316\\
3334	1734.2994938292\\
3335	1734.67401188784\\
3336	1735.04849850402\\
3337	1735.42295368978\\
3338	1735.79737745719\\
3339	1736.17176981828\\
3340	1736.54613078511\\
3341	1736.92046036969\\
3342	1737.29475858406\\
3343	1737.66902544023\\
3344	1738.04326095021\\
3345	1738.41746512598\\
3346	1738.79163797955\\
3347	1739.16577952289\\
3348	1739.53988976797\\
3349	1739.91396872677\\
3350	1740.28801641124\\
3351	1740.66203283333\\
3352	1741.03601800498\\
3353	1741.40997193812\\
3354	1741.78389464468\\
3355	1742.15778613657\\
3356	1742.53164642571\\
3357	1742.90547552399\\
3358	1743.2792734433\\
3359	1743.65304019554\\
3360	1744.02677579256\\
3361	1744.40048024626\\
3362	1744.77415356848\\
3363	1745.14779577107\\
3364	1745.52140686588\\
3365	1745.89498686475\\
3366	1746.26853577951\\
3367	1746.64205362197\\
3368	1747.01554040394\\
3369	1747.38899613724\\
3370	1747.76242083365\\
3371	1748.13581450496\\
3372	1748.50917716296\\
3373	1748.88250881942\\
3374	1749.25580948609\\
3375	1749.62907917475\\
3376	1750.00231789712\\
3377	1750.37552566497\\
3378	1750.74870249001\\
3379	1751.12184838397\\
3380	1751.49496335857\\
3381	1751.86804742551\\
3382	1752.24110059651\\
3383	1752.61412288324\\
3384	1752.9871142974\\
3385	1753.36007485066\\
3386	1753.7330045547\\
3387	1754.10590342116\\
3388	1754.47877146172\\
3389	1754.851608688\\
3390	1755.22441511166\\
3391	1755.59719074431\\
3392	1755.96993559759\\
3393	1756.34264968311\\
3394	1756.71533301247\\
3395	1757.08798559727\\
3396	1757.4606074491\\
3397	1757.83319857955\\
3398	1758.20575900019\\
3399	1758.57828872259\\
3400	1758.95078775831\\
3401	1759.3232561189\\
3402	1759.69569381591\\
3403	1760.06810086087\\
3404	1760.44047726531\\
3405	1760.81282304076\\
3406	1761.18513819872\\
3407	1761.5574227507\\
3408	1761.9296767082\\
3409	1762.30190008272\\
3410	1762.67409288572\\
3411	1763.0462551287\\
3412	1763.41838682311\\
3413	1763.79048798041\\
3414	1764.16255861207\\
3415	1764.53459872951\\
3416	1764.90660834418\\
3417	1765.27858746752\\
3418	1765.65053611093\\
3419	1766.02245428583\\
3420	1766.39434200363\\
3421	1766.76619927574\\
3422	1767.13802611353\\
3423	1767.50982252839\\
3424	1767.8815885317\\
3425	1768.25332413483\\
3426	1768.62502934914\\
3427	1768.99670418598\\
3428	1769.36834865669\\
3429	1769.73996277262\\
3430	1770.1115465451\\
3431	1770.48309998544\\
3432	1770.85462310497\\
3433	1771.22611591499\\
3434	1771.5975784268\\
3435	1771.96901065169\\
3436	1772.34041260096\\
3437	1772.71178428588\\
3438	1773.08312571771\\
3439	1773.45443690773\\
3440	1773.82571786719\\
3441	1774.19696860733\\
3442	1774.5681891394\\
3443	1774.93937947463\\
3444	1775.31053962425\\
3445	1775.68166959947\\
3446	1776.0527694115\\
3447	1776.42383907156\\
3448	1776.79487859082\\
3449	1777.1658879805\\
3450	1777.53686725175\\
3451	1777.90781641577\\
3452	1778.27873548371\\
3453	1778.64962446673\\
3454	1779.020483376\\
3455	1779.39131222264\\
3456	1779.7621110178\\
3457	1780.1328797726\\
3458	1780.50361849818\\
3459	1780.87432720564\\
3460	1781.2450059061\\
3461	1781.61565461064\\
3462	1781.98627333037\\
3463	1782.35686207638\\
3464	1782.72742085974\\
3465	1783.09794969151\\
3466	1783.46844858277\\
3467	1783.83891754458\\
3468	1784.20935658797\\
3469	1784.579765724\\
3470	1784.9501449637\\
3471	1785.3204943181\\
3472	1785.69081379821\\
3473	1786.06110341505\\
3474	1786.43136317962\\
3475	1786.80159310293\\
3476	1787.17179319597\\
3477	1787.54196346971\\
3478	1787.91210393514\\
3479	1788.28221460323\\
3480	1788.65229548494\\
3481	1789.02234659122\\
3482	1789.39236793302\\
3483	1789.76235952129\\
3484	1790.13232136696\\
3485	1790.50225348095\\
3486	1790.87215587419\\
3487	1791.24202855758\\
3488	1791.61187154204\\
3489	1791.98168483846\\
3490	1792.35146845773\\
3491	1792.72122241073\\
3492	1793.09094670835\\
3493	1793.46064136145\\
3494	1793.8303063809\\
3495	1794.19994177754\\
3496	1794.56954756224\\
3497	1794.93912374583\\
3498	1795.30867033914\\
3499	1795.678187353\\
3500	1796.04767479824\\
3501	1796.41713268567\\
3502	1796.78656102608\\
3503	1797.15595983029\\
3504	1797.52532910908\\
3505	1797.89466887325\\
3506	1798.26397913355\\
3507	1798.63325990078\\
3508	1799.00251118569\\
3509	1799.37173299904\\
3510	1799.74092535157\\
3511	1800.11008825404\\
3512	1800.47922171718\\
3513	1800.84832575172\\
3514	1801.21740036837\\
3515	1801.58644557786\\
3516	1801.9554613909\\
3517	1802.32444781818\\
3518	1802.69340487039\\
3519	1803.06233255824\\
3520	1803.43123089239\\
3521	1803.80009988352\\
3522	1804.1689395423\\
3523	1804.53774987939\\
3524	1804.90653090544\\
3525	1805.2752826311\\
3526	1805.644005067\\
3527	1806.01269822378\\
3528	1806.38136211206\\
3529	1806.74999674246\\
3530	1807.1186021256\\
3531	1807.48717827208\\
3532	1807.85572519249\\
3533	1808.22424289743\\
3534	1808.59273139748\\
3535	1808.96119070322\\
3536	1809.32962082522\\
3537	1809.69802177404\\
3538	1810.06639356025\\
3539	1810.43473619439\\
3540	1810.803049687\\
3541	1811.17133404862\\
3542	1811.53958928978\\
3543	1811.907815421\\
3544	1812.27601245281\\
3545	1812.64418039571\\
3546	1813.01231926019\\
3547	1813.38042905677\\
3548	1813.74850979593\\
3549	1814.11656148814\\
3550	1814.48458414389\\
3551	1814.85257777365\\
3552	1815.22054238787\\
3553	1815.58847799702\\
3554	1815.95638461154\\
3555	1816.32426224187\\
3556	1816.69211089846\\
3557	1817.05993059172\\
3558	1817.42772133208\\
3559	1817.79548312996\\
3560	1818.16321599577\\
3561	1818.5309199399\\
3562	1818.89859497275\\
3563	1819.26624110472\\
3564	1819.63385834618\\
3565	1820.00144670751\\
3566	1820.36900619907\\
3567	1820.73653683124\\
3568	1821.10403861437\\
3569	1821.4715115588\\
3570	1821.83895567487\\
3571	1822.20637097293\\
3572	1822.5737574633\\
3573	1822.94111515631\\
3574	1823.30844406227\\
3575	1823.67574419149\\
3576	1824.04301555427\\
3577	1824.41025816092\\
3578	1824.77747202171\\
3579	1825.14465714693\\
3580	1825.51181354687\\
3581	1825.87894123178\\
3582	1826.24604021194\\
3583	1826.6131104976\\
3584	1826.98015209901\\
3585	1827.34716502641\\
3586	1827.71414929004\\
3587	1828.08110490014\\
3588	1828.44803186693\\
3589	1828.81493020062\\
3590	1829.18179991142\\
3591	1829.54864100955\\
3592	1829.9154535052\\
3593	1830.28223740856\\
3594	1830.64899272982\\
3595	1831.01571947916\\
3596	1831.38241766674\\
3597	1831.74908730275\\
3598	1832.11572839732\\
3599	1832.48234096063\\
3600	1832.84892500281\\
3601	1833.21548053401\\
3602	1833.58200756436\\
3603	1833.94850610398\\
3604	1834.31497616301\\
3605	1834.68141775155\\
3606	1835.04783087971\\
3607	1835.4142155576\\
3608	1835.7805717953\\
3609	1836.14689960292\\
3610	1836.51319899052\\
3611	1836.8794699682\\
3612	1837.24571254601\\
3613	1837.61192673403\\
3614	1837.97811254231\\
3615	1838.34426998089\\
3616	1838.71039905984\\
3617	1839.07649978917\\
3618	1839.44257217894\\
3619	1839.80861623915\\
3620	1840.17463197984\\
3621	1840.54061941101\\
3622	1840.90657854268\\
3623	1841.27250938483\\
3624	1841.63841194747\\
3625	1842.00428624059\\
3626	1842.37013227416\\
3627	1842.73595005816\\
3628	1843.10173960257\\
3629	1843.46750091733\\
3630	1843.83323401242\\
3631	1844.19893889778\\
3632	1844.56461558335\\
3633	1844.93026407908\\
3634	1845.29588439488\\
3635	1845.6614765407\\
3636	1846.02704052645\\
3637	1846.39257636203\\
3638	1846.75808405737\\
3639	1847.12356362235\\
3640	1847.48901506688\\
3641	1847.85443840084\\
3642	1848.21983363411\\
3643	1848.58520077657\\
3644	1848.95053983809\\
3645	1849.31585082853\\
3646	1849.68113375775\\
3647	1850.0463886356\\
3648	1850.41161547193\\
3649	1850.77681427657\\
3650	1851.14198505936\\
3651	1851.50712783011\\
3652	1851.87224259867\\
3653	1852.23732937483\\
3654	1852.6023881684\\
3655	1852.96741898919\\
3656	1853.332421847\\
3657	1853.69739675161\\
3658	1854.0623437128\\
3659	1854.42726274036\\
3660	1854.79215384406\\
3661	1855.15701703365\\
3662	1855.52185231891\\
3663	1855.88665970958\\
3664	1856.25143921541\\
3665	1856.61619084614\\
3666	1856.98091461151\\
3667	1857.34561052124\\
3668	1857.71027858507\\
3669	1858.07491881269\\
3670	1858.43953121384\\
3671	1858.8041157982\\
3672	1859.16867257549\\
3673	1859.53320155538\\
3674	1859.89770274758\\
3675	1860.26217616175\\
3676	1860.62662180758\\
3677	1860.99103969474\\
3678	1861.35542983288\\
3679	1861.71979223166\\
3680	1862.08412690073\\
3681	1862.44843384975\\
3682	1862.81271308834\\
3683	1863.17696462614\\
3684	1863.54118847277\\
3685	1863.90538463787\\
3686	1864.26955313103\\
3687	1864.63369396188\\
3688	1864.99780714001\\
3689	1865.36189267502\\
3690	1865.72595057651\\
3691	1866.08998085405\\
3692	1866.45398351723\\
3693	1866.81795857562\\
3694	1867.18190603879\\
3695	1867.5458259163\\
3696	1867.90971821771\\
3697	1868.27358295256\\
3698	1868.63742013039\\
3699	1869.00122976076\\
3700	1869.36501185319\\
3701	1869.7287664172\\
3702	1870.09249346231\\
3703	1870.45619299805\\
3704	1870.81986503392\\
3705	1871.18350957942\\
3706	1871.54712664404\\
3707	1871.91071623729\\
3708	1872.27427836865\\
3709	1872.63781304759\\
3710	1873.00132028358\\
3711	1873.36480008611\\
3712	1873.72825246462\\
3713	1874.09167742858\\
3714	1874.45507498743\\
3715	1874.81844515062\\
3716	1875.18178792759\\
3717	1875.54510332777\\
3718	1875.90839136059\\
3719	1876.27165203547\\
3720	1876.63488536183\\
3721	1876.99809134907\\
3722	1877.3612700066\\
3723	1877.72442134382\\
3724	1878.08754537012\\
3725	1878.45064209489\\
3726	1878.81371152751\\
3727	1879.17675367735\\
3728	1879.53976855378\\
3729	1879.90275616618\\
3730	1880.26571652389\\
3731	1880.62864963626\\
3732	1880.99155551266\\
3733	1881.3544341624\\
3734	1881.71728559484\\
3735	1882.0801098193\\
3736	1882.44290684511\\
3737	1882.80567668158\\
3738	1883.16841933802\\
3739	1883.53113482375\\
3740	1883.89382314806\\
3741	1884.25648432025\\
3742	1884.61911834961\\
3743	1884.98172524543\\
3744	1885.34430501697\\
3745	1885.70685767352\\
3746	1886.06938322435\\
3747	1886.4318816787\\
3748	1886.79435304585\\
3749	1887.15679733504\\
3750	1887.51921455551\\
3751	1887.8816047165\\
3752	1888.24396782726\\
3753	1888.606303897\\
3754	1888.96861293494\\
3755	1889.33089495032\\
3756	1889.69314995232\\
3757	1890.05537795017\\
3758	1890.41757895306\\
3759	1890.77975297018\\
3760	1891.14190001073\\
3761	1891.50402008388\\
3762	1891.86611319882\\
3763	1892.22817936472\\
3764	1892.59021859074\\
3765	1892.95223088604\\
3766	1893.31421625979\\
3767	1893.67617472112\\
3768	1894.03810627919\\
3769	1894.40001094313\\
3770	1894.76188872207\\
3771	1895.12373962515\\
3772	1895.48556366148\\
3773	1895.84736084019\\
3774	1896.20913117038\\
3775	1896.57087466116\\
3776	1896.93259132163\\
3777	1897.29428116088\\
3778	1897.655944188\\
3779	1898.01758041209\\
3780	1898.37918984221\\
3781	1898.74077248743\\
3782	1899.10232835683\\
3783	1899.46385745947\\
3784	1899.8253598044\\
3785	1900.18683540068\\
3786	1900.54828425735\\
3787	1900.90970638344\\
3788	1901.271101788\\
3789	1901.63247048005\\
3790	1901.99381246863\\
3791	1902.35512776273\\
3792	1902.71641637139\\
3793	1903.0776783036\\
3794	1903.43891356836\\
3795	1903.80012217468\\
3796	1904.16130413155\\
3797	1904.52245944795\\
3798	1904.88358813286\\
3799	1905.24469019526\\
3800	1905.60576564411\\
3801	1905.96681448838\\
3802	1906.32783673704\\
3803	1906.68883239902\\
3804	1907.04980148329\\
3805	1907.41074399878\\
3806	1907.77165995443\\
3807	1908.13254935917\\
3808	1908.49341222194\\
3809	1908.85424855164\\
3810	1909.2150583572\\
3811	1909.57584164753\\
3812	1909.93659843154\\
3813	1910.29732871811\\
3814	1910.65803251615\\
3815	1911.01870983456\\
3816	1911.3793606822\\
3817	1911.73998506796\\
3818	1912.10058300072\\
3819	1912.46115448933\\
3820	1912.82169954268\\
3821	1913.1822181696\\
3822	1913.54271037896\\
3823	1913.9031761796\\
3824	1914.26361558036\\
3825	1914.62402859008\\
3826	1914.9844152176\\
3827	1915.34477547173\\
3828	1915.70510936129\\
3829	1916.06541689511\\
3830	1916.425698082\\
3831	1916.78595293075\\
3832	1917.14618145017\\
3833	1917.50638364905\\
3834	1917.86655953618\\
3835	1918.22670912034\\
3836	1918.58683241032\\
3837	1918.94692941489\\
3838	1919.30700014281\\
3839	1919.66704460286\\
3840	1920.02706280378\\
3841	1920.38705475432\\
3842	1920.74702046325\\
3843	1921.1069599393\\
3844	1921.4668731912\\
3845	1921.82676022769\\
3846	1922.18662105749\\
3847	1922.54645568934\\
3848	1922.90626413193\\
3849	1923.26604639399\\
3850	1923.62580248423\\
3851	1923.98553241133\\
3852	1924.345236184\\
3853	1924.70491381093\\
3854	1925.0645653008\\
3855	1925.4241906623\\
3856	1925.7837899041\\
3857	1926.14336303486\\
3858	1926.50291006326\\
3859	1926.86243099796\\
3860	1927.2219258476\\
3861	1927.58139462085\\
3862	1927.94083732633\\
3863	1928.3002539727\\
3864	1928.65964456859\\
3865	1929.01900912262\\
3866	1929.37834764343\\
3867	1929.73766013962\\
3868	1930.09694661982\\
3869	1930.45620709263\\
3870	1930.81544156665\\
3871	1931.17465005049\\
3872	1931.53383255274\\
3873	1931.89298908199\\
3874	1932.25211964682\\
3875	1932.61122425581\\
3876	1932.97030291753\\
3877	1933.32935564055\\
3878	1933.68838243344\\
3879	1934.04738330475\\
3880	1934.40635826304\\
3881	1934.76530731685\\
3882	1935.12423047473\\
3883	1935.48312774522\\
3884	1935.84199913685\\
3885	1936.20084465814\\
3886	1936.55966431763\\
3887	1936.91845812383\\
3888	1937.27722608525\\
3889	1937.6359682104\\
3890	1937.99468450778\\
3891	1938.3533749859\\
3892	1938.71203965325\\
3893	1939.0706785183\\
3894	1939.42929158956\\
3895	1939.78787887549\\
3896	1940.14644038457\\
3897	1940.50497612527\\
3898	1940.86348610605\\
3899	1941.22197033538\\
3900	1941.58042882169\\
3901	1941.93886157345\\
3902	1942.29726859909\\
3903	1942.65564990706\\
3904	1943.01400550579\\
3905	1943.3723354037\\
3906	1943.73063960923\\
3907	1944.08891813079\\
3908	1944.44717097679\\
3909	1944.80539815565\\
3910	1945.16359967577\\
3911	1945.52177554554\\
3912	1945.87992577337\\
3913	1946.23805036764\\
3914	1946.59614933674\\
3915	1946.95422268905\\
3916	1947.31227043293\\
3917	1947.67029257677\\
3918	1948.02828912893\\
3919	1948.38626009777\\
3920	1948.74420549164\\
3921	1949.1021253189\\
3922	1949.46001958788\\
3923	1949.81788830694\\
3924	1950.17573148441\\
3925	1950.53354912861\\
3926	1950.89134124788\\
3927	1951.24910785054\\
3928	1951.6068489449\\
3929	1951.96456453927\\
3930	1952.32225464197\\
3931	1952.6799192613\\
3932	1953.03755840555\\
3933	1953.39517208301\\
3934	1953.75276030198\\
3935	1954.11032307073\\
3936	1954.46786039755\\
3937	1954.82537229071\\
3938	1955.18285875847\\
3939	1955.54031980911\\
3940	1955.89775545087\\
3941	1956.25516569202\\
3942	1956.61255054081\\
3943	1956.96991000547\\
3944	1957.32724409425\\
3945	1957.68455281539\\
3946	1958.04183617711\\
3947	1958.39909418764\\
3948	1958.7563268552\\
3949	1959.11353418802\\
3950	1959.47071619429\\
3951	1959.82787288222\\
3952	1960.18500426003\\
3953	1960.5421103359\\
3954	1960.89919111803\\
3955	1961.25624661461\\
3956	1961.61327683381\\
3957	1961.97028178382\\
3958	1962.32726147282\\
3959	1962.68421590896\\
3960	1963.04114510042\\
3961	1963.39804905535\\
3962	1963.75492778191\\
3963	1964.11178128826\\
3964	1964.46860958252\\
3965	1964.82541267286\\
3966	1965.18219056739\\
3967	1965.53894327426\\
3968	1965.89567080159\\
3969	1966.2523731575\\
3970	1966.60905035011\\
3971	1966.96570238753\\
3972	1967.32232927788\\
3973	1967.67893102925\\
3974	1968.03550764974\\
3975	1968.39205914745\\
3976	1968.74858553047\\
3977	1969.10508680687\\
3978	1969.46156298476\\
3979	1969.81801407218\\
3980	1970.17444007723\\
3981	1970.53084100797\\
3982	1970.88721687245\\
3983	1971.24356767873\\
3984	1971.59989343487\\
3985	1971.95619414892\\
3986	1972.31246982891\\
3987	1972.6687204829\\
3988	1973.0249461189\\
3989	1973.38114674495\\
3990	1973.73732236908\\
3991	1974.09347299931\\
3992	1974.44959864364\\
3993	1974.80569931011\\
3994	1975.1617750067\\
3995	1975.51782574142\\
3996	1975.87385152227\\
3997	1976.22985235724\\
3998	1976.58582825433\\
3999	1976.9417792215\\
4000	1977.29770526676\\
4001	1977.65360639806\\
4002	1978.00948262338\\
4003	1978.36533395068\\
4004	1978.72116038793\\
4005	1979.07696194308\\
4006	1979.43273862409\\
4007	1979.7884904389\\
4008	1980.14421739545\\
4009	1980.49991950168\\
4010	1980.85559676554\\
4011	1981.21124919494\\
4012	1981.56687679781\\
4013	1981.92247958207\\
4014	1982.27805755564\\
4015	1982.63361072643\\
4016	1982.98913910235\\
4017	1983.34464269129\\
4018	1983.70012150116\\
4019	1984.05557553985\\
4020	1984.41100481526\\
4021	1984.76640933525\\
4022	1985.12178910772\\
4023	1985.47714414054\\
4024	1985.83247444158\\
4025	1986.18778001871\\
4026	1986.54306087978\\
4027	1986.89831703267\\
4028	1987.25354848521\\
4029	1987.60875524527\\
4030	1987.96393732068\\
4031	1988.31909471928\\
4032	1988.67422744891\\
4033	1989.02933551741\\
4034	1989.38441893259\\
4035	1989.73947770228\\
4036	1990.0945118343\\
4037	1990.44952133646\\
4038	1990.80450621657\\
4039	1991.15946648244\\
4040	1991.51440214186\\
4041	1991.86931320263\\
4042	1992.22419967255\\
4043	1992.57906155939\\
4044	1992.93389887095\\
4045	1993.28871161499\\
4046	1993.6434997993\\
4047	1993.99826343165\\
4048	1994.35300251979\\
4049	1994.70771707149\\
4050	1995.06240709451\\
4051	1995.4170725966\\
4052	1995.7717135855\\
4053	1996.12633006896\\
4054	1996.48092205472\\
4055	1996.83548955051\\
4056	1997.19003256407\\
4057	1997.54455110311\\
4058	1997.89904517537\\
4059	1998.25351478855\\
4060	1998.60795995037\\
4061	1998.96238066854\\
4062	1999.31677695076\\
4063	1999.67114880473\\
4064	2000.02549623816\\
4065	2000.37981925872\\
4066	2000.73411787411\\
4067	2001.08839209201\\
4068	2001.44264192009\\
4069	2001.79686736604\\
4070	2002.15106843752\\
4071	2002.50524514219\\
4072	2002.85939748773\\
4073	2003.21352548177\\
4074	2003.56762913199\\
4075	2003.92170844602\\
4076	2004.27576343151\\
4077	2004.6297940961\\
4078	2004.98380044742\\
4079	2005.33778249311\\
4080	2005.69174024079\\
4081	2006.04567369809\\
4082	2006.39958287262\\
4083	2006.753467772\\
4084	2007.10732840383\\
4085	2007.46116477573\\
4086	2007.81497689529\\
4087	2008.16876477012\\
4088	2008.5225284078\\
4089	2008.87626781592\\
4090	2009.22998300207\\
4091	2009.58367397383\\
4092	2009.93734073878\\
4093	2010.29098330448\\
4094	2010.6446016785\\
4095	2010.99819586841\\
4096	2011.35176588176\\
4097	2011.70531172612\\
4098	2012.05883340902\\
4099	2012.41233093803\\
4100	2012.76580432067\\
4101	2013.1192535645\\
4102	2013.47267867703\\
4103	2013.82607966581\\
4104	2014.17945653836\\
4105	2014.53280930219\\
4106	2014.88613796483\\
4107	2015.23944253379\\
4108	2015.59272301658\\
4109	2015.9459794207\\
4110	2016.29921175365\\
4111	2016.65242002294\\
4112	2017.00560423604\\
4113	2017.35876440045\\
4114	2017.71190052366\\
4115	2018.06501261315\\
4116	2018.41810067638\\
4117	2018.77116472083\\
4118	2019.12420475397\\
4119	2019.47722078326\\
4120	2019.83021281616\\
4121	2020.18318086012\\
4122	2020.53612492261\\
4123	2020.88904501105\\
4124	2021.2419411329\\
4125	2021.59481329559\\
4126	2021.94766150656\\
4127	2022.30048577324\\
4128	2022.65328610306\\
4129	2023.00606250343\\
4130	2023.35881498177\\
4131	2023.7115435455\\
4132	2024.06424820203\\
4133	2024.41692895877\\
4134	2024.76958582311\\
4135	2025.12221880245\\
4136	2025.47482790419\\
4137	2025.82741313571\\
4138	2026.1799745044\\
4139	2026.53251201765\\
4140	2026.88502568282\\
4141	2027.2375155073\\
4142	2027.58998149845\\
4143	2027.94242366363\\
4144	2028.29484201021\\
4145	2028.64723654555\\
4146	2028.99960727699\\
4147	2029.35195421188\\
4148	2029.70427735758\\
4149	2030.05657672142\\
4150	2030.40885231073\\
4151	2030.76110413285\\
4152	2031.11333219512\\
4153	2031.46553650484\\
4154	2031.81771706935\\
4155	2032.16987389596\\
4156	2032.52200699198\\
4157	2032.87411636473\\
4158	2033.2262020215\\
4159	2033.57826396959\\
4160	2033.93030221631\\
4161	2034.28231676894\\
4162	2034.63430763478\\
4163	2034.9862748211\\
4164	2035.3382183352\\
4165	2035.69013818434\\
4166	2036.04203437579\\
4167	2036.39390691684\\
4168	2036.74575581473\\
4169	2037.09758107673\\
4170	2037.44938271011\\
4171	2037.8011607221\\
4172	2038.15291511997\\
4173	2038.50464591094\\
4174	2038.85635310228\\
4175	2039.2080367012\\
4176	2039.55969671495\\
4177	2039.91133315075\\
4178	2040.26294601583\\
4179	2040.61453531741\\
4180	2040.96610106271\\
4181	2041.31764325894\\
4182	2041.66916191331\\
4183	2042.02065703302\\
4184	2042.37212862528\\
4185	2042.72357669728\\
4186	2043.07500125621\\
4187	2043.42640230928\\
4188	2043.77777986365\\
4189	2044.12913392652\\
4190	2044.48046450507\\
4191	2044.83177160645\\
4192	2045.18305523786\\
4193	2045.53431540644\\
4194	2045.88555211937\\
4195	2046.23676538381\\
4196	2046.58795520689\\
4197	2046.93912159579\\
4198	2047.29026455764\\
4199	2047.64138409959\\
4200	2047.99248022878\\
4201	2048.34355295233\\
4202	2048.69460227739\\
4203	2049.04562821108\\
4204	2049.39663076053\\
4205	2049.74760993284\\
4206	2050.09856573514\\
4207	2050.44949817455\\
4208	2050.80040725816\\
4209	2051.15129299309\\
4210	2051.50215538643\\
4211	2051.85299444528\\
4212	2052.20381017673\\
4213	2052.55460258787\\
4214	2052.90537168579\\
4215	2053.25611747756\\
4216	2053.60683997027\\
4217	2053.95753917099\\
4218	2054.30821508679\\
4219	2054.65886772473\\
4220	2055.00949709187\\
4221	2055.36010319528\\
4222	2055.71068604201\\
4223	2056.06124563911\\
4224	2056.41178199362\\
4225	2056.76229511259\\
4226	2057.11278500305\\
4227	2057.46325167206\\
4228	2057.81369512662\\
4229	2058.16411537378\\
4230	2058.51451242055\\
4231	2058.86488627396\\
4232	2059.21523694103\\
4233	2059.56556442876\\
4234	2059.91586874416\\
4235	2060.26614989424\\
4236	2060.61640788601\\
4237	2060.96664272645\\
4238	2061.31685442257\\
4239	2061.66704298135\\
4240	2062.01720840977\\
4241	2062.36735071483\\
4242	2062.7174699035\\
4243	2063.06756598275\\
4244	2063.41763895956\\
4245	2063.76768884089\\
4246	2064.11771563371\\
4247	2064.46771934498\\
4248	2064.81769998165\\
4249	2065.16765755068\\
4250	2065.51759205902\\
4251	2065.8675035136\\
4252	2066.21739192138\\
4253	2066.56725728928\\
4254	2066.91709962425\\
4255	2067.26691893321\\
4256	2067.6167152231\\
4257	2067.96648850082\\
4258	2068.31623877331\\
4259	2068.66596604747\\
4260	2069.01567033023\\
4261	2069.36535162848\\
4262	2069.71500994913\\
4263	2070.06464529909\\
4264	2070.41425768524\\
4265	2070.76384711449\\
4266	2071.11341359371\\
4267	2071.46295712981\\
4268	2071.81247772965\\
4269	2072.16197540012\\
4270	2072.5114501481\\
4271	2072.86090198045\\
4272	2073.21033090404\\
4273	2073.55973692574\\
4274	2073.9091200524\\
4275	2074.25848029089\\
4276	2074.60781764805\\
4277	2074.95713213073\\
4278	2075.30642374579\\
4279	2075.65569250005\\
4280	2076.00493840037\\
4281	2076.35416145357\\
4282	2076.70336166648\\
4283	2077.05253904594\\
4284	2077.40169359876\\
4285	2077.75082533177\\
4286	2078.09993425179\\
4287	2078.44902036562\\
4288	2078.79808368007\\
4289	2079.14712420196\\
4290	2079.49614193807\\
4291	2079.84513689522\\
4292	2080.1941090802\\
4293	2080.54305849979\\
4294	2080.89198516078\\
4295	2081.24088906996\\
4296	2081.58977023411\\
4297	2081.93862866001\\
4298	2082.28746435442\\
4299	2082.63627732412\\
4300	2082.98506757588\\
4301	2083.33383511645\\
4302	2083.6825799526\\
4303	2084.03130209107\\
4304	2084.38000153863\\
4305	2084.72867830201\\
4306	2085.07733238797\\
4307	2085.42596380325\\
4308	2085.77457255457\\
4309	2086.12315864868\\
4310	2086.47172209231\\
4311	2086.82026289218\\
4312	2087.16878105502\\
4313	2087.51727658754\\
4314	2087.86574949646\\
4315	2088.21419978849\\
4316	2088.56262747035\\
4317	2088.91103254873\\
4318	2089.25941503035\\
4319	2089.60777492189\\
4320	2089.95611223005\\
4321	2090.30442696153\\
4322	2090.65271912301\\
4323	2091.00098872117\\
4324	2091.3492357627\\
4325	2091.69746025427\\
4326	2092.04566220255\\
4327	2092.39384161423\\
4328	2092.74199849595\\
4329	2093.0901328544\\
4330	2093.43824469621\\
4331	2093.78633402806\\
4332	2094.13440085659\\
4333	2094.48244518846\\
4334	2094.8304670303\\
4335	2095.17846638876\\
4336	2095.52644327048\\
4337	2095.87439768209\\
4338	2096.22232963023\\
4339	2096.57023912152\\
4340	2096.91812616259\\
4341	2097.26599076006\\
4342	2097.61383292054\\
4343	2097.96165265066\\
4344	2098.30944995701\\
4345	2098.65722484622\\
4346	2099.00497732487\\
4347	2099.35270739958\\
4348	2099.70041507693\\
4349	2100.04810036353\\
4350	2100.39576326596\\
4351	2100.74340379081\\
4352	2101.09102194465\\
4353	2101.43861773408\\
4354	2101.78619116567\\
4355	2102.13374224598\\
4356	2102.4812709816\\
4357	2102.82877737907\\
4358	2103.17626144498\\
4359	2103.52372318587\\
4360	2103.8711626083\\
4361	2104.21857971882\\
4362	2104.56597452398\\
4363	2104.91334703034\\
4364	2105.26069724441\\
4365	2105.60802517276\\
4366	2105.95533082191\\
4367	2106.30261419839\\
4368	2106.64987530873\\
4369	2106.99711415945\\
4370	2107.34433075709\\
4371	2107.69152510815\\
4372	2108.03869721914\\
4373	2108.38584709659\\
4374	2108.732974747\\
4375	2109.08008017686\\
4376	2109.4271633927\\
4377	2109.77422440099\\
4378	2110.12126320823\\
4379	2110.46827982093\\
4380	2110.81527424555\\
4381	2111.16224648859\\
4382	2111.50919655653\\
4383	2111.85612445584\\
4384	2112.20303019301\\
4385	2112.54991377449\\
4386	2112.89677520675\\
4387	2113.24361449627\\
4388	2113.5904316495\\
4389	2113.93722667289\\
4390	2114.28399957291\\
4391	2114.630750356\\
4392	2114.9774790286\\
4393	2115.32418559717\\
4394	2115.67087006814\\
4395	2116.01753244795\\
4396	2116.36417274303\\
4397	2116.71079095982\\
4398	2117.05738710473\\
4399	2117.4039611842\\
4400	2117.75051320464\\
4401	2118.09704317248\\
4402	2118.44355109412\\
4403	2118.79003697597\\
4404	2119.13650082445\\
4405	2119.48294264595\\
4406	2119.82936244688\\
4407	2120.17576023363\\
4408	2120.5221360126\\
4409	2120.86848979017\\
4410	2121.21482157274\\
4411	2121.56113136669\\
4412	2121.9074191784\\
4413	2122.25368501424\\
4414	2122.5999288806\\
4415	2122.94615078383\\
4416	2123.29235073031\\
4417	2123.63852872641\\
4418	2123.98468477847\\
4419	2124.33081889287\\
4420	2124.67693107595\\
4421	2125.02302133407\\
4422	2125.36908967357\\
4423	2125.7151361008\\
4424	2126.0611606221\\
4425	2126.4071632438\\
4426	2126.75314397225\\
4427	2127.09910281377\\
4428	2127.44503977469\\
4429	2127.79095486133\\
4430	2128.13684808002\\
4431	2128.48271943708\\
4432	2128.82856893881\\
4433	2129.17439659154\\
4434	2129.52020240157\\
4435	2129.86598637521\\
4436	2130.21174851875\\
4437	2130.55748883851\\
4438	2130.90320734076\\
4439	2131.24890403181\\
4440	2131.59457891794\\
4441	2131.94023200544\\
4442	2132.2858633006\\
4443	2132.63147280969\\
4444	2132.97706053898\\
4445	2133.32262649476\\
4446	2133.66817068329\\
4447	2134.01369311083\\
4448	2134.35919378366\\
4449	2134.70467270803\\
4450	2135.0501298902\\
4451	2135.39556533642\\
4452	2135.74097905294\\
4453	2136.08637104601\\
4454	2136.43174132187\\
4455	2136.77708988677\\
4456	2137.12241674695\\
4457	2137.46772190863\\
4458	2137.81300537804\\
4459	2138.15826716143\\
4460	2138.50350726501\\
4461	2138.848725695\\
4462	2139.19392245762\\
4463	2139.53909755909\\
4464	2139.88425100562\\
4465	2140.22938280342\\
4466	2140.57449295869\\
4467	2140.91958147764\\
4468	2141.26464836647\\
4469	2141.60969363138\\
4470	2141.95471727855\\
4471	2142.29971931417\\
4472	2142.64469974444\\
4473	2142.98965857554\\
4474	2143.33459581365\\
4475	2143.67951146494\\
4476	2144.0244055356\\
4477	2144.36927803178\\
4478	2144.71412895967\\
4479	2145.05895832542\\
4480	2145.4037661352\\
4481	2145.74855239516\\
4482	2146.09331711146\\
4483	2146.43806029026\\
4484	2146.7827819377\\
4485	2147.12748205992\\
4486	2147.47216066308\\
4487	2147.81681775331\\
4488	2148.16145333675\\
4489	2148.50606741952\\
4490	2148.85066000778\\
4491	2149.19523110763\\
4492	2149.5397807252\\
4493	2149.88430886662\\
4494	2150.22881553801\\
4495	2150.57330074547\\
4496	2150.91776449512\\
4497	2151.26220679307\\
4498	2151.60662764543\\
4499	2151.95102705829\\
4500	2152.29540503776\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4500	2152.29540503776\\
4501	2152.63976158994\\
4502	2152.9840967209\\
4503	2153.32841043676\\
4504	2153.67270274359\\
4505	2154.01697364748\\
4506	2154.36122315451\\
4507	2154.70545127076\\
4508	2155.04965800229\\
4509	2155.39384335519\\
4510	2155.73800733553\\
4511	2156.08214994936\\
4512	2156.42627120275\\
4513	2156.77037110176\\
4514	2157.11444965245\\
4515	2157.45850686087\\
4516	2157.80254273306\\
4517	2158.14655727509\\
4518	2158.49055049299\\
4519	2158.8345223928\\
4520	2159.17847298056\\
4521	2159.52240226231\\
4522	2159.86631024407\\
4523	2160.21019693189\\
4524	2160.55406233177\\
4525	2160.89790644976\\
4526	2161.24172929185\\
4527	2161.58553086409\\
4528	2161.92931117246\\
4529	2162.273070223\\
4530	2162.6168080217\\
4531	2162.96052457457\\
4532	2163.30421988761\\
4533	2163.64789396682\\
4534	2163.9915468182\\
4535	2164.33517844774\\
4536	2164.67878886143\\
4537	2165.02237806525\\
4538	2165.36594606519\\
4539	2165.70949286722\\
4540	2166.05301847734\\
4541	2166.39652290151\\
4542	2166.7400061457\\
4543	2167.08346821588\\
4544	2167.42690911802\\
4545	2167.77032885808\\
4546	2168.11372744202\\
4547	2168.4571048758\\
4548	2168.80046116537\\
4549	2169.14379631667\\
4550	2169.48711033567\\
4551	2169.8304032283\\
4552	2170.1736750005\\
4553	2170.51692565822\\
4554	2170.86015520739\\
4555	2171.20336365394\\
4556	2171.5465510038\\
4557	2171.88971726291\\
4558	2172.23286243717\\
4559	2172.57598653252\\
4560	2172.91908955487\\
4561	2173.26217151014\\
4562	2173.60523240424\\
4563	2173.94827224307\\
4564	2174.29129103256\\
4565	2174.63428877858\\
4566	2174.97726548706\\
4567	2175.32022116388\\
4568	2175.66315581494\\
4569	2176.00606944614\\
4570	2176.34896206335\\
4571	2176.69183367247\\
4572	2177.03468427938\\
4573	2177.37751388995\\
4574	2177.72032251007\\
4575	2178.06311014561\\
4576	2178.40587680243\\
4577	2178.74862248642\\
4578	2179.09134720342\\
4579	2179.43405095931\\
4580	2179.77673375994\\
4581	2180.11939561118\\
4582	2180.46203651887\\
4583	2180.80465648886\\
4584	2181.147255527\\
4585	2181.48983363914\\
4586	2181.83239083111\\
4587	2182.17492710877\\
4588	2182.51744247793\\
4589	2182.85993694444\\
4590	2183.20241051413\\
4591	2183.54486319282\\
4592	2183.88729498634\\
4593	2184.22970590051\\
4594	2184.57209594114\\
4595	2184.91446511406\\
4596	2185.25681342507\\
4597	2185.59914087999\\
4598	2185.94144748462\\
4599	2186.28373324477\\
4600	2186.62599816624\\
4601	2186.96824225483\\
4602	2187.31046551633\\
4603	2187.65266795653\\
4604	2187.99484958123\\
4605	2188.33701039621\\
4606	2188.67915040725\\
4607	2189.02126962015\\
4608	2189.36336804066\\
4609	2189.70544567458\\
4610	2190.04750252768\\
4611	2190.38953860571\\
4612	2190.73155391446\\
4613	2191.07354845968\\
4614	2191.41552224713\\
4615	2191.75747528258\\
4616	2192.09940757178\\
4617	2192.44131912049\\
4618	2192.78320993444\\
4619	2193.12508001939\\
4620	2193.46692938109\\
4621	2193.80875802527\\
4622	2194.15056595767\\
4623	2194.49235318403\\
4624	2194.83411971009\\
4625	2195.17586554156\\
4626	2195.51759068419\\
4627	2195.85929514368\\
4628	2196.20097892577\\
4629	2196.54264203618\\
4630	2196.88428448061\\
4631	2197.22590626479\\
4632	2197.56750739442\\
4633	2197.90908787521\\
4634	2198.25064771286\\
4635	2198.59218691308\\
4636	2198.93370548157\\
4637	2199.27520342402\\
4638	2199.61668074612\\
4639	2199.95813745357\\
4640	2200.29957355206\\
4641	2200.64098904726\\
4642	2200.98238394486\\
4643	2201.32375825055\\
4644	2201.66511196999\\
4645	2202.00644510886\\
4646	2202.34775767284\\
4647	2202.68904966759\\
4648	2203.03032109877\\
4649	2203.37157197205\\
4650	2203.71280229309\\
4651	2204.05401206755\\
4652	2204.39520130108\\
4653	2204.73636999933\\
4654	2205.07751816795\\
4655	2205.41864581259\\
4656	2205.75975293889\\
4657	2206.10083955249\\
4658	2206.44190565903\\
4659	2206.78295126415\\
4660	2207.12397637347\\
4661	2207.46498099263\\
4662	2207.80596512725\\
4663	2208.14692878296\\
4664	2208.48787196538\\
4665	2208.82879468012\\
4666	2209.16969693281\\
4667	2209.51057872905\\
4668	2209.85144007446\\
4669	2210.19228097465\\
4670	2210.53310143521\\
4671	2210.87390146175\\
4672	2211.21468105988\\
4673	2211.55544023518\\
4674	2211.89617899325\\
4675	2212.23689733968\\
4676	2212.57759528007\\
4677	2212.91827281999\\
4678	2213.25892996503\\
4679	2213.59956672077\\
4680	2213.94018309278\\
4681	2214.28077908665\\
4682	2214.62135470795\\
4683	2214.96190996224\\
4684	2215.30244485508\\
4685	2215.64295939206\\
4686	2215.98345357871\\
4687	2216.32392742062\\
4688	2216.66438092332\\
4689	2217.00481409237\\
4690	2217.34522693333\\
4691	2217.68561945175\\
4692	2218.02599165315\\
4693	2218.3663435431\\
4694	2218.70667512713\\
4695	2219.04698641077\\
4696	2219.38727739957\\
4697	2219.72754809904\\
4698	2220.06779851473\\
4699	2220.40802865215\\
4700	2220.74823851684\\
4701	2221.0884281143\\
4702	2221.42859745007\\
4703	2221.76874652965\\
4704	2222.10887535856\\
4705	2222.44898394231\\
4706	2222.78907228641\\
4707	2223.12914039636\\
4708	2223.46918827766\\
4709	2223.80921593581\\
4710	2224.14922337631\\
4711	2224.48921060466\\
4712	2224.82917762634\\
4713	2225.16912444685\\
4714	2225.50905107167\\
4715	2225.84895750628\\
4716	2226.18884375617\\
4717	2226.52870982681\\
4718	2226.86855572368\\
4719	2227.20838145226\\
4720	2227.548187018\\
4721	2227.88797242639\\
4722	2228.22773768288\\
4723	2228.56748279294\\
4724	2228.90720776203\\
4725	2229.2469125956\\
4726	2229.58659729911\\
4727	2229.92626187802\\
4728	2230.26590633776\\
4729	2230.60553068379\\
4730	2230.94513492156\\
4731	2231.28471905649\\
4732	2231.62428309404\\
4733	2231.96382703963\\
4734	2232.30335089871\\
4735	2232.6428546767\\
4736	2232.98233837903\\
4737	2233.32180201112\\
4738	2233.66124557841\\
4739	2234.0006690863\\
4740	2234.34007254022\\
4741	2234.67945594558\\
4742	2235.0188193078\\
4743	2235.35816263229\\
4744	2235.69748592445\\
4745	2236.03678918968\\
4746	2236.3760724334\\
4747	2236.71533566099\\
4748	2237.05457887787\\
4749	2237.39380208941\\
4750	2237.73300530102\\
4751	2238.07218851808\\
4752	2238.41135174598\\
4753	2238.7504949901\\
4754	2239.08961825582\\
4755	2239.42872154853\\
4756	2239.7678048736\\
4757	2240.10686823641\\
4758	2240.44591164232\\
4759	2240.7849350967\\
4760	2241.12393860493\\
4761	2241.46292217235\\
4762	2241.80188580435\\
4763	2242.14082950626\\
4764	2242.47975328345\\
4765	2242.81865714128\\
4766	2243.15754108509\\
4767	2243.49640512023\\
4768	2243.83524925204\\
4769	2244.17407348587\\
4770	2244.51287782707\\
4771	2244.85166228096\\
4772	2245.19042685288\\
4773	2245.52917154817\\
4774	2245.86789637216\\
4775	2246.20660133017\\
4776	2246.54528642753\\
4777	2246.88395166956\\
4778	2247.22259706158\\
4779	2247.56122260892\\
4780	2247.89982831687\\
4781	2248.23841419076\\
4782	2248.5769802359\\
4783	2248.9155264576\\
4784	2249.25405286115\\
4785	2249.59255945186\\
4786	2249.93104623504\\
4787	2250.26951321597\\
4788	2250.60796039996\\
4789	2250.94638779229\\
4790	2251.28479539826\\
4791	2251.62318322315\\
4792	2251.96155127225\\
4793	2252.29989955084\\
4794	2252.63822806419\\
4795	2252.9765368176\\
4796	2253.31482581632\\
4797	2253.65309506564\\
4798	2253.99134457082\\
4799	2254.32957433713\\
4800	2254.66778436983\\
4801	2255.00597467419\\
4802	2255.34414525547\\
4803	2255.68229611892\\
4804	2256.0204272698\\
4805	2256.35853871336\\
4806	2256.69663045484\\
4807	2257.03470249951\\
4808	2257.3727548526\\
4809	2257.71078751935\\
4810	2258.048800505\\
4811	2258.3867938148\\
4812	2258.72476745397\\
4813	2259.06272142775\\
4814	2259.40065574137\\
4815	2259.73857040005\\
4816	2260.07646540903\\
4817	2260.41434077351\\
4818	2260.75219649873\\
4819	2261.09003258989\\
4820	2261.42784905223\\
4821	2261.76564589093\\
4822	2262.10342311123\\
4823	2262.44118071832\\
4824	2262.77891871741\\
4825	2263.1166371137\\
4826	2263.45433591239\\
4827	2263.79201511869\\
4828	2264.12967473778\\
4829	2264.46731477485\\
4830	2264.80493523511\\
4831	2265.14253612373\\
4832	2265.48011744591\\
4833	2265.81767920682\\
4834	2266.15522141165\\
4835	2266.49274406556\\
4836	2266.83024717375\\
4837	2267.16773074139\\
4838	2267.50519477363\\
4839	2267.84263927566\\
4840	2268.18006425263\\
4841	2268.51746970972\\
4842	2268.85485565208\\
4843	2269.19222208486\\
4844	2269.52956901324\\
4845	2269.86689644236\\
4846	2270.20420437737\\
4847	2270.54149282342\\
4848	2270.87876178566\\
4849	2271.21601126923\\
4850	2271.55324127927\\
4851	2271.89045182093\\
4852	2272.22764289933\\
4853	2272.56481451963\\
4854	2272.90196668693\\
4855	2273.23909940638\\
4856	2273.57621268311\\
4857	2273.91330652223\\
4858	2274.25038092887\\
4859	2274.58743590816\\
4860	2274.9244714652\\
4861	2275.26148760511\\
4862	2275.59848433301\\
4863	2275.935461654\\
4864	2276.2724195732\\
4865	2276.60935809571\\
4866	2276.94627722663\\
4867	2277.28317697107\\
4868	2277.62005733411\\
4869	2277.95691832087\\
4870	2278.29375993642\\
4871	2278.63058218587\\
4872	2278.9673850743\\
4873	2279.3041686068\\
4874	2279.64093278845\\
4875	2279.97767762434\\
4876	2280.31440311953\\
4877	2280.65110927912\\
4878	2280.98779610818\\
4879	2281.32446361177\\
4880	2281.66111179497\\
4881	2281.99774066284\\
4882	2282.33435022045\\
4883	2282.67094047287\\
4884	2283.00751142514\\
4885	2283.34406308234\\
4886	2283.68059544952\\
4887	2284.01710853172\\
4888	2284.35360233401\\
4889	2284.69007686143\\
4890	2285.02653211902\\
4891	2285.36296811183\\
4892	2285.6993848449\\
4893	2286.03578232327\\
4894	2286.37216055198\\
4895	2286.70851953607\\
4896	2287.04485928055\\
4897	2287.38117979047\\
4898	2287.71748107085\\
4899	2288.05376312672\\
4900	2288.3900259631\\
4901	2288.726269585\\
4902	2289.06249399746\\
4903	2289.39869920548\\
4904	2289.73488521407\\
4905	2290.07105202825\\
4906	2290.40719965303\\
4907	2290.74332809341\\
4908	2291.0794373544\\
4909	2291.415527441\\
4910	2291.75159835821\\
4911	2292.08765011103\\
4912	2292.42368270444\\
4913	2292.75969614345\\
4914	2293.09569043304\\
4915	2293.43166557821\\
4916	2293.76762158393\\
4917	2294.10355845519\\
4918	2294.43947619697\\
4919	2294.77537481425\\
4920	2295.11125431201\\
4921	2295.44711469522\\
4922	2295.78295596886\\
4923	2296.11877813788\\
4924	2296.45458120726\\
4925	2296.79036518197\\
4926	2297.12613006696\\
4927	2297.46187586719\\
4928	2297.79760258764\\
4929	2298.13331023324\\
4930	2298.46899880895\\
4931	2298.80466831973\\
4932	2299.14031877053\\
4933	2299.47595016628\\
4934	2299.81156251193\\
4935	2300.14715581244\\
4936	2300.48273007272\\
4937	2300.81828529773\\
4938	2301.1538214924\\
4939	2301.48933866166\\
4940	2301.82483681044\\
4941	2302.16031594367\\
4942	2302.49577606627\\
4943	2302.83121718317\\
4944	2303.1666392993\\
4945	2303.50204241956\\
4946	2303.83742654888\\
4947	2304.17279169217\\
4948	2304.50813785435\\
4949	2304.84346504031\\
4950	2305.17877325498\\
4951	2305.51406250326\\
4952	2305.84933279005\\
4953	2306.18458412024\\
4954	2306.51981649875\\
4955	2306.85502993047\\
4956	2307.19022442028\\
4957	2307.52539997309\\
4958	2307.86055659378\\
4959	2308.19569428724\\
4960	2308.53081305836\\
4961	2308.86591291202\\
4962	2309.20099385309\\
4963	2309.53605588647\\
4964	2309.87109901701\\
4965	2310.20612324961\\
4966	2310.54112858913\\
4967	2310.87611504043\\
4968	2311.2110826084\\
4969	2311.54603129788\\
4970	2311.88096111375\\
4971	2312.21587206087\\
4972	2312.55076414409\\
4973	2312.88563736828\\
4974	2313.22049173827\\
4975	2313.55532725894\\
4976	2313.89014393512\\
4977	2314.22494177166\\
4978	2314.55972077341\\
4979	2314.89448094521\\
4980	2315.22922229191\\
4981	2315.56394481833\\
4982	2315.89864852932\\
4983	2316.23333342971\\
4984	2316.56799952434\\
4985	2316.90264681802\\
4986	2317.2372753156\\
4987	2317.57188502189\\
4988	2317.90647594172\\
4989	2318.2410480799\\
4990	2318.57560144126\\
4991	2318.91013603062\\
4992	2319.24465185278\\
4993	2319.57914891256\\
4994	2319.91362721478\\
4995	2320.24808676422\\
4996	2320.58252756572\\
4997	2320.91694962405\\
4998	2321.25135294403\\
4999	2321.58573753046\\
5000	2321.92010338813\\
5001	2322.25445052183\\
5002	2322.58877893637\\
5003	2322.92308863652\\
5004	2323.25737962708\\
5005	2323.59165191283\\
5006	2323.92590549855\\
5007	2324.26014038903\\
5008	2324.59435658905\\
5009	2324.92855410338\\
5010	2325.2627329368\\
5011	2325.59689309408\\
5012	2325.93103457999\\
5013	2326.2651573993\\
5014	2326.59926155677\\
5015	2326.93334705718\\
5016	2327.26741390527\\
5017	2327.60146210582\\
5018	2327.93549166357\\
5019	2328.26950258329\\
5020	2328.60349486972\\
5021	2328.93746852762\\
5022	2329.27142356174\\
5023	2329.60535997682\\
5024	2329.93927777761\\
5025	2330.27317696885\\
5026	2330.60705755528\\
5027	2330.94091954163\\
5028	2331.27476293265\\
5029	2331.60858773307\\
5030	2331.94239394762\\
5031	2332.27618158103\\
5032	2332.60995063802\\
5033	2332.94370112333\\
5034	2333.27743304166\\
5035	2333.61114639776\\
5036	2333.94484119633\\
5037	2334.27851744209\\
5038	2334.61217513975\\
5039	2334.94581429404\\
5040	2335.27943490965\\
5041	2335.61303699129\\
5042	2335.94662054368\\
5043	2336.28018557152\\
5044	2336.6137320795\\
5045	2336.94726007233\\
5046	2337.2807695547\\
5047	2337.61426053132\\
5048	2337.94773300686\\
5049	2338.28118698604\\
5050	2338.61462247352\\
5051	2338.94803947401\\
5052	2339.28143799218\\
5053	2339.61481803271\\
5054	2339.9481796003\\
5055	2340.28152269961\\
5056	2340.61484733533\\
5057	2340.94815351212\\
5058	2341.28144123466\\
5059	2341.61471050762\\
5060	2341.94796133567\\
5061	2342.28119372347\\
5062	2342.61440767569\\
5063	2342.94760319698\\
5064	2343.28078029201\\
5065	2343.61393896544\\
5066	2343.94707922192\\
5067	2344.2802010661\\
5068	2344.61330450263\\
5069	2344.94638953617\\
5070	2345.27945617136\\
5071	2345.61250441285\\
5072	2345.94553426527\\
5073	2346.27854573327\\
5074	2346.61153882149\\
5075	2346.94451353456\\
5076	2347.27746987712\\
5077	2347.6104078538\\
5078	2347.94332746923\\
5079	2348.27622872804\\
5080	2348.60911163485\\
5081	2348.94197619429\\
5082	2349.27482241099\\
5083	2349.60765028955\\
5084	2349.9404598346\\
5085	2350.27325105076\\
5086	2350.60602394263\\
5087	2350.93877851484\\
5088	2351.27151477198\\
5089	2351.60423271867\\
5090	2351.93693235951\\
5091	2352.2696136991\\
5092	2352.60227674205\\
5093	2352.93492149296\\
5094	2353.26754795641\\
5095	2353.60015613702\\
5096	2353.93274603936\\
5097	2354.26531766804\\
5098	2354.59787102764\\
5099	2354.93040612274\\
5100	2355.26292295794\\
5101	2355.59542153781\\
5102	2355.92790186694\\
5103	2356.2603639499\\
5104	2356.59280779127\\
5105	2356.92523339563\\
5106	2357.25764076754\\
5107	2357.59002991159\\
5108	2357.92240083233\\
5109	2358.25475353433\\
5110	2358.58708802216\\
5111	2358.91940430038\\
5112	2359.25170237355\\
5113	2359.58398224623\\
5114	2359.91624392298\\
5115	2360.24848740834\\
5116	2360.58071270687\\
5117	2360.91291982313\\
5118	2361.24510876165\\
5119	2361.57727952699\\
5120	2361.90943212369\\
5121	2362.24156655629\\
5122	2362.57368282933\\
5123	2362.90578094735\\
5124	2363.23786091489\\
5125	2363.56992273647\\
5126	2363.90196641664\\
5127	2364.23399195992\\
5128	2364.56599937083\\
5129	2364.89798865392\\
5130	2365.22995981369\\
5131	2365.56191285467\\
5132	2365.89384778138\\
5133	2366.22576459834\\
5134	2366.55766331007\\
5135	2366.88954392107\\
5136	2367.22140643586\\
5137	2367.55325085896\\
5138	2367.88507719486\\
5139	2368.21688544807\\
5140	2368.5486756231\\
5141	2368.88044772446\\
5142	2369.21220175663\\
5143	2369.54393772411\\
5144	2369.87565563141\\
5145	2370.20735548302\\
5146	2370.53903728342\\
5147	2370.87070103712\\
5148	2371.20234674859\\
5149	2371.53397442232\\
5150	2371.8655840628\\
5151	2372.1971756745\\
5152	2372.52874926191\\
5153	2372.86030482951\\
5154	2373.19184238177\\
5155	2373.52336192317\\
5156	2373.85486345818\\
5157	2374.18634699126\\
5158	2374.51781252689\\
5159	2374.84926006953\\
5160	2375.18068962365\\
5161	2375.5121011937\\
5162	2375.84349478416\\
5163	2376.17487039947\\
5164	2376.50622804409\\
5165	2376.83756772248\\
5166	2377.16888943909\\
5167	2377.50019319837\\
5168	2377.83147900477\\
5169	2378.16274686274\\
5170	2378.49399677671\\
5171	2378.82522875113\\
5172	2379.15644279045\\
5173	2379.4876388991\\
5174	2379.81881708151\\
5175	2380.14997734213\\
5176	2380.48111968538\\
5177	2380.8122441157\\
5178	2381.14335063751\\
5179	2381.47443925524\\
5180	2381.80550997332\\
5181	2382.13656279617\\
5182	2382.4675977282\\
5183	2382.79861477385\\
5184	2383.12961393752\\
5185	2383.46059522364\\
5186	2383.79155863661\\
5187	2384.12250418084\\
5188	2384.45343186075\\
5189	2384.78434168075\\
5190	2385.11523364523\\
5191	2385.4461077586\\
5192	2385.77696402527\\
5193	2386.10780244963\\
5194	2386.43862303608\\
5195	2386.76942578901\\
5196	2387.10021071283\\
5197	2387.43097781192\\
5198	2387.76172709068\\
5199	2388.09245855348\\
5200	2388.42317220472\\
5201	2388.75386804878\\
5202	2389.08454609005\\
5203	2389.4152063329\\
5204	2389.74584878171\\
5205	2390.07647344086\\
5206	2390.40708031472\\
5207	2390.73766940767\\
5208	2391.06824072408\\
5209	2391.39879426832\\
5210	2391.72933004474\\
5211	2392.05984805773\\
5212	2392.39034831164\\
5213	2392.72083081083\\
5214	2393.05129555966\\
5215	2393.38174256249\\
5216	2393.71217182368\\
5217	2394.04258334757\\
5218	2394.37297713853\\
5219	2394.7033532009\\
5220	2395.03371153902\\
5221	2395.36405215725\\
5222	2395.69437505993\\
5223	2396.0246802514\\
5224	2396.354967736\\
5225	2396.68523751807\\
5226	2397.01548960195\\
5227	2397.34572399197\\
5228	2397.67594069246\\
5229	2398.00613970776\\
5230	2398.33632104219\\
5231	2398.66648470008\\
5232	2398.99663068576\\
5233	2399.32675900354\\
5234	2399.65686965776\\
5235	2399.98696265273\\
5236	2400.31703799277\\
5237	2400.64709568219\\
5238	2400.97713572531\\
5239	2401.30715812644\\
5240	2401.63716288989\\
5241	2401.96715001996\\
5242	2402.29711952098\\
5243	2402.62707139723\\
5244	2402.95700565303\\
5245	2403.28692229266\\
5246	2403.61682132045\\
5247	2403.94670274067\\
5248	2404.27656655762\\
5249	2404.6064127756\\
5250	2404.9362413989\\
5251	2405.26605243182\\
5252	2405.59584587862\\
5253	2405.92562174362\\
5254	2406.25538003107\\
5255	2406.58512074528\\
5256	2406.91484389051\\
5257	2407.24454947106\\
5258	2407.57423749119\\
5259	2407.90390795517\\
5260	2408.23356086729\\
5261	2408.56319623182\\
5262	2408.89281405301\\
5263	2409.22241433515\\
5264	2409.55199708248\\
5265	2409.88156229929\\
5266	2410.21110998983\\
5267	2410.54064015836\\
5268	2410.87015280914\\
5269	2411.19964794643\\
5270	2411.52912557447\\
5271	2411.85858569753\\
5272	2412.18802831985\\
5273	2412.51745344568\\
5274	2412.84686107927\\
5275	2413.17625122486\\
5276	2413.5056238867\\
5277	2413.83497906903\\
5278	2414.16431677609\\
5279	2414.49363701212\\
5280	2414.82293978135\\
5281	2415.15222508802\\
5282	2415.48149293635\\
5283	2415.81074333059\\
5284	2416.13997627496\\
5285	2416.46919177368\\
5286	2416.79838983098\\
5287	2417.12757045109\\
5288	2417.45673363822\\
5289	2417.7858793966\\
5290	2418.11500773045\\
5291	2418.44411864397\\
5292	2418.77321214139\\
5293	2419.10228822691\\
5294	2419.43134690475\\
5295	2419.76038817911\\
5296	2420.08941205421\\
5297	2420.41841853424\\
5298	2420.74740762342\\
5299	2421.07637932594\\
5300	2421.405333646\\
5301	2421.7342705878\\
5302	2422.06319015554\\
5303	2422.3920923534\\
5304	2422.7209771856\\
5305	2423.0498446563\\
5306	2423.37869476971\\
5307	2423.70752753\\
5308	2424.03634294138\\
5309	2424.36514100801\\
5310	2424.69392173408\\
5311	2425.02268512377\\
5312	2425.35143118126\\
5313	2425.68015991072\\
5314	2426.00887131633\\
5315	2426.33756540227\\
5316	2426.6662421727\\
5317	2426.99490163179\\
5318	2427.3235437837\\
5319	2427.65216863262\\
5320	2427.98077618269\\
5321	2428.30936643809\\
5322	2428.63793940296\\
5323	2428.96649508147\\
5324	2429.29503347778\\
5325	2429.62355459605\\
5326	2429.95205844041\\
5327	2430.28054501503\\
5328	2430.60901432406\\
5329	2430.93746637164\\
5330	2431.26590116192\\
5331	2431.59431869904\\
5332	2431.92271898714\\
5333	2432.25110203038\\
5334	2432.57946783287\\
5335	2432.90781639877\\
5336	2433.23614773221\\
5337	2433.56446183732\\
5338	2433.89275871823\\
5339	2434.22103837908\\
5340	2434.54930082398\\
5341	2434.87754605708\\
5342	2435.20577408249\\
5343	2435.53398490433\\
5344	2435.86217852673\\
5345	2436.19035495381\\
5346	2436.51851418968\\
5347	2436.84665623846\\
5348	2437.17478110427\\
5349	2437.50288879122\\
5350	2437.83097930341\\
5351	2438.15905264496\\
5352	2438.48710881997\\
5353	2438.81514783256\\
5354	2439.14316968681\\
5355	2439.47117438685\\
5356	2439.79916193676\\
5357	2440.12713234064\\
5358	2440.45508560259\\
5359	2440.78302172671\\
5360	2441.11094071709\\
5361	2441.43884257782\\
5362	2441.76672731299\\
5363	2442.09459492669\\
5364	2442.422445423\\
5365	2442.75027880602\\
5366	2443.07809507981\\
5367	2443.40589424847\\
5368	2443.73367631607\\
5369	2444.0614412867\\
5370	2444.38918916441\\
5371	2444.7169199533\\
5372	2445.04463365744\\
5373	2445.37233028088\\
5374	2445.70000982771\\
5375	2446.02767230199\\
5376	2446.35531770779\\
5377	2446.68294604916\\
5378	2447.01055733018\\
5379	2447.33815155489\\
5380	2447.66572872737\\
5381	2447.99328885167\\
5382	2448.32083193184\\
5383	2448.64835797193\\
5384	2448.975866976\\
5385	2449.3033589481\\
5386	2449.63083389228\\
5387	2449.95829181258\\
5388	2450.28573271305\\
5389	2450.61315659772\\
5390	2450.94056347065\\
5391	2451.26795333588\\
5392	2451.59532619743\\
5393	2451.92268205935\\
5394	2452.25002092568\\
5395	2452.57734280043\\
5396	2452.90464768766\\
5397	2453.23193559137\\
5398	2453.55920651562\\
5399	2453.88646046441\\
5400	2454.21369744177\\
5401	2454.54091745173\\
5402	2454.86812049831\\
5403	2455.19530658552\\
5404	2455.52247571739\\
5405	2455.84962789794\\
5406	2456.17676313116\\
5407	2456.50388142108\\
5408	2456.83098277171\\
5409	2457.15806718706\\
5410	2457.48513467114\\
5411	2457.81218522794\\
5412	2458.13921886148\\
5413	2458.46623557576\\
5414	2458.79323537477\\
5415	2459.12021826252\\
5416	2459.44718424301\\
5417	2459.77413332023\\
5418	2460.10106549817\\
5419	2460.42798078083\\
5420	2460.75487917219\\
5421	2461.08176067625\\
5422	2461.408625297\\
5423	2461.73547303841\\
5424	2462.06230390448\\
5425	2462.38911789918\\
5426	2462.7159150265\\
5427	2463.04269529042\\
5428	2463.3694586949\\
5429	2463.69620524394\\
5430	2464.02293494149\\
5431	2464.34964779154\\
5432	2464.67634379806\\
5433	2465.00302296501\\
5434	2465.32968529636\\
5435	2465.65633079607\\
5436	2465.98295946812\\
5437	2466.30957131646\\
5438	2466.63616634505\\
5439	2466.96274455785\\
5440	2467.28930595883\\
5441	2467.61585055193\\
5442	2467.9423783411\\
5443	2468.26888933031\\
5444	2468.5953835235\\
5445	2468.92186092462\\
5446	2469.24832153763\\
5447	2469.57476536645\\
5448	2469.90119241504\\
5449	2470.22760268734\\
5450	2470.5539961873\\
5451	2470.88037291884\\
5452	2471.20673288591\\
5453	2471.53307609245\\
5454	2471.85940254238\\
5455	2472.18571223965\\
5456	2472.51200518817\\
5457	2472.83828139188\\
5458	2473.16454085472\\
5459	2473.49078358059\\
5460	2473.81700957344\\
5461	2474.14321883717\\
5462	2474.46941137572\\
5463	2474.795587193\\
5464	2475.12174629292\\
5465	2475.44788867942\\
5466	2475.77401435639\\
5467	2476.10012332775\\
5468	2476.42621559742\\
5469	2476.7522911693\\
5470	2477.0783500473\\
5471	2477.40439223533\\
5472	2477.73041773729\\
5473	2478.05642655709\\
5474	2478.38241869862\\
5475	2478.70839416579\\
5476	2479.0343529625\\
5477	2479.36029509263\\
5478	2479.68622056009\\
5479	2480.01212936878\\
5480	2480.33802152257\\
5481	2480.66389702536\\
5482	2480.98975588105\\
5483	2481.31559809351\\
5484	2481.64142366663\\
5485	2481.9672326043\\
5486	2482.29302491039\\
5487	2482.6188005888\\
5488	2482.94455964339\\
5489	2483.27030207804\\
5490	2483.59602789664\\
5491	2483.92173710304\\
5492	2484.24742970114\\
5493	2484.57310569479\\
5494	2484.89876508786\\
5495	2485.22440788423\\
5496	2485.55003408776\\
5497	2485.87564370231\\
5498	2486.20123673175\\
5499	2486.52681317993\\
5500	2486.85237305073\\
5501	2487.17791634798\\
5502	2487.50344307556\\
5503	2487.82895323731\\
5504	2488.1544468371\\
5505	2488.47992387876\\
5506	2488.80538436615\\
5507	2489.13082830312\\
5508	2489.45625569352\\
5509	2489.78166654119\\
5510	2490.10706084997\\
5511	2490.4324386237\\
5512	2490.75779986624\\
5513	2491.08314458141\\
5514	2491.40847277305\\
5515	2491.733784445\\
5516	2492.05907960109\\
5517	2492.38435824516\\
5518	2492.70962038103\\
5519	2493.03486601253\\
5520	2493.3600951435\\
5521	2493.68530777776\\
5522	2494.01050391913\\
5523	2494.33568357144\\
5524	2494.6608467385\\
5525	2494.98599342414\\
5526	2495.31112363218\\
5527	2495.63623736642\\
5528	2495.9613346307\\
5529	2496.28641542881\\
5530	2496.61147976458\\
5531	2496.93652764181\\
5532	2497.26155906431\\
5533	2497.5865740359\\
5534	2497.91157256036\\
5535	2498.23655464152\\
5536	2498.56152028316\\
5537	2498.8864694891\\
5538	2499.21140226313\\
5539	2499.53631860905\\
5540	2499.86121853065\\
5541	2500.18610203174\\
5542	2500.51096911609\\
5543	2500.83581978751\\
5544	2501.16065404979\\
5545	2501.48547190671\\
5546	2501.81027336206\\
5547	2502.13505841963\\
5548	2502.45982708319\\
5549	2502.78457935654\\
5550	2503.10931524345\\
5551	2503.4340347477\\
5552	2503.75873787307\\
5553	2504.08342462334\\
5554	2504.40809500227\\
5555	2504.73274901365\\
5556	2505.05738666124\\
5557	2505.38200794881\\
5558	2505.70661288014\\
5559	2506.03120145898\\
5560	2506.35577368911\\
5561	2506.68032957429\\
5562	2507.00486911827\\
5563	2507.32939232482\\
5564	2507.65389919771\\
5565	2507.97838974068\\
5566	2508.30286395749\\
5567	2508.6273218519\\
5568	2508.95176342766\\
5569	2509.27618868852\\
5570	2509.60059763823\\
5571	2509.92499028054\\
5572	2510.2493666192\\
5573	2510.57372665794\\
5574	2510.89807040053\\
5575	2511.22239785068\\
5576	2511.54670901216\\
5577	2511.87100388869\\
5578	2512.19528248402\\
5579	2512.51954480187\\
5580	2512.84379084599\\
5581	2513.16802062011\\
5582	2513.49223412795\\
5583	2513.81643137326\\
5584	2514.14061235975\\
5585	2514.46477709115\\
5586	2514.7889255712\\
5587	2515.1130578036\\
5588	2515.4371737921\\
5589	2515.7612735404\\
5590	2516.08535705222\\
5591	2516.40942433129\\
5592	2516.73347538131\\
5593	2517.05751020601\\
5594	2517.3815288091\\
5595	2517.70553119429\\
5596	2518.02951736528\\
5597	2518.3534873258\\
5598	2518.67744107954\\
5599	2519.0013786302\\
5600	2519.32529998151\\
5601	2519.64920513715\\
5602	2519.97309410083\\
5603	2520.29696687624\\
5604	2520.6208234671\\
5605	2520.94466387708\\
5606	2521.26848810989\\
5607	2521.59229616923\\
5608	2521.91608805878\\
5609	2522.23986378223\\
5610	2522.56362334327\\
5611	2522.8873667456\\
5612	2523.21109399289\\
5613	2523.53480508883\\
5614	2523.85850003711\\
5615	2524.18217884141\\
5616	2524.5058415054\\
5617	2524.82948803276\\
5618	2525.15311842718\\
5619	2525.47673269232\\
5620	2525.80033083187\\
5621	2526.12391284949\\
5622	2526.44747874886\\
5623	2526.77102853364\\
5624	2527.0945622075\\
5625	2527.41807977412\\
5626	2527.74158123715\\
5627	2528.06506660025\\
5628	2528.3885358671\\
5629	2528.71198904135\\
5630	2529.03542612667\\
5631	2529.3588471267\\
5632	2529.6822520451\\
5633	2530.00564088554\\
5634	2530.32901365166\\
5635	2530.65237034712\\
5636	2530.97571097556\\
5637	2531.29903554063\\
5638	2531.62234404599\\
5639	2531.94563649528\\
5640	2532.26891289213\\
5641	2532.59217324021\\
5642	2532.91541754314\\
5643	2533.23864580456\\
5644	2533.56185802813\\
5645	2533.88505421746\\
5646	2534.20823437621\\
5647	2534.531398508\\
5648	2534.85454661646\\
5649	2535.17767870523\\
5650	2535.50079477793\\
5651	2535.8238948382\\
5652	2536.14697888966\\
5653	2536.47004693594\\
5654	2536.79309898066\\
5655	2537.11613502745\\
5656	2537.43915507991\\
5657	2537.76215914169\\
5658	2538.08514721638\\
5659	2538.40811930761\\
5660	2538.731075419\\
5661	2539.05401555415\\
5662	2539.37693971669\\
5663	2539.69984791021\\
5664	2540.02274013834\\
5665	2540.34561640467\\
5666	2540.66847671282\\
5667	2540.99132106638\\
5668	2541.31414946897\\
5669	2541.63696192419\\
5670	2541.95975843563\\
5671	2542.2825390069\\
5672	2542.60530364158\\
5673	2542.92805234329\\
5674	2543.25078511561\\
5675	2543.57350196214\\
5676	2543.89620288647\\
5677	2544.21888789219\\
5678	2544.54155698289\\
5679	2544.86421016215\\
5680	2545.18684743357\\
5681	2545.50946880072\\
5682	2545.8320742672\\
5683	2546.15466383658\\
5684	2546.47723751244\\
5685	2546.79979529837\\
5686	2547.12233719793\\
5687	2547.44486321471\\
5688	2547.76737335228\\
5689	2548.08986761422\\
5690	2548.41234600409\\
5691	2548.73480852547\\
5692	2549.05725518193\\
5693	2549.37968597702\\
5694	2549.70210091433\\
5695	2550.02449999741\\
5696	2550.34688322983\\
5697	2550.66925061514\\
5698	2550.99160215692\\
5699	2551.31393785871\\
5700	2551.63625772408\\
5701	2551.95856175659\\
5702	2552.28084995978\\
5703	2552.60312233721\\
5704	2552.92537889243\\
5705	2553.24761962899\\
5706	2553.56984455045\\
5707	2553.89205366035\\
5708	2554.21424696223\\
5709	2554.53642445964\\
5710	2554.85858615613\\
5711	2555.18073205523\\
5712	2555.50286216049\\
5713	2555.82497647544\\
5714	2556.14707500363\\
5715	2556.46915774858\\
5716	2556.79122471384\\
5717	2557.11327590294\\
5718	2557.43531131941\\
5719	2557.75733096678\\
5720	2558.07933484858\\
5721	2558.40132296834\\
5722	2558.72329532958\\
5723	2559.04525193583\\
5724	2559.36719279062\\
5725	2559.68911789746\\
5726	2560.01102725987\\
5727	2560.33292088138\\
5728	2560.65479876551\\
5729	2560.97666091576\\
5730	2561.29850733567\\
5731	2561.62033802873\\
5732	2561.94215299846\\
5733	2562.26395224837\\
5734	2562.58573578198\\
5735	2562.90750360279\\
5736	2563.22925571431\\
5737	2563.55099212004\\
5738	2563.87271282349\\
5739	2564.19441782815\\
5740	2564.51610713754\\
5741	2564.83778075515\\
5742	2565.15943868448\\
5743	2565.48108092903\\
5744	2565.80270749229\\
5745	2566.12431837775\\
5746	2566.44591358892\\
5747	2566.76749312928\\
5748	2567.08905700232\\
5749	2567.41060521153\\
5750	2567.73213776039\\
5751	2568.05365465241\\
5752	2568.37515589105\\
5753	2568.6966414798\\
5754	2569.01811142214\\
5755	2569.33956572156\\
5756	2569.66100438154\\
5757	2569.98242740554\\
5758	2570.30383479706\\
5759	2570.62522655955\\
5760	2570.9466026965\\
5761	2571.26796321138\\
5762	2571.58930810766\\
5763	2571.91063738881\\
5764	2572.2319510583\\
5765	2572.55324911958\\
5766	2572.87453157614\\
5767	2573.19579843143\\
5768	2573.51704968892\\
5769	2573.83828535207\\
5770	2574.15950542433\\
5771	2574.48070990917\\
5772	2574.80189881004\\
5773	2575.12307213039\\
5774	2575.4442298737\\
5775	2575.76537204339\\
5776	2576.08649864294\\
5777	2576.40760967578\\
5778	2576.72870514538\\
5779	2577.04978505516\\
5780	2577.37084940859\\
5781	2577.69189820911\\
5782	2578.01293146015\\
5783	2578.33394916516\\
5784	2578.65495132759\\
5785	2578.97593795087\\
5786	2579.29690903844\\
5787	2579.61786459374\\
5788	2579.9388046202\\
5789	2580.25972912126\\
5790	2580.58063810035\\
5791	2580.9015315609\\
5792	2581.22240950634\\
5793	2581.54327194009\\
5794	2581.8641188656\\
5795	2582.18495028628\\
5796	2582.50576620555\\
5797	2582.82656662685\\
5798	2583.14735155358\\
5799	2583.46812098919\\
5800	2583.78887493707\\
5801	2584.10961340066\\
5802	2584.43033638336\\
5803	2584.75104388859\\
5804	2585.07173591977\\
5805	2585.39241248031\\
5806	2585.71307357361\\
5807	2586.0337192031\\
5808	2586.35434937218\\
5809	2586.67496408425\\
5810	2586.99556334272\\
5811	2587.31614715099\\
5812	2587.63671551248\\
5813	2587.95726843058\\
5814	2588.27780590868\\
5815	2588.5983279502\\
5816	2588.91883455852\\
5817	2589.23932573705\\
5818	2589.55980148918\\
5819	2589.88026181831\\
5820	2590.20070672782\\
5821	2590.5211362211\\
5822	2590.84155030155\\
5823	2591.16194897256\\
5824	2591.48233223751\\
5825	2591.80270009979\\
5826	2592.12305256279\\
5827	2592.44338962988\\
5828	2592.76371130444\\
5829	2593.08401758987\\
5830	2593.40430848953\\
5831	2593.72458400681\\
5832	2594.04484414509\\
5833	2594.36508890773\\
5834	2594.68531829811\\
5835	2595.00553231961\\
5836	2595.32573097559\\
5837	2595.64591426943\\
5838	2595.96608220449\\
5839	2596.28623478415\\
5840	2596.60637201176\\
5841	2596.9264938907\\
5842	2597.24660042432\\
5843	2597.56669161599\\
5844	2597.88676746907\\
5845	2598.20682798692\\
5846	2598.52687317289\\
5847	2598.84690303035\\
5848	2599.16691756265\\
5849	2599.48691677314\\
5850	2599.80690066518\\
5851	2600.12686924211\\
5852	2600.4468225073\\
5853	2600.76676046408\\
5854	2601.0866831158\\
5855	2601.40659046582\\
5856	2601.72648251748\\
5857	2602.04635927411\\
5858	2602.36622073907\\
5859	2602.68606691569\\
5860	2603.00589780732\\
5861	2603.32571341729\\
5862	2603.64551374894\\
5863	2603.96529880561\\
5864	2604.28506859063\\
5865	2604.60482310733\\
5866	2604.92456235905\\
5867	2605.24428634911\\
5868	2605.56399508086\\
5869	2605.88368855761\\
5870	2606.20336678268\\
5871	2606.52302975942\\
5872	2606.84267749114\\
5873	2607.16230998117\\
5874	2607.48192723282\\
5875	2607.80152924942\\
5876	2608.12111603429\\
5877	2608.44068759074\\
5878	2608.76024392209\\
5879	2609.07978503166\\
5880	2609.39931092276\\
5881	2609.71882159871\\
5882	2610.03831706281\\
5883	2610.35779731837\\
5884	2610.67726236871\\
5885	2610.99671221713\\
5886	2611.31614686694\\
5887	2611.63556632144\\
5888	2611.95497058394\\
5889	2612.27435965774\\
5890	2612.59373354614\\
5891	2612.91309225244\\
5892	2613.23243577994\\
5893	2613.55176413193\\
5894	2613.87107731172\\
5895	2614.1903753226\\
5896	2614.50965816786\\
5897	2614.8289258508\\
5898	2615.1481783747\\
5899	2615.46741574285\\
5900	2615.78663795855\\
5901	2616.10584502507\\
5902	2616.42503694572\\
5903	2616.74421372376\\
5904	2617.06337536249\\
5905	2617.38252186519\\
5906	2617.70165323513\\
5907	2618.0207694756\\
5908	2618.33987058988\\
5909	2618.65895658124\\
5910	2618.97802745296\\
5911	2619.29708320831\\
5912	2619.61612385057\\
5913	2619.935149383\\
5914	2620.25415980889\\
5915	2620.57315513149\\
5916	2620.89213535409\\
5917	2621.21110047993\\
5918	2621.5300505123\\
5919	2621.84898545445\\
5920	2622.16790530964\\
5921	2622.48681008115\\
5922	2622.80569977223\\
5923	2623.12457438613\\
5924	2623.44343392613\\
5925	2623.76227839546\\
5926	2624.0811077974\\
5927	2624.3999221352\\
5928	2624.7187214121\\
5929	2625.03750563136\\
5930	2625.35627479623\\
5931	2625.67502890997\\
5932	2625.99376797581\\
5933	2626.312491997\\
5934	2626.6312009768\\
5935	2626.94989491844\\
5936	2627.26857382517\\
5937	2627.58723770023\\
5938	2627.90588654687\\
5939	2628.22452036831\\
5940	2628.5431391678\\
5941	2628.86174294858\\
5942	2629.18033171388\\
5943	2629.49890546694\\
5944	2629.81746421098\\
5945	2630.13600794925\\
5946	2630.45453668497\\
5947	2630.77305042137\\
5948	2631.09154916168\\
5949	2631.41003290913\\
5950	2631.72850166694\\
5951	2632.04695543834\\
5952	2632.36539422655\\
5953	2632.68381803479\\
5954	2633.00222686629\\
5955	2633.32062072426\\
5956	2633.63899961192\\
5957	2633.95736353249\\
5958	2634.27571248918\\
5959	2634.59404648522\\
5960	2634.91236552381\\
5961	2635.23066960816\\
5962	2635.54895874149\\
5963	2635.86723292701\\
5964	2636.18549216792\\
5965	2636.50373646743\\
5966	2636.82196582875\\
5967	2637.14018025509\\
5968	2637.45837974964\\
5969	2637.77656431561\\
5970	2638.09473395621\\
5971	2638.41288867462\\
5972	2638.73102847405\\
5973	2639.0491533577\\
5974	2639.36726332876\\
5975	2639.68535839044\\
5976	2640.00343854591\\
5977	2640.32150379838\\
5978	2640.63955415103\\
5979	2640.95758960707\\
5980	2641.27561016966\\
5981	2641.59361584202\\
5982	2641.91160662731\\
5983	2642.22958252872\\
5984	2642.54754354945\\
5985	2642.86548969267\\
5986	2643.18342096157\\
5987	2643.50133735932\\
5988	2643.8192388891\\
5989	2644.13712555409\\
5990	2644.45499735748\\
5991	2644.77285430243\\
5992	2645.09069639212\\
5993	2645.40852362972\\
5994	2645.72633601841\\
5995	2646.04413356136\\
5996	2646.36191626173\\
5997	2646.67968412269\\
5998	2646.99743714741\\
5999	2647.31517533906\\
6000	2647.63289870081\\
6001	2647.95060723581\\
6002	2648.26830094722\\
6003	2648.58597983822\\
6004	2648.90364391196\\
6005	2649.22129317159\\
6006	2649.53892762028\\
6007	2649.85654726118\\
6008	2650.17415209745\\
6009	2650.49174213224\\
6010	2650.80931736871\\
6011	2651.12687781\\
6012	2651.44442345927\\
6013	2651.76195431966\\
6014	2652.07947039433\\
6015	2652.39697168642\\
6016	2652.71445819908\\
6017	2653.03192993544\\
6018	2653.34938689866\\
6019	2653.66682909188\\
6020	2653.98425651823\\
6021	2654.30166918086\\
6022	2654.61906708291\\
6023	2654.93645022751\\
6024	2655.2538186178\\
6025	2655.57117225691\\
6026	2655.88851114798\\
6027	2656.20583529414\\
6028	2656.52314469852\\
6029	2656.84043936425\\
6030	2657.15771929447\\
6031	2657.47498449229\\
6032	2657.79223496085\\
6033	2658.10947070327\\
6034	2658.42669172268\\
6035	2658.74389802219\\
6036	2659.06108960493\\
6037	2659.37826647403\\
6038	2659.6954286326\\
6039	2660.01257608375\\
6040	2660.32970883061\\
6041	2660.6468268763\\
6042	2660.96393022392\\
6043	2661.2810188766\\
6044	2661.59809283744\\
6045	2661.91515210955\\
6046	2662.23219669605\\
6047	2662.54922660004\\
6048	2662.86624182463\\
6049	2663.18324237294\\
6050	2663.50022824806\\
6051	2663.81719945309\\
6052	2664.13415599115\\
6053	2664.45109786533\\
6054	2664.76802507874\\
6055	2665.08493763447\\
6056	2665.40183553563\\
6057	2665.7187187853\\
6058	2666.03558738659\\
6059	2666.35244134259\\
6060	2666.6692806564\\
6061	2666.98610533111\\
6062	2667.3029153698\\
6063	2667.61971077558\\
6064	2667.93649155152\\
6065	2668.25325770072\\
6066	2668.57000922627\\
6067	2668.88674613124\\
6068	2669.20346841873\\
6069	2669.52017609181\\
6070	2669.83686915358\\
6071	2670.1535476071\\
6072	2670.47021145547\\
6073	2670.78686070176\\
6074	2671.10349534904\\
6075	2671.42011540039\\
6076	2671.7367208589\\
6077	2672.05331172763\\
6078	2672.36988800965\\
6079	2672.68644970804\\
6080	2673.00299682587\\
6081	2673.31952936621\\
6082	2673.63604733212\\
6083	2673.95255072668\\
6084	2674.26903955294\\
6085	2674.58551381398\\
6086	2674.90197351286\\
6087	2675.21841865264\\
6088	2675.53484923638\\
6089	2675.85126526715\\
6090	2676.16766674799\\
6091	2676.48405368198\\
6092	2676.80042607216\\
6093	2677.11678392159\\
6094	2677.43312723334\\
6095	2677.74945601044\\
6096	2678.06577025595\\
6097	2678.38206997293\\
6098	2678.69835516443\\
6099	2679.01462583348\\
6100	2679.33088198315\\
6101	2679.64712361647\\
6102	2679.9633507365\\
6103	2680.27956334628\\
6104	2680.59576144884\\
6105	2680.91194504724\\
6106	2681.22811414451\\
6107	2681.54426874369\\
6108	2681.86040884783\\
6109	2682.17653445996\\
6110	2682.49264558311\\
6111	2682.80874222032\\
6112	2683.12482437463\\
6113	2683.44089204906\\
6114	2683.75694524666\\
6115	2684.07298397044\\
6116	2684.38900822345\\
6117	2684.70501800871\\
6118	2685.02101332924\\
6119	2685.33699418807\\
6120	2685.65296058824\\
6121	2685.96891253275\\
6122	2686.28485002464\\
6123	2686.60077306692\\
6124	2686.91668166262\\
6125	2687.23257581476\\
6126	2687.54845552635\\
6127	2687.86432080041\\
6128	2688.18017163996\\
6129	2688.49600804802\\
6130	2688.81183002759\\
6131	2689.12763758169\\
6132	2689.44343071333\\
6133	2689.75920942552\\
6134	2690.07497372127\\
6135	2690.39072360359\\
6136	2690.70645907549\\
6137	2691.02218013997\\
6138	2691.33788680004\\
6139	2691.6535790587\\
6140	2691.96925691895\\
6141	2692.2849203838\\
6142	2692.60056945624\\
6143	2692.91620413928\\
6144	2693.23182443591\\
6145	2693.54743034913\\
6146	2693.86302188193\\
6147	2694.17859903732\\
6148	2694.49416181828\\
6149	2694.80971022781\\
6150	2695.1252442689\\
6151	2695.44076394454\\
6152	2695.75626925772\\
6153	2696.07176021142\\
6154	2696.38723680864\\
6155	2696.70269905236\\
6156	2697.01814694556\\
6157	2697.33358049124\\
6158	2697.64899969236\\
6159	2697.96440455192\\
6160	2698.27979507289\\
6161	2698.59517125825\\
6162	2698.91053311099\\
6163	2699.22588063407\\
6164	2699.54121383048\\
6165	2699.85653270319\\
6166	2700.17183725517\\
6167	2700.48712748939\\
6168	2700.80240340884\\
6169	2701.11766501647\\
6170	2701.43291231526\\
6171	2701.74814530818\\
6172	2702.06336399819\\
6173	2702.37856838826\\
6174	2702.69375848136\\
6175	2703.00893428044\\
6176	2703.32409578848\\
6177	2703.63924300842\\
6178	2703.95437594325\\
6179	2704.2694945959\\
6180	2704.58459896935\\
6181	2704.89968906655\\
6182	2705.21476489046\\
6183	2705.52982644402\\
6184	2705.84487373021\\
6185	2706.15990675196\\
6186	2706.47492551223\\
6187	2706.78993001397\\
6188	2707.10492026014\\
6189	2707.41989625367\\
6190	2707.73485799752\\
6191	2708.04980549464\\
6192	2708.36473874797\\
6193	2708.67965776045\\
6194	2708.99456253502\\
6195	2709.30945307464\\
6196	2709.62432938224\\
6197	2709.93919146076\\
6198	2710.25403931314\\
6199	2710.56887294231\\
6200	2710.88369235122\\
6201	2711.19849754281\\
6202	2711.51328851999\\
6203	2711.82806528572\\
6204	2712.14282784291\\
6205	2712.45757619451\\
6206	2712.77231034344\\
6207	2713.08703029263\\
6208	2713.40173604502\\
6209	2713.71642760352\\
6210	2714.03110497106\\
6211	2714.34576815057\\
6212	2714.66041714497\\
6213	2714.97505195719\\
6214	2715.28967259015\\
6215	2715.60427904676\\
6216	2715.91887132995\\
6217	2716.23344944264\\
6218	2716.54801338774\\
6219	2716.86256316816\\
6220	2717.17709878684\\
6221	2717.49162024667\\
6222	2717.80612755057\\
6223	2718.12062070146\\
6224	2718.43509970224\\
6225	2718.74956455583\\
6226	2719.06401526513\\
6227	2719.37845183306\\
6228	2719.69287426251\\
6229	2720.0072825564\\
6230	2720.32167671762\\
6231	2720.6360567491\\
6232	2720.95042265371\\
6233	2721.26477443437\\
6234	2721.57911209398\\
6235	2721.89343563544\\
6236	2722.20774506164\\
6237	2722.52204037548\\
6238	2722.83632157986\\
6239	2723.15058867768\\
6240	2723.46484167182\\
6241	2723.77908056518\\
6242	2724.09330536065\\
6243	2724.40751606113\\
6244	2724.7217126695\\
6245	2725.03589518866\\
6246	2725.35006362148\\
6247	2725.66421797086\\
6248	2725.97835823968\\
6249	2726.29248443082\\
6250	2726.60659654718\\
6251	2726.92069459163\\
6252	2727.23477856705\\
6253	2727.54884847633\\
6254	2727.86290432234\\
6255	2728.17694610796\\
6256	2728.49097383607\\
6257	2728.80498750954\\
6258	2729.11898713126\\
6259	2729.43297270409\\
6260	2729.74694423091\\
6261	2730.06090171458\\
6262	2730.37484515799\\
6263	2730.68877456399\\
6264	2731.00268993547\\
6265	2731.31659127528\\
6266	2731.63047858629\\
6267	2731.94435187138\\
6268	2732.25821113339\\
6269	2732.57205637521\\
6270	2732.88588759968\\
6271	2733.19970480968\\
6272	2733.51350800805\\
6273	2733.82729719767\\
6274	2734.14107238139\\
6275	2734.45483356207\\
6276	2734.76858074255\\
6277	2735.08231392571\\
6278	2735.39603311439\\
6279	2735.70973831145\\
6280	2736.02342951973\\
6281	2736.3371067421\\
6282	2736.65076998139\\
6283	2736.96441924046\\
6284	2737.27805452216\\
6285	2737.59167582934\\
6286	2737.90528316483\\
6287	2738.21887653149\\
6288	2738.53245593215\\
6289	2738.84602136967\\
6290	2739.15957284688\\
6291	2739.47311036663\\
6292	2739.78663393175\\
6293	2740.10014354508\\
6294	2740.41363920946\\
6295	2740.72712092773\\
6296	2741.04058870272\\
6297	2741.35404253727\\
6298	2741.66748243421\\
6299	2741.98090839638\\
6300	2742.2943204266\\
6301	2742.60771852771\\
6302	2742.92110270253\\
6303	2743.23447295389\\
6304	2743.54782928463\\
6305	2743.86117169756\\
6306	2744.17450019552\\
6307	2744.48781478133\\
6308	2744.80111545781\\
6309	2745.11440222778\\
6310	2745.42767509406\\
6311	2745.74093405948\\
6312	2746.05417912686\\
6313	2746.36741029901\\
6314	2746.68062757874\\
6315	2746.99383096889\\
6316	2747.30702047226\\
6317	2747.62019609166\\
6318	2747.93335782991\\
6319	2748.24650568982\\
6320	2748.55963967421\\
6321	2748.87275978587\\
6322	2749.18586602763\\
6323	2749.49895840229\\
6324	2749.81203691266\\
6325	2750.12510156154\\
6326	2750.43815235173\\
6327	2750.75118928605\\
6328	2751.0642123673\\
6329	2751.37722159827\\
6330	2751.69021698177\\
6331	2752.0031985206\\
6332	2752.31616621756\\
6333	2752.62912007545\\
6334	2752.94206009705\\
6335	2753.25498628518\\
6336	2753.56789864262\\
6337	2753.88079717216\\
6338	2754.19368187661\\
6339	2754.50655275875\\
6340	2754.81940982138\\
6341	2755.13225306728\\
6342	2755.44508249924\\
6343	2755.75789812005\\
6344	2756.0706999325\\
6345	2756.38348793937\\
6346	2756.69626214346\\
6347	2757.00902254753\\
6348	2757.32176915439\\
6349	2757.63450196679\\
6350	2757.94722098754\\
6351	2758.25992621941\\
6352	2758.57261766517\\
6353	2758.88529532761\\
6354	2759.19795920951\\
6355	2759.51060931363\\
6356	2759.82324564276\\
6357	2760.13586819966\\
6358	2760.44847698711\\
6359	2760.76107200789\\
6360	2761.07365326476\\
6361	2761.3862207605\\
6362	2761.69877449786\\
6363	2762.01131447963\\
6364	2762.32384070857\\
6365	2762.63635318744\\
6366	2762.94885191901\\
6367	2763.26133690604\\
6368	2763.5738081513\\
6369	2763.88626565755\\
6370	2764.19870942755\\
6371	2764.51113946406\\
6372	2764.82355576983\\
6373	2765.13595834763\\
6374	2765.44834720022\\
6375	2765.76072233035\\
6376	2766.07308374077\\
6377	2766.38543143425\\
6378	2766.69776541352\\
6379	2767.01008568135\\
6380	2767.32239224049\\
6381	2767.63468509368\\
6382	2767.94696424368\\
6383	2768.25922969324\\
6384	2768.57148144509\\
6385	2768.883719502\\
6386	2769.19594386669\\
6387	2769.50815454193\\
6388	2769.82035153045\\
6389	2770.13253483499\\
6390	2770.44470445829\\
6391	2770.7568604031\\
6392	2771.06900267216\\
6393	2771.3811312682\\
6394	2771.69324619396\\
6395	2772.00534745217\\
6396	2772.31743504558\\
6397	2772.62950897692\\
6398	2772.94156924892\\
6399	2773.25361586432\\
6400	2773.56564882584\\
6401	2773.87766813621\\
6402	2774.18967379817\\
6403	2774.50166581445\\
6404	2774.81364418777\\
6405	2775.12560892086\\
6406	2775.43756001645\\
6407	2775.74949747725\\
6408	2776.061421306\\
6409	2776.37333150542\\
6410	2776.68522807823\\
6411	2776.99711102714\\
6412	2777.30898035489\\
6413	2777.62083606419\\
6414	2777.93267815775\\
6415	2778.2445066383\\
6416	2778.55632150855\\
6417	2778.86812277121\\
6418	2779.17991042901\\
6419	2779.49168448465\\
6420	2779.80344494084\\
6421	2780.1151918003\\
6422	2780.42692506574\\
6423	2780.73864473987\\
6424	2781.05035082539\\
6425	2781.36204332502\\
6426	2781.67372224145\\
6427	2781.9853875774\\
6428	2782.29703933557\\
6429	2782.60867751866\\
6430	2782.92030212938\\
6431	2783.23191317043\\
6432	2783.54351064451\\
6433	2783.85509455431\\
6434	2784.16666490254\\
6435	2784.4782216919\\
6436	2784.78976492508\\
6437	2785.10129460478\\
6438	2785.41281073369\\
6439	2785.7243133145\\
6440	2786.03580234992\\
6441	2786.34727784264\\
6442	2786.65873979533\\
6443	2786.9701882107\\
6444	2787.28162309143\\
6445	2787.59304444022\\
6446	2787.90445225975\\
6447	2788.2158465527\\
6448	2788.52722732176\\
6449	2788.83859456962\\
6450	2789.14994829896\\
6451	2789.46128851246\\
6452	2789.7726152128\\
6453	2790.08392840268\\
6454	2790.39522808475\\
6455	2790.70651426171\\
6456	2791.01778693623\\
6457	2791.32904611099\\
6458	2791.64029178866\\
6459	2791.95152397193\\
6460	2792.26274266345\\
6461	2792.57394786592\\
6462	2792.88513958199\\
6463	2793.19631781435\\
6464	2793.50748256565\\
6465	2793.81863383858\\
6466	2794.1297716358\\
6467	2794.44089595997\\
6468	2794.75200681377\\
6469	2795.06310419985\\
6470	2795.37418812089\\
6471	2795.68525857955\\
6472	2795.99631557849\\
6473	2796.30735912037\\
6474	2796.61838920785\\
6475	2796.9294058436\\
6476	2797.24040903027\\
6477	2797.55139877052\\
6478	2797.86237506701\\
6479	2798.17333792239\\
6480	2798.48428733933\\
6481	2798.79522332046\\
6482	2799.10614586846\\
6483	2799.41705498597\\
6484	2799.72795067563\\
6485	2800.03883294011\\
6486	2800.34970178206\\
6487	2800.66055720411\\
6488	2800.97139920893\\
6489	2801.28222779915\\
6490	2801.59304297742\\
6491	2801.90384474639\\
6492	2802.2146331087\\
6493	2802.525408067\\
6494	2802.83616962392\\
6495	2803.14691778212\\
6496	2803.45765254422\\
6497	2803.76837391287\\
6498	2804.07908189071\\
6499	2804.38977648037\\
6500	2804.7004576845\\
6501	2805.01112550572\\
6502	2805.32177994668\\
6503	2805.63242101\\
6504	2805.94304869833\\
6505	2806.25366301428\\
6506	2806.5642639605\\
6507	2806.87485153962\\
6508	2807.18542575425\\
6509	2807.49598660704\\
6510	2807.8065341006\\
6511	2808.11706823758\\
6512	2808.42758902058\\
6513	2808.73809645224\\
6514	2809.04859053518\\
6515	2809.35907127202\\
6516	2809.66953866539\\
6517	2809.9799927179\\
6518	2810.29043343219\\
6519	2810.60086081085\\
6520	2810.91127485652\\
6521	2811.22167557182\\
6522	2811.53206295935\\
6523	2811.84243702173\\
6524	2812.15279776158\\
6525	2812.46314518152\\
6526	2812.77347928415\\
6527	2813.08380007209\\
6528	2813.39410754794\\
6529	2813.70440171433\\
6530	2814.01468257385\\
6531	2814.32495012912\\
6532	2814.63520438274\\
6533	2814.94544533732\\
6534	2815.25567299547\\
6535	2815.56588735979\\
6536	2815.87608843288\\
6537	2816.18627621735\\
6538	2816.49645071579\\
6539	2816.80661193082\\
6540	2817.11675986503\\
6541	2817.42689452102\\
6542	2817.73701590138\\
6543	2818.04712400872\\
6544	2818.35721884563\\
6545	2818.66730041471\\
6546	2818.97736871855\\
6547	2819.28742375975\\
6548	2819.59746554089\\
6549	2819.90749406458\\
6550	2820.2175093334\\
6551	2820.52751134994\\
6552	2820.83750011679\\
6553	2821.14747563654\\
6554	2821.45743791178\\
6555	2821.76738694509\\
6556	2822.07732273906\\
6557	2822.38724529628\\
6558	2822.69715461932\\
6559	2823.00705071078\\
6560	2823.31693357323\\
6561	2823.62680320925\\
6562	2823.93665962143\\
6563	2824.24650281235\\
6564	2824.55633278457\\
6565	2824.86614954069\\
6566	2825.17595308328\\
6567	2825.4857434149\\
6568	2825.79552053815\\
6569	2826.10528445559\\
6570	2826.41503516979\\
6571	2826.72477268333\\
6572	2827.03449699878\\
6573	2827.34420811871\\
6574	2827.65390604569\\
6575	2827.96359078228\\
6576	2828.27326233106\\
6577	2828.5829206946\\
6578	2828.89256587545\\
6579	2829.20219787619\\
6580	2829.51181669937\\
6581	2829.82142234756\\
6582	2830.13101482333\\
6583	2830.44059412924\\
6584	2830.75016026783\\
6585	2831.05971324169\\
6586	2831.36925305336\\
6587	2831.6787797054\\
6588	2831.98829320038\\
6589	2832.29779354083\\
6590	2832.60728072933\\
6591	2832.91675476843\\
6592	2833.22621566068\\
6593	2833.53566340862\\
6594	2833.84509801483\\
6595	2834.15451948183\\
6596	2834.4639278122\\
6597	2834.77332300847\\
6598	2835.08270507319\\
6599	2835.39207400891\\
6600	2835.70142981817\\
6601	2836.01077250353\\
6602	2836.32010206753\\
6603	2836.62941851271\\
6604	2836.93872184161\\
6605	2837.24801205678\\
6606	2837.55728916076\\
6607	2837.86655315608\\
6608	2838.17580404529\\
6609	2838.48504183093\\
6610	2838.79426651553\\
6611	2839.10347810164\\
6612	2839.41267659178\\
6613	2839.72186198849\\
6614	2840.03103429431\\
6615	2840.34019351177\\
6616	2840.6493396434\\
6617	2840.95847269174\\
6618	2841.26759265931\\
6619	2841.57669954865\\
6620	2841.88579336228\\
6621	2842.19487410273\\
6622	2842.50394177253\\
6623	2842.81299637421\\
6624	2843.12203791028\\
6625	2843.43106638329\\
6626	2843.74008179574\\
6627	2844.04908415017\\
6628	2844.35807344909\\
6629	2844.66704969503\\
6630	2844.97601289051\\
6631	2845.28496303804\\
6632	2845.59390014014\\
6633	2845.90282419934\\
6634	2846.21173521815\\
6635	2846.52063319908\\
6636	2846.82951814465\\
6637	2847.13839005738\\
6638	2847.44724893978\\
6639	2847.75609479436\\
6640	2848.06492762363\\
6641	2848.3737474301\\
6642	2848.68255421629\\
6643	2848.9913479847\\
6644	2849.30012873784\\
6645	2849.60889647821\\
6646	2849.91765120834\\
6647	2850.22639293071\\
6648	2850.53512164784\\
6649	2850.84383736223\\
6650	2851.15254007638\\
6651	2851.46122979279\\
6652	2851.76990651397\\
6653	2852.07857024242\\
6654	2852.38722098063\\
6655	2852.69585873111\\
6656	2853.00448349635\\
6657	2853.31309527885\\
6658	2853.62169408111\\
6659	2853.93027990562\\
6660	2854.23885275488\\
6661	2854.54741263137\\
6662	2854.8559595376\\
6663	2855.16449347605\\
6664	2855.47301444922\\
6665	2855.7815224596\\
6666	2856.09001750967\\
6667	2856.39849960192\\
6668	2856.70696873885\\
6669	2857.01542492293\\
6670	2857.32386815666\\
6671	2857.63229844252\\
6672	2857.940715783\\
6673	2858.24912018057\\
6674	2858.55751163772\\
6675	2858.86589015694\\
6676	2859.1742557407\\
6677	2859.48260839148\\
6678	2859.79094811176\\
6679	2860.09927490403\\
6680	2860.40758877075\\
6681	2860.71588971441\\
6682	2861.02417773748\\
6683	2861.33245284243\\
6684	2861.64071503175\\
6685	2861.94896430789\\
6686	2862.25720067335\\
6687	2862.56542413058\\
6688	2862.87363468206\\
6689	2863.18183233026\\
6690	2863.49001707764\\
6691	2863.79818892669\\
6692	2864.10634787985\\
6693	2864.4144939396\\
6694	2864.72262710841\\
6695	2865.03074738874\\
6696	2865.33885478306\\
6697	2865.64694929382\\
6698	2865.95503092349\\
6699	2866.26309967453\\
6700	2866.57115554941\\
6701	2866.87919855057\\
6702	2867.18722868049\\
6703	2867.49524594162\\
6704	2867.80325033641\\
6705	2868.11124186733\\
6706	2868.41922053683\\
6707	2868.72718634736\\
6708	2869.03513930138\\
6709	2869.34307940134\\
6710	2869.65100664969\\
6711	2869.95892104889\\
6712	2870.26682260138\\
6713	2870.57471130962\\
6714	2870.88258717605\\
6715	2871.19045020312\\
6716	2871.49830039329\\
6717	2871.80613774899\\
6718	2872.11396227268\\
6719	2872.42177396679\\
6720	2872.72957283377\\
6721	2873.03735887606\\
6722	2873.34513209612\\
6723	2873.65289249637\\
6724	2873.96064007926\\
6725	2874.26837484723\\
6726	2874.57609680272\\
6727	2874.88380594816\\
6728	2875.191502286\\
6729	2875.49918581866\\
6730	2875.8068565486\\
6731	2876.11451447823\\
6732	2876.42215961\\
6733	2876.72979194634\\
6734	2877.03741148968\\
6735	2877.34501824245\\
6736	2877.65261220708\\
6737	2877.96019338601\\
6738	2878.26776178166\\
6739	2878.57531739646\\
6740	2878.88286023284\\
6741	2879.19039029323\\
6742	2879.49790758004\\
6743	2879.80541209571\\
6744	2880.11290384266\\
6745	2880.42038282332\\
6746	2880.7278490401\\
6747	2881.03530249543\\
6748	2881.34274319173\\
6749	2881.65017113142\\
6750	2881.95758631691\\
6751	2882.26498875064\\
6752	2882.57237843501\\
6753	2882.87975537244\\
6754	2883.18711956534\\
6755	2883.49447101615\\
6756	2883.80180972725\\
6757	2884.10913570108\\
6758	2884.41644894005\\
6759	2884.72374944656\\
6760	2885.03103722302\\
6761	2885.33831227186\\
6762	2885.64557459547\\
6763	2885.95282419627\\
6764	2886.26006107666\\
6765	2886.56728523905\\
6766	2886.87449668585\\
6767	2887.18169541946\\
6768	2887.48888144229\\
6769	2887.79605475673\\
6770	2888.10321536521\\
6771	2888.41036327011\\
6772	2888.71749847384\\
6773	2889.0246209788\\
6774	2889.33173078738\\
6775	2889.63882790199\\
6776	2889.94591232503\\
6777	2890.2529840589\\
6778	2890.56004310598\\
6779	2890.86708946867\\
6780	2891.17412314938\\
6781	2891.4811441505\\
6782	2891.78815247441\\
6783	2892.09514812351\\
6784	2892.40213110019\\
6785	2892.70910140685\\
6786	2893.01605904587\\
6787	2893.32300401965\\
6788	2893.62993633056\\
6789	2893.93685598101\\
6790	2894.24376297337\\
6791	2894.55065731003\\
6792	2894.85753899338\\
6793	2895.16440802581\\
6794	2895.47126440969\\
6795	2895.77810814741\\
6796	2896.08493924135\\
6797	2896.39175769389\\
6798	2896.69856350742\\
6799	2897.00535668431\\
6800	2897.31213722694\\
6801	2897.61890513769\\
6802	2897.92566041894\\
6803	2898.23240307306\\
6804	2898.53913310243\\
6805	2898.84585050943\\
6806	2899.15255529642\\
6807	2899.45924746579\\
6808	2899.7659270199\\
6809	2900.07259396113\\
6810	2900.37924829185\\
6811	2900.68589001442\\
6812	2900.99251913123\\
6813	2901.29913564463\\
6814	2901.60573955699\\
6815	2901.91233087068\\
6816	2902.21890958807\\
6817	2902.52547571152\\
6818	2902.8320292434\\
6819	2903.13857018607\\
6820	2903.4450985419\\
6821	2903.75161431324\\
6822	2904.05811750246\\
6823	2904.36460811191\\
6824	2904.67108614397\\
6825	2904.97755160098\\
6826	2905.28400448531\\
6827	2905.59044479932\\
6828	2905.89687254535\\
6829	2906.20328772577\\
6830	2906.50969034293\\
6831	2906.81608039919\\
6832	2907.1224578969\\
6833	2907.42882283841\\
6834	2907.73517522607\\
6835	2908.04151506224\\
6836	2908.34784234927\\
6837	2908.6541570895\\
6838	2908.96045928529\\
6839	2909.26674893898\\
6840	2909.57302605292\\
6841	2909.87929062945\\
6842	2910.18554267093\\
6843	2910.4917821797\\
6844	2910.7980091581\\
6845	2911.10422360848\\
6846	2911.41042553317\\
6847	2911.71661493452\\
6848	2912.02279181488\\
6849	2912.32895617657\\
6850	2912.63510802195\\
6851	2912.94124735334\\
6852	2913.2473741731\\
6853	2913.55348848355\\
6854	2913.85959028703\\
6855	2914.16567958587\\
6856	2914.47175638242\\
6857	2914.77782067901\\
6858	2915.08387247796\\
6859	2915.38991178162\\
6860	2915.69593859231\\
6861	2916.00195291236\\
6862	2916.30795474411\\
6863	2916.61394408988\\
6864	2916.91992095201\\
6865	2917.22588533282\\
6866	2917.53183723463\\
6867	2917.83777665978\\
6868	2918.14370361059\\
6869	2918.44961808938\\
6870	2918.75552009849\\
6871	2919.06140964022\\
6872	2919.36728671691\\
6873	2919.67315133088\\
6874	2919.97900348444\\
6875	2920.28484317992\\
6876	2920.59067041964\\
6877	2920.89648520592\\
6878	2921.20228754106\\
6879	2921.5080774274\\
6880	2921.81385486724\\
6881	2922.11961986291\\
6882	2922.42537241672\\
6883	2922.73111253097\\
6884	2923.03684020799\\
6885	2923.34255545009\\
6886	2923.64825825958\\
6887	2923.95394863876\\
6888	2924.25962658996\\
6889	2924.56529211547\\
6890	2924.87094521762\\
6891	2925.1765858987\\
6892	2925.48221416102\\
6893	2925.78783000689\\
6894	2926.09343343862\\
6895	2926.39902445851\\
6896	2926.70460306886\\
6897	2927.01016927198\\
6898	2927.31572307017\\
6899	2927.62126446574\\
6900	2927.92679346097\\
6901	2928.23231005818\\
6902	2928.53781425967\\
6903	2928.84330606772\\
6904	2929.14878548464\\
6905	2929.45425251273\\
6906	2929.75970715429\\
6907	2930.0651494116\\
6908	2930.37057928697\\
6909	2930.67599678269\\
6910	2930.98140190105\\
6911	2931.28679464434\\
6912	2931.59217501486\\
6913	2931.8975430149\\
6914	2932.20289864675\\
6915	2932.50824191269\\
6916	2932.81357281502\\
6917	2933.11889135603\\
6918	2933.424197538\\
6919	2933.72949136322\\
6920	2934.03477283397\\
6921	2934.34004195254\\
6922	2934.64529872122\\
6923	2934.95054314229\\
6924	2935.25577521803\\
6925	2935.56099495072\\
6926	2935.86620234265\\
6927	2936.17139739609\\
6928	2936.47658011333\\
6929	2936.78175049665\\
6930	2937.08690854831\\
6931	2937.39205427061\\
6932	2937.69718766581\\
6933	2938.0023087362\\
6934	2938.30741748405\\
6935	2938.61251391163\\
6936	2938.91759802122\\
6937	2939.22266981509\\
6938	2939.52772929552\\
6939	2939.83277646477\\
6940	2940.13781132511\\
6941	2940.44283387883\\
6942	2940.74784412817\\
6943	2941.05284207543\\
6944	2941.35782772285\\
6945	2941.66280107271\\
6946	2941.96776212728\\
6947	2942.27271088883\\
6948	2942.5776473596\\
6949	2942.88257154188\\
6950	2943.18748343793\\
6951	2943.49238305\\
6952	2943.79727038036\\
6953	2944.10214543127\\
6954	2944.40700820499\\
6955	2944.71185870378\\
6956	2945.0166969299\\
6957	2945.32152288561\\
6958	2945.62633657316\\
6959	2945.93113799482\\
6960	2946.23592715284\\
6961	2946.54070404947\\
6962	2946.84546868696\\
6963	2947.15022106758\\
6964	2947.45496119358\\
6965	2947.7596890672\\
6966	2948.06440469071\\
6967	2948.36910806634\\
6968	2948.67379919635\\
6969	2948.978478083\\
6970	2949.28314472852\\
6971	2949.58779913517\\
6972	2949.89244130519\\
6973	2950.19707124083\\
6974	2950.50168894434\\
6975	2950.80629441796\\
6976	2951.11088766394\\
6977	2951.41546868451\\
6978	2951.72003748193\\
6979	2952.02459405843\\
6980	2952.32913841625\\
6981	2952.63367055764\\
6982	2952.93819048484\\
6983	2953.24269820008\\
6984	2953.54719370561\\
6985	2953.85167700366\\
6986	2954.15614809646\\
6987	2954.46060698626\\
6988	2954.76505367529\\
6989	2955.06948816578\\
6990	2955.37391045997\\
6991	2955.6783205601\\
6992	2955.98271846838\\
6993	2956.28710418707\\
6994	2956.59147771838\\
6995	2956.89583906455\\
6996	2957.20018822781\\
6997	2957.50452521038\\
6998	2957.8088500145\\
6999	2958.1131626424\\
7000	2958.41746309629\\
7001	2958.7217513784\\
7002	2959.02602749097\\
7003	2959.33029143621\\
7004	2959.63454321635\\
7005	2959.93878283362\\
7006	2960.24301029022\\
7007	2960.5472255884\\
7008	2960.85142873036\\
7009	2961.15561971833\\
7010	2961.45979855453\\
7011	2961.76396524117\\
7012	2962.06811978048\\
7013	2962.37226217466\\
7014	2962.67639242595\\
7015	2962.98051053655\\
7016	2963.28461650868\\
7017	2963.58871034455\\
7018	2963.89279204639\\
7019	2964.19686161639\\
7020	2964.50091905677\\
7021	2964.80496436975\\
7022	2965.10899755754\\
7023	2965.41301862234\\
7024	2965.71702756636\\
7025	2966.02102439182\\
7026	2966.32500910092\\
7027	2966.62898169587\\
7028	2966.93294217888\\
7029	2967.23689055215\\
7030	2967.54082681789\\
7031	2967.84475097829\\
7032	2968.14866303557\\
7033	2968.45256299193\\
7034	2968.75645084958\\
7035	2969.0603266107\\
7036	2969.36419027751\\
7037	2969.66804185219\\
7038	2969.97188133697\\
7039	2970.27570873402\\
7040	2970.57952404555\\
7041	2970.88332727376\\
7042	2971.18711842084\\
7043	2971.49089748899\\
7044	2971.79466448041\\
7045	2972.09841939729\\
7046	2972.40216224181\\
7047	2972.70589301619\\
7048	2973.0096117226\\
7049	2973.31331836324\\
7050	2973.6170129403\\
7051	2973.92069545597\\
7052	2974.22436591245\\
7053	2974.52802431191\\
7054	2974.83167065655\\
7055	2975.13530494855\\
7056	2975.43892719011\\
7057	2975.7425373834\\
7058	2976.04613553062\\
7059	2976.34972163394\\
7060	2976.65329569556\\
7061	2976.95685771764\\
7062	2977.26040770239\\
7063	2977.56394565197\\
7064	2977.86747156858\\
7065	2978.17098545438\\
7066	2978.47448731156\\
7067	2978.7779771423\\
7068	2979.08145494878\\
7069	2979.38492073317\\
7070	2979.68837449765\\
7071	2979.9918162444\\
7072	2980.29524597559\\
7073	2980.5986636934\\
7074	2980.9020694\\
7075	2981.20546309757\\
7076	2981.50884478827\\
7077	2981.81221447428\\
7078	2982.11557215777\\
7079	2982.41891784091\\
7080	2982.72225152587\\
7081	2983.02557321482\\
7082	2983.32888290994\\
7083	2983.63218061337\\
7084	2983.9354663273\\
7085	2984.23874005389\\
7086	2984.5420017953\\
7087	2984.84525155371\\
7088	2985.14848933126\\
7089	2985.45171513014\\
7090	2985.75492895249\\
7091	2986.05813080049\\
7092	2986.36132067629\\
7093	2986.66449858206\\
7094	2986.96766451995\\
7095	2987.27081849212\\
7096	2987.57396050074\\
7097	2987.87709054796\\
7098	2988.18020863594\\
7099	2988.48331476683\\
7100	2988.78640894279\\
7101	2989.08949116598\\
7102	2989.39256143855\\
7103	2989.69561976266\\
7104	2989.99866614045\\
7105	2990.30170057408\\
7106	2990.6047230657\\
7107	2990.90773361747\\
7108	2991.21073223152\\
7109	2991.51371891002\\
7110	2991.81669365512\\
7111	2992.11965646895\\
7112	2992.42260735367\\
7113	2992.72554631142\\
7114	2993.02847334436\\
7115	2993.33138845462\\
7116	2993.63429164435\\
7117	2993.9371829157\\
7118	2994.24006227081\\
7119	2994.54292971182\\
7120	2994.84578524087\\
7121	2995.14862886011\\
7122	2995.45146057167\\
7123	2995.7542803777\\
7124	2996.05708828034\\
7125	2996.35988428172\\
7126	2996.66266838398\\
7127	2996.96544058926\\
7128	2997.2682008997\\
7129	2997.57094931742\\
7130	2997.87368584458\\
7131	2998.1764104833\\
7132	2998.47912323571\\
7133	2998.78182410396\\
7134	2999.08451309016\\
7135	2999.38719019646\\
7136	2999.68985542498\\
7137	2999.99250877786\\
7138	3000.29515025723\\
7139	3000.5977798652\\
7140	3000.90039760392\\
7141	3001.20300347551\\
7142	3001.5055974821\\
7143	3001.80817962581\\
7144	3002.11074990877\\
7145	3002.41330833311\\
7146	3002.71585490094\\
7147	3003.0183896144\\
7148	3003.3209124756\\
7149	3003.62342348668\\
7150	3003.92592264974\\
7151	3004.22840996691\\
7152	3004.53088544031\\
7153	3004.83334907207\\
7154	3005.13580086429\\
7155	3005.4382408191\\
7156	3005.74066893862\\
7157	3006.04308522496\\
7158	3006.34548968024\\
7159	3006.64788230657\\
7160	3006.95026310608\\
7161	3007.25263208086\\
7162	3007.55498923305\\
7163	3007.85733456474\\
7164	3008.15966807806\\
7165	3008.46198977511\\
7166	3008.76429965801\\
7167	3009.06659772886\\
7168	3009.36888398977\\
7169	3009.67115844286\\
7170	3009.97342109023\\
7171	3010.27567193399\\
7172	3010.57791097625\\
7173	3010.88013821911\\
7174	3011.18235366467\\
7175	3011.48455731505\\
7176	3011.78674917235\\
7177	3012.08892923866\\
7178	3012.3910975161\\
7179	3012.69325400677\\
7180	3012.99539871276\\
7181	3013.29753163618\\
7182	3013.59965277913\\
7183	3013.9017621437\\
7184	3014.203859732\\
7185	3014.50594554613\\
7186	3014.80801958818\\
7187	3015.11008186024\\
7188	3015.41213236442\\
7189	3015.71417110282\\
7190	3016.01619807752\\
7191	3016.31821329061\\
7192	3016.6202167442\\
7193	3016.92220844038\\
7194	3017.22418838124\\
7195	3017.52615656886\\
7196	3017.82811300535\\
7197	3018.13005769278\\
7198	3018.43199063326\\
7199	3018.73391182886\\
7200	3019.03582128169\\
7201	3019.33771899382\\
7202	3019.63960496734\\
7203	3019.94147920434\\
7204	3020.2433417069\\
7205	3020.54519247711\\
7206	3020.84703151705\\
7207	3021.14885882882\\
7208	3021.45067441448\\
7209	3021.75247827612\\
7210	3022.05427041582\\
7211	3022.35605083567\\
7212	3022.65781953775\\
7213	3022.95957652413\\
7214	3023.26132179689\\
7215	3023.56305535812\\
7216	3023.86477720988\\
7217	3024.16648735426\\
7218	3024.46818579333\\
7219	3024.76987252918\\
7220	3025.07154756386\\
7221	3025.37321089946\\
7222	3025.67486253806\\
7223	3025.97650248172\\
7224	3026.27813073252\\
7225	3026.57974729252\\
7226	3026.88135216381\\
7227	3027.18294534845\\
7228	3027.4845268485\\
7229	3027.78609666605\\
7230	3028.08765480316\\
7231	3028.38920126189\\
7232	3028.69073604431\\
7233	3028.9922591525\\
7234	3029.29377058851\\
7235	3029.59527035441\\
7236	3029.89675845226\\
7237	3030.19823488414\\
7238	3030.4996996521\\
7239	3030.8011527582\\
7240	3031.10259420452\\
7241	3031.4040239931\\
7242	3031.70544212601\\
7243	3032.00684860531\\
7244	3032.30824343306\\
7245	3032.60962661132\\
7246	3032.91099814214\\
7247	3033.21235802759\\
7248	3033.51370626971\\
7249	3033.81504287058\\
7250	3034.11636783223\\
7251	3034.41768115673\\
7252	3034.71898284614\\
7253	3035.0202729025\\
7254	3035.32155132786\\
7255	3035.62281812429\\
7256	3035.92407329382\\
7257	3036.22531683852\\
7258	3036.52654876044\\
7259	3036.82776906161\\
7260	3037.1289777441\\
7261	3037.43017480995\\
7262	3037.7313602612\\
7263	3038.03253409991\\
7264	3038.33369632812\\
7265	3038.63484694788\\
7266	3038.93598596124\\
7267	3039.23711337023\\
7268	3039.5382291769\\
7269	3039.83933338329\\
7270	3040.14042599145\\
7271	3040.44150700343\\
7272	3040.74257642125\\
7273	3041.04363424696\\
7274	3041.34468048261\\
7275	3041.64571513022\\
7276	3041.94673819185\\
7277	3042.24774966952\\
7278	3042.54874956528\\
7279	3042.84973788116\\
7280	3043.1507146192\\
7281	3043.45167978143\\
7282	3043.7526333699\\
7283	3044.05357538662\\
7284	3044.35450583365\\
7285	3044.655424713\\
7286	3044.95633202672\\
7287	3045.25722777683\\
7288	3045.55811196537\\
7289	3045.85898459436\\
7290	3046.15984566584\\
7291	3046.46069518184\\
7292	3046.76153314437\\
7293	3047.06235955549\\
7294	3047.3631744172\\
7295	3047.66397773153\\
7296	3047.96476950052\\
7297	3048.26554972619\\
7298	3048.56631841056\\
7299	3048.86707555565\\
7300	3049.1678211635\\
7301	3049.46855523612\\
7302	3049.76927777553\\
7303	3050.06998878376\\
7304	3050.37068826283\\
7305	3050.67137621476\\
7306	3050.97205264157\\
7307	3051.27271754528\\
7308	3051.5733709279\\
7309	3051.87401279145\\
7310	3052.17464313796\\
7311	3052.47526196943\\
7312	3052.77586928789\\
7313	3053.07646509535\\
7314	3053.37704939382\\
7315	3053.67762218531\\
7316	3053.97818347185\\
7317	3054.27873325545\\
7318	3054.57927153811\\
7319	3054.87979832185\\
7320	3055.18031360868\\
7321	3055.48081740061\\
7322	3055.78130969964\\
7323	3056.0817905078\\
7324	3056.38225982708\\
7325	3056.6827176595\\
7326	3056.98316400706\\
7327	3057.28359887177\\
7328	3057.58402225563\\
7329	3057.88443416065\\
7330	3058.18483458884\\
7331	3058.48522354219\\
7332	3058.78560102272\\
7333	3059.08596703243\\
7334	3059.3863215733\\
7335	3059.68666464736\\
7336	3059.9869962566\\
7337	3060.28731640302\\
7338	3060.58762508862\\
7339	3060.8879223154\\
7340	3061.18820808535\\
7341	3061.48848240048\\
7342	3061.78874526279\\
7343	3062.08899667426\\
7344	3062.3892366369\\
7345	3062.6894651527\\
7346	3062.98968222365\\
7347	3063.28988785175\\
7348	3063.590082039\\
7349	3063.89026478738\\
7350	3064.1904360989\\
7351	3064.49059597553\\
7352	3064.79074441927\\
7353	3065.09088143212\\
7354	3065.39100701606\\
7355	3065.69112117307\\
7356	3065.99122390516\\
7357	3066.2913152143\\
7358	3066.59139510249\\
7359	3066.89146357171\\
7360	3067.19152062395\\
7361	3067.49156626119\\
7362	3067.79160048542\\
7363	3068.09162329862\\
7364	3068.39163470278\\
7365	3068.69163469988\\
7366	3068.9916232919\\
7367	3069.29160048082\\
7368	3069.59156626863\\
7369	3069.8915206573\\
7370	3070.19146364881\\
7371	3070.49139524516\\
7372	3070.7913154483\\
7373	3071.09122426023\\
7374	3071.39112168291\\
7375	3071.69100771833\\
7376	3071.99088236847\\
7377	3072.29074563529\\
7378	3072.59059752078\\
7379	3072.8904380269\\
7380	3073.19026715563\\
7381	3073.49008490895\\
7382	3073.78989128883\\
7383	3074.08968629724\\
7384	3074.38946993614\\
7385	3074.68924220752\\
7386	3074.98900311334\\
7387	3075.28875265558\\
7388	3075.58849083619\\
7389	3075.88821765715\\
7390	3076.18793312043\\
7391	3076.487637228\\
7392	3076.78732998181\\
7393	3077.08701138384\\
7394	3077.38668143606\\
7395	3077.68634014042\\
7396	3077.98598749889\\
7397	3078.28562351344\\
7398	3078.58524818602\\
7399	3078.8848615186\\
7400	3079.18446351315\\
7401	3079.48405417162\\
7402	3079.78363349597\\
7403	3080.08320148816\\
7404	3080.38275815016\\
7405	3080.68230348392\\
7406	3080.98183749139\\
7407	3081.28136017455\\
7408	3081.58087153534\\
7409	3081.88037157572\\
7410	3082.17986029764\\
7411	3082.47933770306\\
7412	3082.77880379394\\
7413	3083.07825857223\\
7414	3083.37770203989\\
7415	3083.67713419885\\
7416	3083.97655505109\\
7417	3084.27596459854\\
7418	3084.57536284317\\
7419	3084.87474978691\\
7420	3085.17412543173\\
7421	3085.47348977956\\
7422	3085.77284283236\\
7423	3086.07218459208\\
7424	3086.37151506065\\
7425	3086.67083424004\\
7426	3086.97014213219\\
7427	3087.26943873903\\
7428	3087.56872406252\\
7429	3087.8679981046\\
7430	3088.16726086722\\
7431	3088.46651235231\\
7432	3088.76575256182\\
7433	3089.06498149769\\
7434	3089.36419916187\\
7435	3089.66340555629\\
7436	3089.96260068289\\
7437	3090.26178454362\\
7438	3090.56095714041\\
7439	3090.8601184752\\
7440	3091.15926854993\\
7441	3091.45840736653\\
7442	3091.75753492695\\
7443	3092.05665123311\\
7444	3092.35575628696\\
7445	3092.65485009043\\
7446	3092.95393264545\\
7447	3093.25300395395\\
7448	3093.55206401788\\
7449	3093.85111283915\\
7450	3094.15015041971\\
7451	3094.44917676149\\
7452	3094.74819186641\\
7453	3095.04719573641\\
7454	3095.34618837341\\
7455	3095.64516977934\\
7456	3095.94413995614\\
7457	3096.24309890573\\
7458	3096.54204663003\\
7459	3096.84098313098\\
7460	3097.1399084105\\
7461	3097.43882247051\\
7462	3097.73772531294\\
7463	3098.03661693972\\
7464	3098.33549735276\\
7465	3098.634366554\\
7466	3098.93322454535\\
7467	3099.23207132873\\
7468	3099.53090690607\\
7469	3099.82973127928\\
7470	3100.12854445029\\
7471	3100.42734642102\\
7472	3100.72613719338\\
7473	3101.0249167693\\
7474	3101.32368515068\\
7475	3101.62244233946\\
7476	3101.92118833754\\
7477	3102.21992314684\\
7478	3102.51864676928\\
7479	3102.81735920677\\
7480	3103.11606046122\\
7481	3103.41475053455\\
7482	3103.71342942868\\
7483	3104.0120971455\\
7484	3104.31075368695\\
7485	3104.60939905492\\
7486	3104.90803325133\\
7487	3105.20665627809\\
7488	3105.50526813711\\
7489	3105.80386883029\\
7490	3106.10245835955\\
7491	3106.40103672679\\
7492	3106.69960393393\\
7493	3106.99815998286\\
7494	3107.29670487549\\
7495	3107.59523861373\\
7496	3107.89376119949\\
7497	3108.19227263466\\
7498	3108.49077292116\\
7499	3108.78926206088\\
7500	3109.08774005572\\
7501	3109.3862069076\\
7502	3109.68466261841\\
7503	3109.98310719005\\
7504	3110.28154062442\\
7505	3110.57996292342\\
7506	3110.87837408896\\
7507	3111.17677412292\\
7508	3111.47516302721\\
7509	3111.77354080373\\
7510	3112.07190745437\\
7511	3112.37026298103\\
7512	3112.6686073856\\
7513	3112.96694066997\\
7514	3113.26526283606\\
7515	3113.56357388573\\
7516	3113.8618738209\\
7517	3114.16016264346\\
7518	3114.45844035529\\
7519	3114.75670695828\\
7520	3115.05496245434\\
7521	3115.35320684534\\
7522	3115.65144013318\\
7523	3115.94966231975\\
7524	3116.24787340694\\
7525	3116.54607339663\\
7526	3116.84426229072\\
7527	3117.14244009108\\
7528	3117.44060679961\\
7529	3117.7387624182\\
7530	3118.03690694872\\
7531	3118.33504039306\\
7532	3118.63316275311\\
7533	3118.93127403075\\
7534	3119.22937422787\\
7535	3119.52746334634\\
7536	3119.82554138805\\
7537	3120.12360835487\\
7538	3120.4216642487\\
7539	3120.71970907141\\
7540	3121.01774282488\\
7541	3121.31576551098\\
7542	3121.61377713161\\
7543	3121.91177768863\\
7544	3122.20976718392\\
7545	3122.50774561936\\
7546	3122.80571299683\\
7547	3123.1036693182\\
7548	3123.40161458535\\
7549	3123.69954880014\\
7550	3123.99747196447\\
7551	3124.29538408019\\
7552	3124.59328514918\\
7553	3124.89117517332\\
7554	3125.18905415447\\
7555	3125.48692209451\\
7556	3125.78477899531\\
7557	3126.08262485874\\
7558	3126.38045968666\\
7559	3126.67828348095\\
7560	3126.97609624347\\
7561	3127.27389797609\\
7562	3127.57168868068\\
7563	3127.86946835911\\
7564	3128.16723701324\\
7565	3128.46499464494\\
7566	3128.76274125607\\
7567	3129.0604768485\\
7568	3129.35820142408\\
7569	3129.6559149847\\
7570	3129.95361753219\\
7571	3130.25130906844\\
7572	3130.5489895953\\
7573	3130.84665911462\\
7574	3131.14431762828\\
7575	3131.44196513814\\
7576	3131.73960164604\\
7577	3132.03722715385\\
7578	3132.33484166343\\
7579	3132.63244517664\\
7580	3132.93003769533\\
7581	3133.22761922136\\
7582	3133.52518975658\\
7583	3133.82274930286\\
7584	3134.12029786204\\
7585	3134.41783543598\\
7586	3134.71536202654\\
7587	3135.01287763556\\
7588	3135.31038226491\\
7589	3135.60787591642\\
7590	3135.90535859196\\
7591	3136.20283029337\\
7592	3136.50029102251\\
7593	3136.79774078122\\
7594	3137.09517957136\\
7595	3137.39260739476\\
7596	3137.69002425329\\
7597	3137.98743014879\\
7598	3138.28482508311\\
7599	3138.58220905808\\
7600	3138.87958207557\\
7601	3139.17694413741\\
7602	3139.47429524545\\
7603	3139.77163540153\\
7604	3140.06896460749\\
7605	3140.36628286519\\
7606	3140.66359017646\\
7607	3140.96088654315\\
7608	3141.25817196709\\
7609	3141.55544645013\\
7610	3141.8527099941\\
7611	3142.14996260086\\
7612	3142.44720427223\\
7613	3142.74443501005\\
7614	3143.04165481618\\
7615	3143.33886369243\\
7616	3143.63606164065\\
7617	3143.93324866268\\
7618	3144.23042476035\\
7619	3144.5275899355\\
7620	3144.82474418995\\
7621	3145.12188752556\\
7622	3145.41901994415\\
7623	3145.71614144755\\
7624	3146.01325203759\\
7625	3146.31035171612\\
7626	3146.60744048495\\
7627	3146.90451834593\\
7628	3147.20158530088\\
7629	3147.49864135163\\
7630	3147.79568650001\\
7631	3148.09272074786\\
7632	3148.38974409699\\
7633	3148.68675654924\\
7634	3148.98375810643\\
7635	3149.2807487704\\
7636	3149.57772854296\\
7637	3149.87469742594\\
7638	3150.17165542118\\
7639	3150.46860253048\\
7640	3150.76553875568\\
7641	3151.0624640986\\
7642	3151.35937856107\\
7643	3151.6562821449\\
7644	3151.95317485191\\
7645	3152.25005668394\\
7646	3152.54692764279\\
7647	3152.84378773029\\
7648	3153.14063694826\\
7649	3153.43747529853\\
7650	3153.73430278289\\
7651	3154.03111940318\\
7652	3154.32792516122\\
7653	3154.62472005881\\
7654	3154.92150409778\\
7655	3155.21827727994\\
7656	3155.51503960711\\
7657	3155.8117910811\\
7658	3156.10853170373\\
7659	3156.4052614768\\
7660	3156.70198040214\\
7661	3156.99868848156\\
7662	3157.29538571686\\
7663	3157.59207210986\\
7664	3157.88874766237\\
7665	3158.1854123762\\
7666	3158.48206625317\\
7667	3158.77870929507\\
7668	3159.07534150372\\
7669	3159.37196288093\\
7670	3159.6685734285\\
7671	3159.96517314825\\
7672	3160.26176204198\\
7673	3160.55834011149\\
7674	3160.85490735859\\
7675	3161.15146378509\\
7676	3161.44800939279\\
7677	3161.74454418349\\
7678	3162.04106815901\\
7679	3162.33758132113\\
7680	3162.63408367166\\
7681	3162.93057521242\\
7682	3163.22705594519\\
7683	3163.52352587177\\
7684	3163.81998499398\\
7685	3164.1164333136\\
7686	3164.41287083244\\
7687	3164.70929755229\\
7688	3165.00571347496\\
7689	3165.30211860224\\
7690	3165.59851293593\\
7691	3165.89489647783\\
7692	3166.19126922972\\
7693	3166.48763119341\\
7694	3166.7839823707\\
7695	3167.08032276337\\
7696	3167.37665237322\\
7697	3167.67297120204\\
7698	3167.96927925163\\
7699	3168.26557652377\\
7700	3168.56186302027\\
7701	3168.85813874291\\
7702	3169.15440369348\\
7703	3169.45065787377\\
7704	3169.74690128558\\
7705	3170.04313393069\\
7706	3170.33935581088\\
7707	3170.63556692795\\
7708	3170.93176728369\\
7709	3171.22795687988\\
7710	3171.52413571831\\
7711	3171.82030380077\\
7712	3172.11646112903\\
7713	3172.41260770489\\
7714	3172.70874353013\\
7715	3173.00486860654\\
7716	3173.30098293589\\
7717	3173.59708651997\\
7718	3173.89317936056\\
7719	3174.18926145944\\
7720	3174.4853328184\\
7721	3174.78139343921\\
7722	3175.07744332366\\
7723	3175.37348247353\\
7724	3175.66951089058\\
7725	3175.96552857661\\
7726	3176.2615355334\\
7727	3176.55753176271\\
7728	3176.85351726632\\
7729	3177.14949204602\\
7730	3177.44545610357\\
7731	3177.74140944076\\
7732	3178.03735205936\\
7733	3178.33328396114\\
7734	3178.62920514787\\
7735	3178.92511562134\\
7736	3179.2210153833\\
7737	3179.51690443554\\
7738	3179.81278277983\\
7739	3180.10865041794\\
7740	3180.40450735163\\
7741	3180.70035358269\\
7742	3180.99618911287\\
7743	3181.29201394395\\
7744	3181.5878280777\\
7745	3181.88363151588\\
7746	3182.17942426026\\
7747	3182.47520631261\\
7748	3182.7709776747\\
7749	3183.06673834829\\
7750	3183.36248833514\\
7751	3183.65822763703\\
7752	3183.95395625571\\
7753	3184.24967419296\\
7754	3184.54538145053\\
7755	3184.84107803018\\
7756	3185.13676393369\\
7757	3185.43243916281\\
7758	3185.7281037193\\
7759	3186.02375760492\\
7760	3186.31940082143\\
7761	3186.61503337061\\
7762	3186.91065525419\\
7763	3187.20626647394\\
7764	3187.50186703163\\
7765	3187.797456929\\
7766	3188.09303616782\\
7767	3188.38860474984\\
7768	3188.68416267682\\
7769	3188.97970995051\\
7770	3189.27524657267\\
7771	3189.57077254505\\
7772	3189.86628786942\\
7773	3190.16179254751\\
7774	3190.45728658109\\
7775	3190.7527699719\\
7776	3191.0482427217\\
7777	3191.34370483225\\
7778	3191.63915630528\\
7779	3191.93459714256\\
7780	3192.23002734583\\
7781	3192.52544691684\\
7782	3192.82085585735\\
7783	3193.11625416909\\
7784	3193.41164185382\\
7785	3193.70701891328\\
7786	3194.00238534923\\
7787	3194.2977411634\\
7788	3194.59308635755\\
7789	3194.88842093342\\
7790	3195.18374489275\\
7791	3195.47905823729\\
7792	3195.77436096878\\
7793	3196.06965308897\\
7794	3196.3649345996\\
7795	3196.66020550241\\
7796	3196.95546579915\\
7797	3197.25071549155\\
7798	3197.54595458135\\
7799	3197.8411830703\\
7800	3198.13640096014\\
7801	3198.4316082526\\
7802	3198.72680494942\\
7803	3199.02199105235\\
7804	3199.31716656311\\
7805	3199.61233148345\\
7806	3199.90748581511\\
7807	3200.20262955982\\
7808	3200.49776271931\\
7809	3200.79288529532\\
7810	3201.08799728959\\
7811	3201.38309870385\\
7812	3201.67818953983\\
7813	3201.97326979927\\
7814	3202.26833948391\\
7815	3202.56339859546\\
7816	3202.85844713566\\
7817	3203.15348510625\\
7818	3203.44851250896\\
7819	3203.74352934551\\
7820	3204.03853561764\\
7821	3204.33353132707\\
7822	3204.62851647554\\
7823	3204.92349106476\\
7824	3205.21845509648\\
7825	3205.51340857241\\
7826	3205.80835149429\\
7827	3206.10328386383\\
7828	3206.39820568277\\
7829	3206.69311695283\\
7830	3206.98801767574\\
7831	3207.28290785321\\
7832	3207.57778748697\\
7833	3207.87265657876\\
7834	3208.16751513027\\
7835	3208.46236314325\\
7836	3208.75720061942\\
7837	3209.05202756048\\
7838	3209.34684396817\\
7839	3209.6416498442\\
7840	3209.9364451903\\
7841	3210.23123000818\\
7842	3210.52600429956\\
7843	3210.82076806616\\
7844	3211.11552130969\\
7845	3211.41026403189\\
7846	3211.70499623445\\
7847	3211.9997179191\\
7848	3212.29442908755\\
7849	3212.58912974152\\
7850	3212.88381988272\\
7851	3213.17849951287\\
7852	3213.47316863368\\
7853	3213.76782724687\\
7854	3214.06247535414\\
7855	3214.3571129572\\
7856	3214.65174005778\\
7857	3214.94635665758\\
7858	3215.24096275831\\
7859	3215.53555836169\\
7860	3215.83014346941\\
7861	3216.1247180832\\
7862	3216.41928220475\\
7863	3216.71383583579\\
7864	3217.008378978\\
7865	3217.30291163311\\
7866	3217.59743380283\\
7867	3217.89194548884\\
7868	3218.18644669287\\
7869	3218.48093741661\\
7870	3218.77541766178\\
7871	3219.06988743007\\
7872	3219.36434672319\\
7873	3219.65879554284\\
7874	3219.95323389073\\
7875	3220.24766176856\\
7876	3220.54207917802\\
7877	3220.83648612083\\
7878	3221.13088259867\\
7879	3221.42526861326\\
7880	3221.71964416629\\
7881	3222.01400925946\\
7882	3222.30836389447\\
7883	3222.60270807302\\
7884	3222.89704179681\\
7885	3223.19136506752\\
7886	3223.48567788687\\
7887	3223.77998025654\\
7888	3224.07427217824\\
7889	3224.36855365365\\
7890	3224.66282468448\\
7891	3224.95708527241\\
7892	3225.25133541914\\
7893	3225.54557512637\\
7894	3225.83980439579\\
7895	3226.13402322908\\
7896	3226.42823162795\\
7897	3226.72242959407\\
7898	3227.01661712916\\
7899	3227.31079423488\\
7900	3227.60496091295\\
7901	3227.89911716503\\
7902	3228.19326299283\\
7903	3228.48739839803\\
7904	3228.78152338232\\
7905	3229.07563794739\\
7906	3229.36974209492\\
7907	3229.6638358266\\
7908	3229.95791914412\\
7909	3230.25199204916\\
7910	3230.54605454341\\
7911	3230.84010662855\\
7912	3231.13414830627\\
7913	3231.42817957825\\
7914	3231.72220044617\\
7915	3232.01621091172\\
7916	3232.31021097658\\
7917	3232.60420064242\\
7918	3232.89817991094\\
7919	3233.19214878381\\
7920	3233.48610726271\\
7921	3233.78005534933\\
7922	3234.07399304533\\
7923	3234.36792035241\\
7924	3234.66183727223\\
7925	3234.95574380649\\
7926	3235.24963995684\\
7927	3235.54352572498\\
7928	3235.83740111257\\
7929	3236.1312661213\\
7930	3236.42512075283\\
7931	3236.71896500885\\
7932	3237.01279889103\\
7933	3237.30662240104\\
7934	3237.60043554056\\
7935	3237.89423831125\\
7936	3238.1880307148\\
7937	3238.48181275286\\
7938	3238.77558442713\\
7939	3239.06934573926\\
7940	3239.36309669092\\
7941	3239.6568372838\\
7942	3239.95056751955\\
7943	3240.24428739985\\
7944	3240.53799692636\\
7945	3240.83169610075\\
7946	3241.1253849247\\
7947	3241.41906339986\\
7948	3241.71273152791\\
7949	3242.0063893105\\
7950	3242.30003674932\\
7951	3242.59367384602\\
7952	3242.88730060226\\
7953	3243.18091701972\\
7954	3243.47452310005\\
7955	3243.76811884492\\
7956	3244.061704256\\
7957	3244.35527933494\\
7958	3244.6488440834\\
7959	3244.94239850306\\
7960	3245.23594259556\\
7961	3245.52947636257\\
7962	3245.82299980575\\
7963	3246.11651292677\\
7964	3246.41001572727\\
7965	3246.70350820892\\
7966	3246.99699037337\\
7967	3247.29046222229\\
7968	3247.58392375733\\
7969	3247.87737498015\\
7970	3248.1708158924\\
7971	3248.46424649574\\
7972	3248.75766679183\\
7973	3249.05107678232\\
7974	3249.34447646886\\
7975	3249.63786585311\\
7976	3249.93124493673\\
7977	3250.22461372135\\
7978	3250.51797220865\\
7979	3250.81132040027\\
7980	3251.10465829786\\
7981	3251.39798590307\\
7982	3251.69130321755\\
7983	3251.98461024296\\
7984	3252.27790698094\\
7985	3252.57119343315\\
7986	3252.86446960122\\
7987	3253.15773548682\\
7988	3253.45099109158\\
7989	3253.74423641716\\
7990	3254.0374714652\\
7991	3254.33069623734\\
7992	3254.62391073525\\
7993	3254.91711496055\\
7994	3255.21030891489\\
7995	3255.50349259993\\
7996	3255.7966660173\\
7997	3256.08982916864\\
7998	3256.38298205561\\
7999	3256.67612467984\\
8000	3256.96925704297\\
8001	3257.26237914665\\
8002	3257.55549099252\\
8003	3257.84859258222\\
8004	3258.14168391739\\
8005	3258.43476499966\\
8006	3258.72783583069\\
8007	3259.0208964121\\
8008	3259.31394674554\\
8009	3259.60698683264\\
8010	3259.90001667504\\
8011	3260.19303627439\\
8012	3260.4860456323\\
8013	3260.77904475043\\
8014	3261.07203363041\\
8015	3261.36501227387\\
8016	3261.65798068244\\
8017	3261.95093885777\\
8018	3262.24388680148\\
8019	3262.53682451521\\
8020	3262.82975200059\\
8021	3263.12266925925\\
8022	3263.41557629283\\
8023	3263.70847310296\\
8024	3264.00135969127\\
8025	3264.29423605938\\
8026	3264.58710220893\\
8027	3264.87995814156\\
8028	3265.17280385888\\
8029	3265.46563936252\\
8030	3265.75846465412\\
8031	3266.05127973531\\
8032	3266.3440846077\\
8033	3266.63687927293\\
8034	3266.92966373262\\
8035	3267.22243798841\\
8036	3267.5152020419\\
8037	3267.80795589474\\
8038	3268.10069954854\\
8039	3268.39343300493\\
8040	3268.68615626553\\
8041	3268.97886933196\\
8042	3269.27157220586\\
8043	3269.56426488883\\
8044	3269.85694738251\\
8045	3270.14961968851\\
8046	3270.44228180845\\
8047	3270.73493374395\\
8048	3271.02757549665\\
8049	3271.32020706814\\
8050	3271.61282846006\\
8051	3271.90543967402\\
8052	3272.19804071164\\
8053	3272.49063157454\\
8054	3272.78321226433\\
8055	3273.07578278263\\
8056	3273.36834313106\\
8057	3273.66089331124\\
8058	3273.95343332477\\
8059	3274.24596317328\\
8060	3274.53848285838\\
8061	3274.83099238167\\
8062	3275.12349174479\\
8063	3275.41598094933\\
8064	3275.70845999691\\
8065	3276.00092888915\\
8066	3276.29338762766\\
8067	3276.58583621404\\
8068	3276.8782746499\\
8069	3277.17070293687\\
8070	3277.46312107654\\
8071	3277.75552907054\\
8072	3278.04792692045\\
8073	3278.34031462791\\
8074	3278.6326921945\\
8075	3278.92505962185\\
8076	3279.21741691155\\
8077	3279.50976406522\\
8078	3279.80210108446\\
8079	3280.09442797088\\
8080	3280.38674472607\\
8081	3280.67905135166\\
8082	3280.97134784924\\
8083	3281.26363422041\\
8084	3281.55591046678\\
8085	3281.84817658995\\
8086	3282.14043259153\\
8087	3282.43267847311\\
8088	3282.72491423631\\
8089	3283.01713988271\\
8090	3283.30935541392\\
8091	3283.60156083155\\
8092	3283.89375613719\\
8093	3284.18594133243\\
8094	3284.47811641889\\
8095	3284.77028139816\\
8096	3285.06243627183\\
8097	3285.3545810415\\
8098	3285.64671570878\\
8099	3285.93884027526\\
8100	3286.23095474253\\
8101	3286.52305911219\\
8102	3286.81515338583\\
8103	3287.10723756506\\
8104	3287.39931165146\\
8105	3287.69137564664\\
8106	3287.98342955217\\
8107	3288.27547336966\\
8108	3288.5675071007\\
8109	3288.85953074689\\
8110	3289.1515443098\\
8111	3289.44354779104\\
8112	3289.7355411922\\
8113	3290.02752451486\\
8114	3290.31949776062\\
8115	3290.61146093106\\
8116	3290.90341402778\\
8117	3291.19535705237\\
8118	3291.4872900064\\
8119	3291.77921289148\\
8120	3292.07112570918\\
8121	3292.3630284611\\
8122	3292.65492114882\\
8123	3292.94680377392\\
8124	3293.238676338\\
8125	3293.53053884263\\
8126	3293.82239128941\\
8127	3294.11423367992\\
8128	3294.40606601573\\
8129	3294.69788829844\\
8130	3294.98970052962\\
8131	3295.28150271087\\
8132	3295.57329484375\\
8133	3295.86507692986\\
8134	3296.15684897077\\
8135	3296.44861096807\\
8136	3296.74036292333\\
8137	3297.03210483814\\
8138	3297.32383671407\\
8139	3297.61555855271\\
8140	3297.90727035563\\
8141	3298.1989721244\\
8142	3298.49066386062\\
8143	3298.78234556585\\
8144	3299.07401724167\\
8145	3299.36567888966\\
8146	3299.65733051139\\
8147	3299.94897210844\\
8148	3300.24060368239\\
8149	3300.5322252348\\
8150	3300.82383676726\\
8151	3301.11543828133\\
8152	3301.40702977859\\
8153	3301.69861126062\\
8154	3301.99018272898\\
8155	3302.28174418525\\
8156	3302.57329563099\\
8157	3302.86483706778\\
8158	3303.1563684972\\
8159	3303.4478899208\\
8160	3303.73940134016\\
8161	3304.03090275685\\
8162	3304.32239417244\\
8163	3304.6138755885\\
8164	3304.90534700659\\
8165	3305.19680842828\\
8166	3305.48825985513\\
8167	3305.77970128873\\
8168	3306.07113273062\\
8169	3306.36255418239\\
8170	3306.65396564558\\
8171	3306.94536712177\\
8172	3307.23675861253\\
8173	3307.52814011941\\
8174	3307.81951164398\\
8175	3308.1108731878\\
8176	3308.40222475243\\
8177	3308.69356633945\\
8178	3308.9848979504\\
8179	3309.27621958686\\
8180	3309.56753125037\\
8181	3309.85883294251\\
8182	3310.15012466483\\
8183	3310.44140641889\\
8184	3310.73267820626\\
8185	3311.02394002848\\
8186	3311.31519188713\\
8187	3311.60643378374\\
8188	3311.8976657199\\
8189	3312.18888769714\\
8190	3312.48009971703\\
8191	3312.77130178113\\
8192	3313.06249389098\\
8193	3313.35367604815\\
8194	3313.64484825419\\
8195	3313.93601051065\\
8196	3314.22716281909\\
8197	3314.51830518106\\
8198	3314.80943759812\\
8199	3315.10056007181\\
8200	3315.3916726037\\
8201	3315.68277519532\\
8202	3315.97386784824\\
8203	3316.26495056401\\
8204	3316.55602334417\\
8205	3316.84708619027\\
8206	3317.13813910387\\
8207	3317.42918208651\\
8208	3317.72021513975\\
8209	3318.01123826512\\
8210	3318.30225146419\\
8211	3318.59325473849\\
8212	3318.88424808957\\
8213	3319.17523151899\\
8214	3319.46620502828\\
8215	3319.757168619\\
8216	3320.04812229268\\
8217	3320.33906605088\\
8218	3320.62999989513\\
8219	3320.92092382699\\
8220	3321.21183784799\\
8221	3321.50274195968\\
8222	3321.7936361636\\
8223	3322.0845204613\\
8224	3322.37539485431\\
8225	3322.66625934418\\
8226	3322.95711393245\\
8227	3323.24795862066\\
8228	3323.53879341034\\
8229	3323.82961830305\\
8230	3324.12043330032\\
8231	3324.41123840368\\
8232	3324.70203361468\\
8233	3324.99281893485\\
8234	3325.28359436574\\
8235	3325.57435990888\\
8236	3325.8651155658\\
8237	3326.15586133804\\
8238	3326.44659722715\\
8239	3326.73732323465\\
8240	3327.02803936208\\
8241	3327.31874561097\\
8242	3327.60944198286\\
8243	3327.90012847929\\
8244	3328.19080510178\\
8245	3328.48147185187\\
8246	3328.77212873109\\
8247	3329.06277574098\\
8248	3329.35341288306\\
8249	3329.64404015887\\
8250	3329.93465756994\\
8251	3330.22526511779\\
8252	3330.51586280396\\
8253	3330.80645062999\\
8254	3331.09702859739\\
8255	3331.38759670769\\
8256	3331.67815496243\\
8257	3331.96870336314\\
8258	3332.25924191133\\
8259	3332.54977060854\\
8260	3332.8402894563\\
8261	3333.13079845612\\
8262	3333.42129760955\\
8263	3333.71178691809\\
8264	3334.00226638328\\
8265	3334.29273600664\\
8266	3334.5831957897\\
8267	3334.87364573397\\
8268	3335.16408584099\\
8269	3335.45451611228\\
8270	3335.74493654935\\
8271	3336.03534715373\\
8272	3336.32574792694\\
8273	3336.61613887051\\
8274	3336.90651998595\\
8275	3337.19689127479\\
8276	3337.48725273854\\
8277	3337.77760437872\\
8278	3338.06794619685\\
8279	3338.35827819446\\
8280	3338.64860037306\\
8281	3338.93891273416\\
8282	3339.22921527929\\
8283	3339.51950800996\\
8284	3339.80979092769\\
8285	3340.100064034\\
8286	3340.3903273304\\
8287	3340.6805808184\\
8288	3340.97082449952\\
8289	3341.26105837528\\
8290	3341.5512824472\\
8291	3341.84149671677\\
8292	3342.13170118552\\
8293	3342.42189585496\\
8294	3342.7120807266\\
8295	3343.00225580196\\
8296	3343.29242108255\\
8297	3343.58257656987\\
8298	3343.87272226544\\
8299	3344.16285817076\\
8300	3344.45298428736\\
8301	3344.74310061673\\
8302	3345.03320716039\\
8303	3345.32330391985\\
8304	3345.61339089661\\
8305	3345.90346809219\\
8306	3346.19353550808\\
8307	3346.4835931458\\
8308	3346.77364100685\\
8309	3347.06367909274\\
8310	3347.35370740498\\
8311	3347.64372594507\\
8312	3347.93373471451\\
8313	3348.22373371482\\
8314	3348.51372294749\\
8315	3348.80370241403\\
8316	3349.09367211594\\
8317	3349.38363205472\\
8318	3349.67358223188\\
8319	3349.96352264892\\
8320	3350.25345330735\\
8321	3350.54337420865\\
8322	3350.83328535434\\
8323	3351.12318674591\\
8324	3351.41307838487\\
8325	3351.7029602727\\
8326	3351.99283241093\\
8327	3352.28269480103\\
8328	3352.57254744451\\
8329	3352.86239034287\\
8330	3353.15222349761\\
8331	3353.44204691022\\
8332	3353.7318605822\\
8333	3354.02166451504\\
8334	3354.31145871025\\
8335	3354.60124316931\\
8336	3354.89101789373\\
8337	3355.180782885\\
8338	3355.4705381446\\
8339	3355.76028367404\\
8340	3356.05001947481\\
8341	3356.33974554841\\
8342	3356.62946189631\\
8343	3356.91916852003\\
8344	3357.20886542104\\
8345	3357.49855260085\\
8346	3357.78823006094\\
8347	3358.07789780279\\
8348	3358.36755582791\\
8349	3358.65720413779\\
8350	3358.9468427339\\
8351	3359.23647161775\\
8352	3359.52609079082\\
8353	3359.81570025459\\
8354	3360.10530001056\\
8355	3360.39489006021\\
8356	3360.68447040503\\
8357	3360.97404104651\\
8358	3361.26360198613\\
8359	3361.55315322538\\
8360	3361.84269476574\\
8361	3362.13222660871\\
8362	3362.42174875575\\
8363	3362.71126120837\\
8364	3363.00076396803\\
8365	3363.29025703623\\
8366	3363.57974041444\\
8367	3363.86921410416\\
8368	3364.15867810686\\
8369	3364.44813242402\\
8370	3364.73757705713\\
8371	3365.02701200767\\
8372	3365.31643727711\\
8373	3365.60585286694\\
8374	3365.89525877863\\
8375	3366.18465501367\\
8376	3366.47404157354\\
8377	3366.76341845971\\
8378	3367.05278567366\\
8379	3367.34214321687\\
8380	3367.63149109082\\
8381	3367.92082929698\\
8382	3368.21015783683\\
8383	3368.49947671184\\
8384	3368.7887859235\\
8385	3369.07808547328\\
8386	3369.36737536264\\
8387	3369.65665559308\\
8388	3369.94592616605\\
8389	3370.23518708304\\
8390	3370.52443834551\\
8391	3370.81367995495\\
8392	3371.10291191282\\
8393	3371.39213422059\\
8394	3371.68134687974\\
8395	3371.97054989174\\
8396	3372.25974325806\\
8397	3372.54892698016\\
8398	3372.83810105953\\
8399	3373.12726549763\\
8400	3373.41642029592\\
8401	3373.70556545588\\
8402	3373.99470097898\\
8403	3374.28382686668\\
8404	3374.57294312045\\
8405	3374.86204974176\\
8406	3375.15114673208\\
8407	3375.44023409287\\
8408	3375.7293118256\\
8409	3376.01837993173\\
8410	3376.30743841273\\
8411	3376.59648727007\\
8412	3376.8855265052\\
8413	3377.1745561196\\
8414	3377.46357611472\\
8415	3377.75258649204\\
8416	3378.04158725301\\
8417	3378.33057839909\\
8418	3378.61955993175\\
8419	3378.90853185245\\
8420	3379.19749416265\\
8421	3379.48644686382\\
8422	3379.7753899574\\
8423	3380.06432344487\\
8424	3380.35324732768\\
8425	3380.64216160729\\
8426	3380.93106628517\\
8427	3381.21996136276\\
8428	3381.50884684153\\
8429	3381.79772272293\\
8430	3382.08658900843\\
8431	3382.37544569948\\
8432	3382.66429279753\\
8433	3382.95313030405\\
8434	3383.24195822048\\
8435	3383.53077654829\\
8436	3383.81958528892\\
8437	3384.10838444384\\
8438	3384.3971740145\\
8439	3384.68595400235\\
8440	3384.97472440884\\
8441	3385.26348523543\\
8442	3385.55223648357\\
8443	3385.84097815472\\
8444	3386.12971025032\\
8445	3386.41843277183\\
8446	3386.70714572069\\
8447	3386.99584909836\\
8448	3387.28454290629\\
8449	3387.57322714593\\
8450	3387.86190181873\\
8451	3388.15056692613\\
8452	3388.43922246959\\
8453	3388.72786845056\\
8454	3389.01650487047\\
8455	3389.30513173079\\
8456	3389.59374903295\\
8457	3389.88235677841\\
8458	3390.17095496861\\
8459	3390.45954360499\\
8460	3390.74812268901\\
8461	3391.0366922221\\
8462	3391.32525220572\\
8463	3391.6138026413\\
8464	3391.90234353029\\
8465	3392.19087487414\\
8466	3392.47939667429\\
8467	3392.76790893217\\
8468	3393.05641164924\\
8469	3393.34490482693\\
8470	3393.63338846669\\
8471	3393.92186256996\\
8472	3394.21032713818\\
8473	3394.49878217279\\
8474	3394.78722767523\\
8475	3395.07566364694\\
8476	3395.36409008935\\
8477	3395.65250700392\\
8478	3395.94091439207\\
8479	3396.22931225525\\
8480	3396.51770059489\\
8481	3396.80607941243\\
8482	3397.09444870931\\
8483	3397.38280848697\\
8484	3397.67115874683\\
8485	3397.95949949035\\
8486	3398.24783071894\\
8487	3398.53615243405\\
8488	3398.82446463712\\
8489	3399.11276732957\\
8490	3399.40106051284\\
8491	3399.68934418837\\
8492	3399.97761835758\\
8493	3400.26588302192\\
8494	3400.5541381828\\
8495	3400.84238384167\\
8496	3401.13061999996\\
8497	3401.4188466591\\
8498	3401.70706382052\\
8499	3401.99527148564\\
8500	3402.28346965591\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
8500	3402.28346965591\\
8501	3402.57165833274\\
8502	3402.85983751758\\
8503	3403.14800721184\\
8504	3403.43616741696\\
8505	3403.72431813436\\
8506	3404.01245936548\\
8507	3404.30059111173\\
8508	3404.58871337456\\
8509	3404.87682615538\\
8510	3405.16492945561\\
8511	3405.4530232767\\
8512	3405.74110762006\\
8513	3406.02918248711\\
8514	3406.31724787929\\
8515	3406.60530379801\\
8516	3406.8933502447\\
8517	3407.18138722079\\
8518	3407.46941472769\\
8519	3407.75743276684\\
8520	3408.04544133965\\
8521	3408.33344044754\\
8522	3408.62143009194\\
8523	3408.90941027427\\
8524	3409.19738099594\\
8525	3409.48534225839\\
8526	3409.77329406303\\
8527	3410.06123641127\\
8528	3410.34916930455\\
8529	3410.63709274427\\
8530	3410.92500673187\\
8531	3411.21291126874\\
8532	3411.50080635632\\
8533	3411.78869199603\\
8534	3412.07656818927\\
8535	3412.36443493746\\
8536	3412.65229224203\\
8537	3412.94014010439\\
8538	3413.22797852595\\
8539	3413.51580750812\\
8540	3413.80362705234\\
8541	3414.09143716\\
8542	3414.37923783252\\
8543	3414.66702907132\\
8544	3414.9548108778\\
8545	3415.2425832534\\
8546	3415.5303461995\\
8547	3415.81809971754\\
8548	3416.10584380891\\
8549	3416.39357847504\\
8550	3416.68130371732\\
8551	3416.96901953718\\
8552	3417.25672593603\\
8553	3417.54442291527\\
8554	3417.83211047631\\
8555	3418.11978862056\\
8556	3418.40745734944\\
8557	3418.69511666435\\
8558	3418.98276656669\\
8559	3419.27040705788\\
8560	3419.55803813933\\
8561	3419.84565981243\\
8562	3420.1332720786\\
8563	3420.42087493925\\
8564	3420.70846839577\\
8565	3420.99605244958\\
8566	3421.28362710208\\
8567	3421.57119235468\\
8568	3421.85874820877\\
8569	3422.14629466577\\
8570	3422.43383172707\\
8571	3422.72135939409\\
8572	3423.00887766821\\
8573	3423.29638655086\\
8574	3423.58388604342\\
8575	3423.8713761473\\
8576	3424.1588568639\\
8577	3424.44632819463\\
8578	3424.73379014088\\
8579	3425.02124270405\\
8580	3425.30868588555\\
8581	3425.59611968676\\
8582	3425.8835441091\\
8583	3426.17095915396\\
8584	3426.45836482274\\
8585	3426.74576111684\\
8586	3427.03314803765\\
8587	3427.32052558658\\
8588	3427.60789376501\\
8589	3427.89525257436\\
8590	3428.182602016\\
8591	3428.46994209134\\
8592	3428.75727280178\\
8593	3429.0445941487\\
8594	3429.33190613351\\
8595	3429.61920875759\\
8596	3429.90650202235\\
8597	3430.19378592917\\
8598	3430.48106047946\\
8599	3430.76832567459\\
8600	3431.05558151597\\
8601	3431.34282800498\\
8602	3431.63006514302\\
8603	3431.91729293149\\
8604	3432.20451137176\\
8605	3432.49172046523\\
8606	3432.7789202133\\
8607	3433.06611061735\\
8608	3433.35329167877\\
8609	3433.64046339895\\
8610	3433.92762577928\\
8611	3434.21477882114\\
8612	3434.50192252594\\
8613	3434.78905689504\\
8614	3435.07618192985\\
8615	3435.36329763174\\
8616	3435.65040400211\\
8617	3435.93750104235\\
8618	3436.22458875382\\
8619	3436.51166713794\\
8620	3436.79873619606\\
8621	3437.08579592959\\
8622	3437.37284633991\\
8623	3437.6598874284\\
8624	3437.94691919644\\
8625	3438.23394164542\\
8626	3438.52095477673\\
8627	3438.80795859173\\
8628	3439.09495309182\\
8629	3439.38193827838\\
8630	3439.66891415279\\
8631	3439.95588071643\\
8632	3440.24283797068\\
8633	3440.52978591692\\
8634	3440.81672455654\\
8635	3441.1036538909\\
8636	3441.3905739214\\
8637	3441.6774846494\\
8638	3441.9643860763\\
8639	3442.25127820346\\
8640	3442.53816103226\\
8641	3442.82503456409\\
8642	3443.11189880031\\
8643	3443.39875374232\\
8644	3443.68559939147\\
8645	3443.97243574915\\
8646	3444.25926281674\\
8647	3444.5460805956\\
8648	3444.83288908712\\
8649	3445.11968829267\\
8650	3445.40647821362\\
8651	3445.69325885135\\
8652	3445.98003020723\\
8653	3446.26679228263\\
8654	3446.55354507893\\
8655	3446.8402885975\\
8656	3447.12702283971\\
8657	3447.41374780694\\
8658	3447.70046350054\\
8659	3447.9871699219\\
8660	3448.27386707239\\
8661	3448.56055495338\\
8662	3448.84723356622\\
8663	3449.13390291231\\
8664	3449.420562993\\
8665	3449.70721380966\\
8666	3449.99385536367\\
8667	3450.28048765638\\
8668	3450.56711068918\\
8669	3450.85372446341\\
8670	3451.14032898046\\
8671	3451.42692424169\\
8672	3451.71351024847\\
8673	3452.00008700215\\
8674	3452.28665450411\\
8675	3452.57321275572\\
8676	3452.85976175833\\
8677	3453.14630151331\\
8678	3453.43283202203\\
8679	3453.71935328585\\
8680	3454.00586530613\\
8681	3454.29236808423\\
8682	3454.57886162152\\
8683	3454.86534591937\\
8684	3455.15182097913\\
8685	3455.43828680216\\
8686	3455.72474338983\\
8687	3456.01119074349\\
8688	3456.29762886452\\
8689	3456.58405775426\\
8690	3456.87047741407\\
8691	3457.15688784533\\
8692	3457.44328904938\\
8693	3457.72968102758\\
8694	3458.0160637813\\
8695	3458.30243731189\\
8696	3458.58880162071\\
8697	3458.87515670912\\
8698	3459.16150257847\\
8699	3459.44783923012\\
8700	3459.73416666542\\
8701	3460.02048488574\\
8702	3460.30679389243\\
8703	3460.59309368684\\
8704	3460.87938427032\\
8705	3461.16566564424\\
8706	3461.45193780995\\
8707	3461.7382007688\\
8708	3462.02445452214\\
8709	3462.31069907133\\
8710	3462.59693441772\\
8711	3462.88316056266\\
8712	3463.16937750751\\
8713	3463.45558525361\\
8714	3463.74178380232\\
8715	3464.02797315498\\
8716	3464.31415331296\\
8717	3464.6003242776\\
8718	3464.88648605024\\
8719	3465.17263863225\\
8720	3465.45878202496\\
8721	3465.74491622973\\
8722	3466.0310412479\\
8723	3466.31715708083\\
8724	3466.60326372986\\
8725	3466.88936119634\\
8726	3467.17544948161\\
8727	3467.46152858703\\
8728	3467.74759851394\\
8729	3468.03365926368\\
8730	3468.3197108376\\
8731	3468.60575323705\\
8732	3468.89178646337\\
8733	3469.1778105179\\
8734	3469.463825402\\
8735	3469.749831117\\
8736	3470.03582766424\\
8737	3470.32181504508\\
8738	3470.60779326085\\
8739	3470.8937623129\\
8740	3471.17972220257\\
8741	3471.46567293119\\
8742	3471.75161450012\\
8743	3472.03754691069\\
8744	3472.32347016425\\
8745	3472.60938426213\\
8746	3472.89528920567\\
8747	3473.18118499622\\
8748	3473.46707163511\\
8749	3473.75294912368\\
8750	3474.03881746328\\
8751	3474.32467665523\\
8752	3474.61052670088\\
8753	3474.89636760157\\
8754	3475.18219935863\\
8755	3475.4680219734\\
8756	3475.75383544721\\
8757	3476.03963978141\\
8758	3476.32543497732\\
8759	3476.61122103629\\
8760	3476.89699795965\\
8761	3477.18276574873\\
8762	3477.46852440487\\
8763	3477.7542739294\\
8764	3478.04001432366\\
8765	3478.32574558898\\
8766	3478.61146772669\\
8767	3478.89718073812\\
8768	3479.18288462462\\
8769	3479.4685793875\\
8770	3479.75426502811\\
8771	3480.03994154777\\
8772	3480.32560894781\\
8773	3480.61126722957\\
8774	3480.89691639437\\
8775	3481.18255644355\\
8776	3481.46818737844\\
8777	3481.75380920036\\
8778	3482.03942191064\\
8779	3482.32502551061\\
8780	3482.61062000161\\
8781	3482.89620538495\\
8782	3483.18178166197\\
8783	3483.46734883399\\
8784	3483.75290690235\\
8785	3484.03845586835\\
8786	3484.32399573335\\
8787	3484.60952649865\\
8788	3484.89504816558\\
8789	3485.18056073547\\
8790	3485.46606420965\\
8791	3485.75155858944\\
8792	3486.03704387616\\
8793	3486.32252007113\\
8794	3486.60798717569\\
8795	3486.89344519115\\
8796	3487.17889411883\\
8797	3487.46433396007\\
8798	3487.74976471617\\
8799	3488.03518638847\\
8800	3488.32059897828\\
8801	3488.60600248692\\
8802	3488.89139691572\\
8803	3489.176782266\\
8804	3489.46215853907\\
8805	3489.74752573626\\
8806	3490.03288385888\\
8807	3490.31823290826\\
8808	3490.60357288571\\
8809	3490.88890379255\\
8810	3491.1742256301\\
8811	3491.45953839967\\
8812	3491.74484210259\\
8813	3492.03013674017\\
8814	3492.31542231373\\
8815	3492.60069882458\\
8816	3492.88596627405\\
8817	3493.17122466343\\
8818	3493.45647399406\\
8819	3493.74171426725\\
8820	3494.0269454843\\
8821	3494.31216764654\\
8822	3494.59738075528\\
8823	3494.88258481182\\
8824	3495.1677798175\\
8825	3495.45296577361\\
8826	3495.73814268147\\
8827	3496.0233105424\\
8828	3496.3084693577\\
8829	3496.59361912869\\
8830	3496.87875985667\\
8831	3497.16389154296\\
8832	3497.44901418887\\
8833	3497.73412779571\\
8834	3498.01923236479\\
8835	3498.30432789741\\
8836	3498.5894143949\\
8837	3498.87449185855\\
8838	3499.15956028967\\
8839	3499.44461968958\\
8840	3499.72967005958\\
8841	3500.01471140098\\
8842	3500.29974371508\\
8843	3500.58476700319\\
8844	3500.86978126663\\
8845	3501.15478650669\\
8846	3501.43978272467\\
8847	3501.7247699219\\
8848	3502.00974809966\\
8849	3502.29471725928\\
8850	3502.57967740204\\
8851	3502.86462852925\\
8852	3503.14957064223\\
8853	3503.43450374226\\
8854	3503.71942783067\\
8855	3504.00434290873\\
8856	3504.28924897777\\
8857	3504.57414603908\\
8858	3504.85903409397\\
8859	3505.14391314373\\
8860	3505.42878318966\\
8861	3505.71364423308\\
8862	3505.99849627527\\
8863	3506.28333931754\\
8864	3506.56817336118\\
8865	3506.8529984075\\
8866	3507.1378144578\\
8867	3507.42262151337\\
8868	3507.70741957552\\
8869	3507.99220864554\\
8870	3508.27698872472\\
8871	3508.56175981438\\
8872	3508.84652191579\\
8873	3509.13127503027\\
8874	3509.4160191591\\
8875	3509.70075430359\\
8876	3509.98548046502\\
8877	3510.2701976447\\
8878	3510.55490584391\\
8879	3510.83960506396\\
8880	3511.12429530614\\
8881	3511.40897657174\\
8882	3511.69364886206\\
8883	3511.97831217838\\
8884	3512.26296652201\\
8885	3512.54761189424\\
8886	3512.83224829635\\
8887	3513.11687572964\\
8888	3513.4014941954\\
8889	3513.68610369492\\
8890	3513.9707042295\\
8891	3514.25529580042\\
8892	3514.53987840898\\
8893	3514.82445205647\\
8894	3515.10901674417\\
8895	3515.39357247337\\
8896	3515.67811924537\\
8897	3515.96265706145\\
8898	3516.2471859229\\
8899	3516.53170583101\\
8900	3516.81621678706\\
8901	3517.10071879236\\
8902	3517.38521184817\\
8903	3517.66969595579\\
8904	3517.9541711165\\
8905	3518.2386373316\\
8906	3518.52309460236\\
8907	3518.80754293008\\
8908	3519.09198231603\\
8909	3519.3764127615\\
8910	3519.66083426779\\
8911	3519.94524683616\\
8912	3520.2296504679\\
8913	3520.51404516431\\
8914	3520.79843092666\\
8915	3521.08280775623\\
8916	3521.3671756543\\
8917	3521.65153462217\\
8918	3521.93588466111\\
8919	3522.2202257724\\
8920	3522.50455795732\\
8921	3522.78888121716\\
8922	3523.07319555319\\
8923	3523.3575009667\\
8924	3523.64179745896\\
8925	3523.92608503126\\
8926	3524.21036368487\\
8927	3524.49463342108\\
8928	3524.77889424115\\
8929	3525.06314614638\\
8930	3525.34738913803\\
8931	3525.63162321739\\
8932	3525.91584838574\\
8933	3526.20006464434\\
8934	3526.48427199448\\
8935	3526.76847043743\\
8936	3527.05265997447\\
8937	3527.33684060688\\
8938	3527.62101233592\\
8939	3527.90517516288\\
8940	3528.18932908903\\
8941	3528.47347411564\\
8942	3528.75761024399\\
8943	3529.04173747535\\
8944	3529.325855811\\
8945	3529.60996525221\\
8946	3529.89406580024\\
8947	3530.17815745638\\
8948	3530.46224022189\\
8949	3530.74631409806\\
8950	3531.03037908614\\
8951	3531.3144351874\\
8952	3531.59848240313\\
8953	3531.8825207346\\
8954	3532.16655018306\\
8955	3532.45057074979\\
8956	3532.73458243606\\
8957	3533.01858524315\\
8958	3533.30257917231\\
8959	3533.58656422482\\
8960	3533.87054040194\\
8961	3534.15450770495\\
8962	3534.4384661351\\
8963	3534.72241569368\\
8964	3535.00635638194\\
8965	3535.29028820115\\
8966	3535.57421115258\\
8967	3535.85812523749\\
8968	3536.14203045715\\
8969	3536.42592681283\\
8970	3536.70981430579\\
8971	3536.99369293729\\
8972	3537.2775627086\\
8973	3537.56142362098\\
8974	3537.8452756757\\
8975	3538.12911887402\\
8976	3538.4129532172\\
8977	3538.6967787065\\
8978	3538.9805953432\\
8979	3539.26440312854\\
8980	3539.5482020638\\
8981	3539.83199215023\\
8982	3540.11577338909\\
8983	3540.39954578165\\
8984	3540.68330932917\\
8985	3540.9670640329\\
8986	3541.25080989411\\
8987	3541.53454691405\\
8988	3541.81827509399\\
8989	3542.10199443518\\
8990	3542.38570493888\\
8991	3542.66940660636\\
8992	3542.95309943886\\
8993	3543.23678343765\\
8994	3543.52045860398\\
8995	3543.80412493911\\
8996	3544.0877824443\\
8997	3544.3714311208\\
8998	3544.65507096987\\
8999	3544.93870199277\\
9000	3545.22232419075\\
9001	3545.50593756506\\
9002	3545.78954211696\\
9003	3546.07313784771\\
9004	3546.35672475855\\
9005	3546.64030285075\\
9006	3546.92387212556\\
9007	3547.20743258422\\
9008	3547.490984228\\
9009	3547.77452705814\\
9010	3548.0580610759\\
9011	3548.34158628252\\
9012	3548.62510267927\\
9013	3548.90861026739\\
9014	3549.19210904813\\
9015	3549.47559902275\\
9016	3549.75908019249\\
9017	3550.0425525586\\
9018	3550.32601612233\\
9019	3550.60947088494\\
9020	3550.89291684767\\
9021	3551.17635401177\\
9022	3551.45978237849\\
9023	3551.74320194908\\
9024	3552.02661272478\\
9025	3552.31001470685\\
9026	3552.59340789652\\
9027	3552.87679229505\\
9028	3553.16016790368\\
9029	3553.44353472366\\
9030	3553.72689275624\\
9031	3554.01024200266\\
9032	3554.29358246416\\
9033	3554.57691414199\\
9034	3554.8602370374\\
9035	3555.14355115163\\
9036	3555.42685648593\\
9037	3555.71015304153\\
9038	3555.99344081968\\
9039	3556.27671982163\\
9040	3556.55999004861\\
9041	3556.84325150187\\
9042	3557.12650418266\\
9043	3557.4097480922\\
9044	3557.69298323175\\
9045	3557.97620960255\\
9046	3558.25942720583\\
9047	3558.54263604285\\
9048	3558.82583611483\\
9049	3559.10902742301\\
9050	3559.39220996865\\
9051	3559.67538375297\\
9052	3559.95854877721\\
9053	3560.24170504262\\
9054	3560.52485255044\\
9055	3560.80799130189\\
9056	3561.09112129823\\
9057	3561.37424254067\\
9058	3561.65735503048\\
9059	3561.94045876887\\
9060	3562.22355375709\\
9061	3562.50663999637\\
9062	3562.78971748795\\
9063	3563.07278623306\\
9064	3563.35584623294\\
9065	3563.63889748883\\
9066	3563.92194000196\\
9067	3564.20497377356\\
9068	3564.48799880486\\
9069	3564.77101509711\\
9070	3565.05402265154\\
9071	3565.33702146937\\
9072	3565.62001155184\\
9073	3565.90299290018\\
9074	3566.18596551563\\
9075	3566.46892939942\\
9076	3566.75188455277\\
9077	3567.03483097693\\
9078	3567.31776867312\\
9079	3567.60069764256\\
9080	3567.8836178865\\
9081	3568.16652940616\\
9082	3568.44943220277\\
9083	3568.73232627757\\
9084	3569.01521163177\\
9085	3569.29808826661\\
9086	3569.58095618332\\
9087	3569.86381538312\\
9088	3570.14666586725\\
9089	3570.42950763692\\
9090	3570.71234069338\\
9091	3570.99516503784\\
9092	3571.27798067153\\
9093	3571.56078759568\\
9094	3571.84358581151\\
9095	3572.12637532025\\
9096	3572.40915612313\\
9097	3572.69192822137\\
9098	3572.97469161619\\
9099	3573.25744630882\\
9100	3573.54019230048\\
9101	3573.8229295924\\
9102	3574.10565818581\\
9103	3574.38837808191\\
9104	3574.67108928195\\
9105	3574.95379178713\\
9106	3575.23648559868\\
9107	3575.51917071783\\
9108	3575.80184714579\\
9109	3576.08451488379\\
9110	3576.36717393305\\
9111	3576.64982429479\\
9112	3576.93246597022\\
9113	3577.21509896058\\
9114	3577.49772326708\\
9115	3577.78033889093\\
9116	3578.06294583336\\
9117	3578.34554409559\\
9118	3578.62813367884\\
9119	3578.91071458432\\
9120	3579.19328681325\\
9121	3579.47585036685\\
9122	3579.75840524634\\
9123	3580.04095145294\\
9124	3580.32348898785\\
9125	3580.60601785231\\
9126	3580.88853804751\\
9127	3581.17104957469\\
9128	3581.45355243505\\
9129	3581.73604662982\\
9130	3582.0185321602\\
9131	3582.30100902741\\
9132	3582.58347723267\\
9133	3582.86593677718\\
9134	3583.14838766217\\
9135	3583.43082988884\\
9136	3583.71326345842\\
9137	3583.9956883721\\
9138	3584.27810463112\\
9139	3584.56051223667\\
9140	3584.84291118996\\
9141	3585.12530149222\\
9142	3585.40768314466\\
9143	3585.69005614847\\
9144	3585.97242050488\\
9145	3586.2547762151\\
9146	3586.53712328033\\
9147	3586.81946170178\\
9148	3587.10179148067\\
9149	3587.3841126182\\
9150	3587.66642511559\\
9151	3587.94872897403\\
9152	3588.23102419475\\
9153	3588.51331077894\\
9154	3588.79558872782\\
9155	3589.07785804259\\
9156	3589.36011872446\\
9157	3589.64237077464\\
9158	3589.92461419433\\
9159	3590.20684898474\\
9160	3590.48907514708\\
9161	3590.77129268255\\
9162	3591.05350159235\\
9163	3591.3357018777\\
9164	3591.61789353979\\
9165	3591.90007657984\\
9166	3592.18225099903\\
9167	3592.46441679859\\
9168	3592.74657397971\\
9169	3593.0287225436\\
9170	3593.31086249145\\
9171	3593.59299382448\\
9172	3593.87511654388\\
9173	3594.15723065085\\
9174	3594.4393361466\\
9175	3594.72143303233\\
9176	3595.00352130924\\
9177	3595.28560097854\\
9178	3595.56767204141\\
9179	3595.84973449906\\
9180	3596.1317883527\\
9181	3596.41383360352\\
9182	3596.69587025272\\
9183	3596.9778983015\\
9184	3597.25991775105\\
9185	3597.54192860259\\
9186	3597.8239308573\\
9187	3598.10592451638\\
9188	3598.38790958104\\
9189	3598.66988605246\\
9190	3598.95185393185\\
9191	3599.23381322039\\
9192	3599.5157639193\\
9193	3599.79770602976\\
9194	3600.07963955297\\
9195	3600.36156449013\\
9196	3600.64348084243\\
9197	3600.92538861106\\
9198	3601.20728779722\\
9199	3601.48917840211\\
9200	3601.77106042692\\
9201	3602.05293387284\\
9202	3602.33479874106\\
9203	3602.61665503278\\
9204	3602.8985027492\\
9205	3603.1803418915\\
9206	3603.46217246088\\
9207	3603.74399445852\\
9208	3604.02580788563\\
9209	3604.30761274338\\
9210	3604.58940903298\\
9211	3604.87119675562\\
9212	3605.15297591247\\
9213	3605.43474650474\\
9214	3605.71650853362\\
9215	3605.99826200029\\
9216	3606.28000690594\\
9217	3606.56174325176\\
9218	3606.84347103895\\
9219	3607.12519026868\\
9220	3607.40690094215\\
9221	3607.68860306055\\
9222	3607.97029662506\\
9223	3608.25198163686\\
9224	3608.53365809716\\
9225	3608.81532600713\\
9226	3609.09698536796\\
9227	3609.37863618083\\
9228	3609.66027844694\\
9229	3609.94191216746\\
9230	3610.22353734358\\
9231	3610.5051539765\\
9232	3610.78676206738\\
9233	3611.06836161742\\
9234	3611.3499526278\\
9235	3611.63153509971\\
9236	3611.91310903432\\
9237	3612.19467443282\\
9238	3612.4762312964\\
9239	3612.75777962623\\
9240	3613.0393194235\\
9241	3613.32085068939\\
9242	3613.60237342508\\
9243	3613.88388763176\\
9244	3614.1653933106\\
9245	3614.44689046279\\
9246	3614.7283790895\\
9247	3615.00985919192\\
9248	3615.29133077122\\
9249	3615.57279382859\\
9250	3615.8542483652\\
9251	3616.13569438224\\
9252	3616.41713188088\\
9253	3616.6985608623\\
9254	3616.97998132768\\
9255	3617.2613932782\\
9256	3617.54279671504\\
9257	3617.82419163936\\
9258	3618.10557805236\\
9259	3618.3869559552\\
9260	3618.66832534907\\
9261	3618.94968623513\\
9262	3619.23103861457\\
9263	3619.51238248856\\
9264	3619.79371785827\\
9265	3620.07504472488\\
9266	3620.35636308957\\
9267	3620.63767295351\\
9268	3620.91897431788\\
9269	3621.20026718384\\
9270	3621.48155155257\\
9271	3621.76282742525\\
9272	3622.04409480304\\
9273	3622.32535368713\\
9274	3622.60660407867\\
9275	3622.88784597885\\
9276	3623.16907938884\\
9277	3623.45030430981\\
9278	3623.73152074293\\
9279	3624.01272868936\\
9280	3624.29392815029\\
9281	3624.57511912688\\
9282	3624.8563016203\\
9283	3625.13747563172\\
9284	3625.41864116232\\
9285	3625.69979821325\\
9286	3625.98094678569\\
9287	3626.26208688081\\
9288	3626.54321849978\\
9289	3626.82434164376\\
9290	3627.10545631392\\
9291	3627.38656251143\\
9292	3627.66766023746\\
9293	3627.94874949318\\
9294	3628.22983027974\\
9295	3628.51090259832\\
9296	3628.79196645009\\
9297	3629.0730218362\\
9298	3629.35406875783\\
9299	3629.63510721613\\
9300	3629.91613721228\\
9301	3630.19715874744\\
9302	3630.47817182278\\
9303	3630.75917643945\\
9304	3631.04017259862\\
9305	3631.32116030146\\
9306	3631.60213954913\\
9307	3631.88311034278\\
9308	3632.1640726836\\
9309	3632.44502657272\\
9310	3632.72597201133\\
9311	3633.00690900058\\
9312	3633.28783754162\\
9313	3633.56875763563\\
9314	3633.84966928377\\
9315	3634.13057248719\\
9316	3634.41146724705\\
9317	3634.69235356452\\
9318	3634.97323144075\\
9319	3635.25410087691\\
9320	3635.53496187416\\
9321	3635.81581443364\\
9322	3636.09665855653\\
9323	3636.37749424397\\
9324	3636.65832149714\\
9325	3636.93914031718\\
9326	3637.21995070525\\
9327	3637.50075266251\\
9328	3637.78154619013\\
9329	3638.06233128924\\
9330	3638.34310796102\\
9331	3638.62387620661\\
9332	3638.90463602718\\
9333	3639.18538742387\\
9334	3639.46613039785\\
9335	3639.74686495027\\
9336	3640.02759108228\\
9337	3640.30830879503\\
9338	3640.58901808969\\
9339	3640.86971896741\\
9340	3641.15041142933\\
9341	3641.43109547662\\
9342	3641.71177111043\\
9343	3641.9924383319\\
9344	3642.27309714219\\
9345	3642.55374754246\\
9346	3642.83438953385\\
9347	3643.11502311752\\
9348	3643.39564829462\\
9349	3643.67626506629\\
9350	3643.9568734337\\
9351	3644.23747339798\\
9352	3644.5180649603\\
9353	3644.7986481218\\
9354	3645.07922288363\\
9355	3645.35978924694\\
9356	3645.64034721288\\
9357	3645.92089678259\\
9358	3646.20143795723\\
9359	3646.48197073795\\
9360	3646.76249512589\\
9361	3647.0430111222\\
9362	3647.32351872802\\
9363	3647.60401794452\\
9364	3647.88450877282\\
9365	3648.16499121408\\
9366	3648.44546526945\\
9367	3648.72593094006\\
9368	3649.00638822708\\
9369	3649.28683713163\\
9370	3649.56727765488\\
9371	3649.84770979795\\
9372	3650.128133562\\
9373	3650.40854894818\\
9374	3650.68895595762\\
9375	3650.96935459146\\
9376	3651.24974485086\\
9377	3651.53012673696\\
9378	3651.81050025089\\
9379	3652.09086539381\\
9380	3652.37122216685\\
9381	3652.65157057115\\
9382	3652.93191060786\\
9383	3653.21224227813\\
9384	3653.49256558308\\
9385	3653.77288052386\\
9386	3654.05318710162\\
9387	3654.33348531749\\
9388	3654.61377517262\\
9389	3654.89405666813\\
9390	3655.17432980518\\
9391	3655.4545945849\\
9392	3655.73485100844\\
9393	3656.01509907692\\
9394	3656.29533879149\\
9395	3656.57557015329\\
9396	3656.85579316346\\
9397	3657.13600782312\\
9398	3657.41621413343\\
9399	3657.69641209551\\
9400	3657.97660171051\\
9401	3658.25678297955\\
9402	3658.53695590379\\
9403	3658.81712048435\\
9404	3659.09727672236\\
9405	3659.37742461898\\
9406	3659.65756417532\\
9407	3659.93769539252\\
9408	3660.21781827173\\
9409	3660.49793281406\\
9410	3660.77803902067\\
9411	3661.05813689268\\
9412	3661.33822643122\\
9413	3661.61830763743\\
9414	3661.89838051244\\
9415	3662.17844505739\\
9416	3662.4585012734\\
9417	3662.73854916161\\
9418	3663.01858872316\\
9419	3663.29861995916\\
9420	3663.57864287076\\
9421	3663.85865745909\\
9422	3664.13866372527\\
9423	3664.41866167043\\
9424	3664.69865129572\\
9425	3664.97863260225\\
9426	3665.25860559115\\
9427	3665.53857026357\\
9428	3665.81852662062\\
9429	3666.09847466343\\
9430	3666.37841439313\\
9431	3666.65834581086\\
9432	3666.93826891773\\
9433	3667.21818371489\\
9434	3667.49809020344\\
9435	3667.77798838453\\
9436	3668.05787825928\\
9437	3668.33775982881\\
9438	3668.61763309426\\
9439	3668.89749805674\\
9440	3669.17735471739\\
9441	3669.45720307733\\
9442	3669.73704313768\\
9443	3670.01687489958\\
9444	3670.29669836413\\
9445	3670.57651353248\\
9446	3670.85632040575\\
9447	3671.13611898505\\
9448	3671.41590927151\\
9449	3671.69569126626\\
9450	3671.97546497042\\
9451	3672.25523038511\\
9452	3672.53498751145\\
9453	3672.81473635057\\
9454	3673.09447690359\\
9455	3673.37420917163\\
9456	3673.65393315581\\
9457	3673.93364885725\\
9458	3674.21335627708\\
9459	3674.49305541642\\
9460	3674.77274627638\\
9461	3675.05242885808\\
9462	3675.33210316266\\
9463	3675.61176919121\\
9464	3675.89142694488\\
9465	3676.17107642476\\
9466	3676.450717632\\
9467	3676.73035056769\\
9468	3677.00997523296\\
9469	3677.28959162893\\
9470	3677.56919975672\\
9471	3677.84879961744\\
9472	3678.12839121221\\
9473	3678.40797454215\\
9474	3678.68754960838\\
9475	3678.967116412\\
9476	3679.24667495415\\
9477	3679.52622523592\\
9478	3679.80576725845\\
9479	3680.08530102284\\
9480	3680.36482653021\\
9481	3680.64434378167\\
9482	3680.92385277834\\
9483	3681.20335352134\\
9484	3681.48284601177\\
9485	3681.76233025075\\
9486	3682.0418062394\\
9487	3682.32127397883\\
9488	3682.60073347014\\
9489	3682.88018471446\\
9490	3683.1596277129\\
9491	3683.43906246656\\
9492	3683.71848897657\\
9493	3683.99790724402\\
9494	3684.27731727004\\
9495	3684.55671905573\\
9496	3684.83611260221\\
9497	3685.11549791058\\
9498	3685.39487498196\\
9499	3685.67424381746\\
9500	3685.95360441818\\
9501	3686.23295678523\\
9502	3686.51230091973\\
9503	3686.79163682279\\
9504	3687.0709644955\\
9505	3687.35028393899\\
9506	3687.62959515435\\
9507	3687.90889814271\\
9508	3688.18819290515\\
9509	3688.4674794428\\
9510	3688.74675775676\\
9511	3689.02602784813\\
9512	3689.30528971802\\
9513	3689.58454336755\\
9514	3689.8637887978\\
9515	3690.1430260099\\
9516	3690.42225500495\\
9517	3690.70147578404\\
9518	3690.98068834829\\
9519	3691.25989269881\\
9520	3691.53908883668\\
9521	3691.81827676303\\
9522	3692.09745647895\\
9523	3692.37662798555\\
9524	3692.65579128393\\
9525	3692.93494637519\\
9526	3693.21409326044\\
9527	3693.49323194078\\
9528	3693.77236241731\\
9529	3694.05148469114\\
9530	3694.33059876336\\
9531	3694.60970463507\\
9532	3694.88880230739\\
9533	3695.1678917814\\
9534	3695.44697305822\\
9535	3695.72604613893\\
9536	3696.00511102465\\
9537	3696.28416771647\\
9538	3696.56321621549\\
9539	3696.84225652281\\
9540	3697.12128863953\\
9541	3697.40031256674\\
9542	3697.67932830555\\
9543	3697.95833585706\\
9544	3698.23733522237\\
9545	3698.51632640256\\
9546	3698.79530939874\\
9547	3699.07428421201\\
9548	3699.35325084346\\
9549	3699.6322092942\\
9550	3699.91115956531\\
9551	3700.19010165789\\
9552	3700.46903557304\\
9553	3700.74796131186\\
9554	3701.02687887544\\
9555	3701.30578826487\\
9556	3701.58468948125\\
9557	3701.86358252568\\
9558	3702.14246739925\\
9559	3702.42134410306\\
9560	3702.70021263819\\
9561	3702.97907300574\\
9562	3703.25792520681\\
9563	3703.53676924249\\
9564	3703.81560511387\\
9565	3704.09443282204\\
9566	3704.3732523681\\
9567	3704.65206375314\\
9568	3704.93086697825\\
9569	3705.20966204452\\
9570	3705.48844895305\\
9571	3705.76722770492\\
9572	3706.04599830122\\
9573	3706.32476074305\\
9574	3706.6035150315\\
9575	3706.88226116765\\
9576	3707.1609991526\\
9577	3707.43972898744\\
9578	3707.71845067325\\
9579	3707.99716421112\\
9580	3708.27586960215\\
9581	3708.55456684742\\
9582	3708.83325594802\\
9583	3709.11193690503\\
9584	3709.39060971955\\
9585	3709.66927439266\\
9586	3709.94793092545\\
9587	3710.22657931901\\
9588	3710.50521957443\\
9589	3710.78385169278\\
9590	3711.06247567516\\
9591	3711.34109152265\\
9592	3711.61969923634\\
9593	3711.89829881731\\
9594	3712.17689026665\\
9595	3712.45547358544\\
9596	3712.73404877477\\
9597	3713.01261583572\\
9598	3713.29117476938\\
9599	3713.56972557683\\
9600	3713.84826825915\\
9601	3714.12680281743\\
9602	3714.40532925274\\
9603	3714.68384756619\\
9604	3714.96235775883\\
9605	3715.24085983177\\
9606	3715.51935378607\\
9607	3715.79783962283\\
9608	3716.07631734311\\
9609	3716.35478694802\\
9610	3716.63324843861\\
9611	3716.91170181599\\
9612	3717.19014708122\\
9613	3717.46858423539\\
9614	3717.74701327957\\
9615	3718.02543421485\\
9616	3718.30384704231\\
9617	3718.58225176302\\
9618	3718.86064837807\\
9619	3719.13903688853\\
9620	3719.41741729548\\
9621	3719.6957896\\
9622	3719.97415380317\\
9623	3720.25250990606\\
9624	3720.53085790976\\
9625	3720.80919781534\\
9626	3721.08752962387\\
9627	3721.36585333644\\
9628	3721.64416895411\\
9629	3721.92247647798\\
9630	3722.2007759091\\
9631	3722.47906724857\\
9632	3722.75735049744\\
9633	3723.03562565681\\
9634	3723.31389272773\\
9635	3723.5921517113\\
9636	3723.87040260857\\
9637	3724.14864542064\\
9638	3724.42688014856\\
9639	3724.70510679342\\
9640	3724.98332535628\\
9641	3725.26153583823\\
9642	3725.53973824033\\
9643	3725.81793256365\\
9644	3726.09611880927\\
9645	3726.37429697826\\
9646	3726.6524670717\\
9647	3726.93062909064\\
9648	3727.20878303618\\
9649	3727.48692890936\\
9650	3727.76506671128\\
9651	3728.04319644299\\
9652	3728.32131810557\\
9653	3728.59943170009\\
9654	3728.87753722762\\
9655	3729.15563468922\\
9656	3729.43372408597\\
9657	3729.71180541893\\
9658	3729.98987868918\\
9659	3730.26794389779\\
9660	3730.54600104581\\
9661	3730.82405013432\\
9662	3731.10209116439\\
9663	3731.38012413709\\
9664	3731.65814905347\\
9665	3731.93616591462\\
9666	3732.21417472159\\
9667	3732.49217547546\\
9668	3732.77016817728\\
9669	3733.04815282813\\
9670	3733.32612942906\\
9671	3733.60409798116\\
9672	3733.88205848547\\
9673	3734.16001094307\\
9674	3734.43795535503\\
9675	3734.71589172239\\
9676	3734.99382004624\\
9677	3735.27174032763\\
9678	3735.54965256763\\
9679	3735.8275567673\\
9680	3736.10545292771\\
9681	3736.38334104991\\
9682	3736.66122113497\\
9683	3736.93909318396\\
9684	3737.21695719793\\
9685	3737.49481317795\\
9686	3737.77266112508\\
9687	3738.05050104037\\
9688	3738.3283329249\\
9689	3738.60615677973\\
9690	3738.8839726059\\
9691	3739.16178040449\\
9692	3739.43958017656\\
9693	3739.71737192315\\
9694	3739.99515564535\\
9695	3740.27293134419\\
9696	3740.55069902075\\
9697	3740.82845867608\\
9698	3741.10621031125\\
9699	3741.3839539273\\
9700	3741.6616895253\\
9701	3741.9394171063\\
9702	3742.21713667137\\
9703	3742.49484822156\\
9704	3742.77255175793\\
9705	3743.05024728153\\
9706	3743.32793479342\\
9707	3743.60561429467\\
9708	3743.88328578632\\
9709	3744.16094926943\\
9710	3744.43860474505\\
9711	3744.71625221425\\
9712	3744.99389167808\\
9713	3745.27152313758\\
9714	3745.54914659383\\
9715	3745.82676204787\\
9716	3746.10436950075\\
9717	3746.38196895354\\
9718	3746.65956040728\\
9719	3746.93714386303\\
9720	3747.21471932184\\
9721	3747.49228678476\\
9722	3747.76984625285\\
9723	3748.04739772716\\
9724	3748.32494120874\\
9725	3748.60247669865\\
9726	3748.88000419793\\
9727	3749.15752370764\\
9728	3749.43503522883\\
9729	3749.71253876255\\
9730	3749.99003430985\\
9731	3750.26752187178\\
9732	3750.54500144939\\
9733	3750.82247304374\\
9734	3751.09993665586\\
9735	3751.37739228682\\
9736	3751.65483993766\\
9737	3751.93227960943\\
9738	3752.20971130318\\
9739	3752.48713501995\\
9740	3752.7645507608\\
9741	3753.04195852678\\
9742	3753.31935831893\\
9743	3753.59675013829\\
9744	3753.87413398593\\
9745	3754.15150986288\\
9746	3754.42887777019\\
9747	3754.70623770891\\
9748	3754.98358968008\\
9749	3755.26093368475\\
9750	3755.53826972397\\
9751	3755.81559779878\\
9752	3756.09291791023\\
9753	3756.37023005936\\
9754	3756.64753424722\\
9755	3756.92483047486\\
9756	3757.20211874331\\
9757	3757.47939905362\\
9758	3757.75667140683\\
9759	3758.033935804\\
9760	3758.31119224616\\
9761	3758.58844073435\\
9762	3758.86568126962\\
9763	3759.14291385301\\
9764	3759.42013848557\\
9765	3759.69735516834\\
9766	3759.97456390235\\
9767	3760.25176468865\\
9768	3760.52895752829\\
9769	3760.8061424223\\
9770	3761.08331937172\\
9771	3761.3604883776\\
9772	3761.63764944097\\
9773	3761.91480256288\\
9774	3762.19194774437\\
9775	3762.46908498647\\
9776	3762.74621429022\\
9777	3763.02333565668\\
9778	3763.30044908686\\
9779	3763.57755458182\\
9780	3763.85465214259\\
9781	3764.13174177021\\
9782	3764.40882346572\\
9783	3764.68589723016\\
9784	3764.96296306456\\
9785	3765.24002096996\\
9786	3765.5170709474\\
9787	3765.79411299791\\
9788	3766.07114712254\\
9789	3766.34817332231\\
9790	3766.62519159827\\
9791	3766.90220195145\\
9792	3767.17920438289\\
9793	3767.45619889362\\
9794	3767.73318548467\\
9795	3768.01016415709\\
9796	3768.28713491191\\
9797	3768.56409775016\\
9798	3768.84105267287\\
9799	3769.11799968108\\
9800	3769.39493877583\\
9801	3769.67186995815\\
9802	3769.94879322906\\
9803	3770.22570858961\\
9804	3770.50261604083\\
9805	3770.77951558374\\
9806	3771.05640721939\\
9807	3771.3332909488\\
9808	3771.61016677301\\
9809	3771.88703469305\\
9810	3772.16389470994\\
9811	3772.44074682472\\
9812	3772.71759103843\\
9813	3772.99442735208\\
9814	3773.27125576672\\
9815	3773.54807628337\\
9816	3773.82488890307\\
9817	3774.10169362683\\
9818	3774.3784904557\\
9819	3774.6552793907\\
9820	3774.93206043285\\
9821	3775.2088335832\\
9822	3775.48559884276\\
9823	3775.76235621257\\
9824	3776.03910569366\\
9825	3776.31584728704\\
9826	3776.59258099375\\
9827	3776.86930681482\\
9828	3777.14602475128\\
9829	3777.42273480414\\
9830	3777.69943697444\\
9831	3777.9761312632\\
9832	3778.25281767146\\
9833	3778.52949620023\\
9834	3778.80616685054\\
9835	3779.08282962342\\
9836	3779.35948451988\\
9837	3779.63613154097\\
9838	3779.9127706877\\
9839	3780.18940196109\\
9840	3780.46602536217\\
9841	3780.74264089197\\
9842	3781.01924855151\\
9843	3781.29584834181\\
9844	3781.57244026389\\
9845	3781.84902431878\\
9846	3782.1256005075\\
9847	3782.40216883108\\
9848	3782.67872929053\\
9849	3782.95528188688\\
9850	3783.23182662115\\
9851	3783.50836349436\\
9852	3783.78489250754\\
9853	3784.0614136617\\
9854	3784.33792695786\\
9855	3784.61443239705\\
9856	3784.89092998028\\
9857	3785.16741970859\\
9858	3785.44390158298\\
9859	3785.72037560447\\
9860	3785.99684177409\\
9861	3786.27330009286\\
9862	3786.54975056179\\
9863	3786.8261931819\\
9864	3787.10262795422\\
9865	3787.37905487976\\
9866	3787.65547395953\\
9867	3787.93188519456\\
9868	3788.20828858586\\
9869	3788.48468413446\\
9870	3788.76107184136\\
9871	3789.03745170759\\
9872	3789.31382373416\\
9873	3789.59018792208\\
9874	3789.86654427239\\
9875	3790.14289278608\\
9876	3790.41923346418\\
9877	3790.6955663077\\
9878	3790.97189131766\\
9879	3791.24820849507\\
9880	3791.52451784095\\
9881	3791.80081935631\\
9882	3792.07711304217\\
9883	3792.35339889953\\
9884	3792.62967692942\\
9885	3792.90594713285\\
9886	3793.18220951083\\
9887	3793.45846406437\\
9888	3793.73471079449\\
9889	3794.0109497022\\
9890	3794.28718078852\\
9891	3794.56340405445\\
9892	3794.839619501\\
9893	3795.1158271292\\
9894	3795.39202694004\\
9895	3795.66821893454\\
9896	3795.94440311372\\
9897	3796.22057947858\\
9898	3796.49674803014\\
9899	3796.7729087694\\
9900	3797.04906169738\\
9901	3797.32520681508\\
9902	3797.60134412351\\
9903	3797.87747362369\\
9904	3798.15359531662\\
9905	3798.42970920331\\
9906	3798.70581528477\\
9907	3798.98191356202\\
9908	3799.25800403605\\
9909	3799.53408670787\\
9910	3799.8101615785\\
9911	3800.08622864894\\
9912	3800.3622879202\\
9913	3800.63833939328\\
9914	3800.9143830692\\
9915	3801.19041894896\\
9916	3801.46644703356\\
9917	3801.74246732401\\
9918	3802.01847982133\\
9919	3802.2944845265\\
9920	3802.57048144055\\
9921	3802.84647056446\\
9922	3803.12245189926\\
9923	3803.39842544595\\
9924	3803.67439120552\\
9925	3803.95034917898\\
9926	3804.22629936735\\
9927	3804.50224177161\\
9928	3804.77817639278\\
9929	3805.05410323186\\
9930	3805.33002228984\\
9931	3805.60593356775\\
9932	3805.88183706657\\
9933	3806.15773278731\\
9934	3806.43362073097\\
9935	3806.70950089856\\
9936	3806.98537329108\\
9937	3807.26123790952\\
9938	3807.53709475489\\
9939	3807.81294382819\\
9940	3808.08878513042\\
9941	3808.36461866259\\
9942	3808.64044442568\\
9943	3808.91626242071\\
9944	3809.19207264867\\
9945	3809.46787511057\\
9946	3809.74366980739\\
9947	3810.01945674015\\
9948	3810.29523590984\\
9949	3810.57100731746\\
9950	3810.846770964\\
9951	3811.12252685047\\
9952	3811.39827497787\\
9953	3811.67401534718\\
9954	3811.94974795942\\
9955	3812.22547281557\\
9956	3812.50118991664\\
9957	3812.77689926362\\
9958	3813.05260085751\\
9959	3813.32829469931\\
9960	3813.60398079001\\
9961	3813.8796591306\\
9962	3814.15532972209\\
9963	3814.43099256546\\
9964	3814.70664766172\\
9965	3814.98229501186\\
9966	3815.25793461688\\
9967	3815.53356647776\\
9968	3815.80919059551\\
9969	3816.08480697112\\
9970	3816.36041560557\\
9971	3816.63601649988\\
9972	3816.91160965503\\
9973	3817.187195072\\
9974	3817.46277275181\\
9975	3817.73834269543\\
9976	3818.01390490386\\
9977	3818.2894593781\\
9978	3818.56500611914\\
9979	3818.84054512797\\
9980	3819.11607640557\\
9981	3819.39159995295\\
9982	3819.66711577109\\
9983	3819.94262386098\\
9984	3820.21812422362\\
9985	3820.49361686\\
9986	3820.7691017711\\
9987	3821.04457895792\\
9988	3821.32004842145\\
9989	3821.59551016267\\
9990	3821.87096418258\\
9991	3822.14641048216\\
9992	3822.42184906241\\
9993	3822.69727992431\\
9994	3822.97270306885\\
9995	3823.24811849702\\
9996	3823.52352620981\\
9997	3823.79892620821\\
9998	3824.0743184932\\
9999	3824.34970306577\\
10000	3824.62507992692\\
};
\addlegendentry{\scalebox{1.5}{$\mathrm{const}\cdot N^{1-\delta}$}}
\end{axis}
\end{tikzpicture}%

==> tikz/BReal_beta_0.8_gamma_0.4_REV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.4] 

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=500,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$N$}},
ymode=log,
ymin=10000,
ymax=157594.380455277,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$ \gamma =0.4$, }\\\\\scalebox{2.5}{$\beta=0.8$, $\delta =0.08$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
500	16681.743382826\\
1000	27356.5651836877\\
2000	44770.8203252659\\
3000	60834.1136381082\\
4000	75749.971248358\\
5000	88959.1308572363\\
10000	157594.380455277\\
};
\addlegendentry{\scalebox{1.5}{avg. observed interclick times}}

\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
500	16681.743382826\\
501	16701.1490030337\\
502	16720.5430822663\\
503	16739.9256557342\\
504	16759.2967584714\\
505	16778.6564253364\\
506	16798.0046910136\\
507	16817.3415900147\\
508	16836.6671566795\\
509	16855.9814251774\\
510	16875.2844295084\\
511	16894.5762035044\\
512	16913.8567808304\\
513	16933.1261949853\\
514	16952.3844793035\\
515	16971.6316669559\\
516	16990.8677909507\\
517	17010.0928841351\\
518	17029.3069791957\\
519	17048.5101086601\\
520	17067.702304898\\
521	17086.8836001219\\
522	17106.0540263883\\
523	17125.2136155992\\
524	17144.3623995023\\
525	17163.5004096928\\
526	17182.627677614\\
527	17201.7442345586\\
528	17220.8501116694\\
529	17239.9453399404\\
530	17259.0299502181\\
531	17278.1039732019\\
532	17297.1674394457\\
533	17316.2203793584\\
534	17335.2628232051\\
535	17354.294801108\\
536	17373.3163430471\\
537	17392.3274788617\\
538	17411.3282382507\\
539	17430.318650774\\
540	17449.2987458531\\
541	17468.268552772\\
542	17487.2281006784\\
543	17506.1774185844\\
544	17525.1165353672\\
545	17544.0454797703\\
546	17562.9642804042\\
547	17581.8729657471\\
548	17600.7715641463\\
549	17619.6601038182\\
550	17638.53861285\\
551	17657.4071192\\
552	17676.2656506984\\
553	17695.1142350484\\
554	17713.9528998271\\
555	17732.7816724858\\
556	17751.6005803512\\
557	17770.4096506261\\
558	17789.2089103901\\
559	17807.9983866005\\
560	17826.7781060931\\
561	17845.5480955826\\
562	17864.308381664\\
563	17883.0589908126\\
564	17901.7999493856\\
565	17920.531283622\\
566	17939.2530196439\\
567	17957.9651834569\\
568	17976.6678009512\\
569	17995.3608979019\\
570	18014.0444999699\\
571	18032.7186327028\\
572	18051.3833215351\\
573	18070.0385917894\\
574	18088.684468677\\
575	18107.3209772981\\
576	18125.9481426432\\
577	18144.5659895934\\
578	18163.1745429208\\
579	18181.7738272898\\
580	18200.3638672572\\
581	18218.9446872732\\
582	18237.5163116818\\
583	18256.0787647216\\
584	18274.6320705265\\
585	18293.1762531261\\
586	18311.7113364465\\
587	18330.2373443108\\
588	18348.75430044\\
589	18367.2622284531\\
590	18385.7611518684\\
591	18404.2510941034\\
592	18422.7320784758\\
593	18441.204128204\\
594	18459.667266408\\
595	18478.1215161093\\
596	18496.5669002321\\
597	18515.0034416034\\
598	18533.4311629542\\
599	18551.8500869193\\
600	18570.2602360386\\
601	18588.661632757\\
602	18607.0542994255\\
603	18625.4382583015\\
604	18643.8135315492\\
605	18662.1801412404\\
606	18680.5381093551\\
607	18698.8874577815\\
608	18717.2282083174\\
609	18735.5603826699\\
610	18753.8840024563\\
611	18772.1990892047\\
612	18790.5056643544\\
613	18808.8037492561\\
614	18827.0933651733\\
615	18845.3745332816\\
616	18863.6472746702\\
617	18881.911610342\\
618	18900.1675612139\\
619	18918.4151481176\\
620	18936.6543918001\\
621	18954.8853129239\\
622	18973.1079320678\\
623	18991.3222697271\\
624	19009.5283463141\\
625	19027.726182159\\
626	19045.9157975097\\
627	19064.0972125326\\
628	19082.2704473133\\
629	19100.4355218566\\
630	19118.592456087\\
631	19136.7412698498\\
632	19154.8819829104\\
633	19173.014614956\\
634	19191.1391855949\\
635	19209.2557143578\\
636	19227.3642206978\\
637	19245.4647239909\\
638	19263.5572435363\\
639	19281.6417985574\\
640	19299.7184082013\\
641	19317.78709154\\
642	19335.8478675704\\
643	19353.900755215\\
644	19371.9457733219\\
645	19389.9829406655\\
646	19408.0122759471\\
647	19426.0337977949\\
648	19444.0475247643\\
649	19462.0534753389\\
650	19480.0516679304\\
651	19498.0421208791\\
652	19516.0248524543\\
653	19533.9998808548\\
654	19551.967224209\\
655	19569.9269005757\\
656	19587.878927944\\
657	19605.8233242339\\
658	19623.7601072969\\
659	19641.6892949159\\
660	19659.6109048059\\
661	19677.5249546143\\
662	19695.4314619212\\
663	19713.3304442398\\
664	19731.2219190167\\
665	19749.1059036323\\
666	19766.9824154012\\
667	19784.8514715725\\
668	19802.71308933\\
669	19820.5672857929\\
670	19838.4140780157\\
671	19856.2534829889\\
672	19874.0855176393\\
673	19891.91019883\\
674	19909.727543361\\
675	19927.5375679698\\
676	19945.340289331\\
677	19963.1357240573\\
678	19980.9238886996\\
679	19998.7047997472\\
680	20016.4784736283\\
681	20034.2449267099\\
682	20052.004175299\\
683	20069.756235642\\
684	20087.5011239254\\
685	20105.2388562761\\
686	20122.9694487618\\
687	20140.692917391\\
688	20158.4092781137\\
689	20176.1185468213\\
690	20193.8207393471\\
691	20211.5158714668\\
692	20229.2039588984\\
693	20246.8850173026\\
694	20264.5590622834\\
695	20282.2261093881\\
696	20299.8861741075\\
697	20317.5392718763\\
698	20335.1854180737\\
699	20352.8246280231\\
700	20370.4569169928\\
701	20388.0823001962\\
702	20405.7007927918\\
703	20423.312409884\\
704	20440.9171665229\\
705	20458.5150777047\\
706	20476.1061583721\\
707	20493.6904234146\\
708	20511.2678876683\\
709	20528.8385659169\\
710	20546.4024728913\\
711	20563.9596232702\\
712	20581.5100316804\\
713	20599.0537126968\\
714	20616.5906808428\\
715	20634.1209505907\\
716	20651.6445363618\\
717	20669.1614525265\\
718	20686.6717134048\\
719	20704.1753332664\\
720	20721.6723263313\\
721	20739.1627067692\\
722	20756.6464887009\\
723	20774.1236861974\\
724	20791.594313281\\
725	20809.0583839252\\
726	20826.5159120548\\
727	20843.9669115463\\
728	20861.4113962282\\
729	20878.8493798812\\
730	20896.2808762382\\
731	20913.7058989849\\
732	20931.1244617597\\
733	20948.5365781541\\
734	20965.9422617131\\
735	20983.3415259347\\
736	21000.7343842712\\
737	21018.1208501286\\
738	21035.500936867\\
739	21052.8746578011\\
740	21070.2420262001\\
741	21087.6030552881\\
742	21104.9577582442\\
743	21122.3061482026\\
744	21139.6482382533\\
745	21156.9840414417\\
746	21174.3135707693\\
747	21191.6368391936\\
748	21208.9538596284\\
749	21226.2646449439\\
750	21243.5692079673\\
751	21260.8675614826\\
752	21278.1597182307\\
753	21295.4456909101\\
754	21312.7254921768\\
755	21329.9991346444\\
756	21347.2666308844\\
757	21364.5279934266\\
758	21381.7832347589\\
759	21399.0323673278\\
760	21416.2754035386\\
761	21433.5123557553\\
762	21450.7432363011\\
763	21467.9680574584\\
764	21485.186831469\\
765	21502.3995705345\\
766	21519.6062868163\\
767	21536.8069924356\\
768	21554.001699474\\
769	21571.1904199735\\
770	21588.3731659366\\
771	21605.5499493264\\
772	21622.7207820671\\
773	21639.8856760439\\
774	21657.0446431034\\
775	21674.1976950535\\
776	21691.3448436638\\
777	21708.4861006657\\
778	21725.6214777526\\
779	21742.7509865799\\
780	21759.8746387654\\
781	21776.9924458895\\
782	21794.1044194951\\
783	21811.2105710881\\
784	21828.3109121371\\
785	21845.405454074\\
786	21862.4942082942\\
787	21879.5771861564\\
788	21896.654398983\\
789	21913.7258580601\\
790	21930.7915746378\\
791	21947.8515599306\\
792	21964.905825117\\
793	21981.95438134\\
794	21998.9972397072\\
795	22016.0344112912\\
796	22033.0659071292\\
797	22050.0917382237\\
798	22067.1119155423\\
799	22084.126450018\\
800	22101.1353525494\\
801	22118.1386340008\\
802	22135.1363052022\\
803	22152.1283769499\\
804	22169.1148600058\\
805	22186.0957650987\\
806	22203.0711029235\\
807	22220.0408841416\\
808	22237.0051193814\\
809	22253.9638192379\\
810	22270.9169942734\\
811	22287.8646550171\\
812	22304.8068119656\\
813	22321.743475583\\
814	22338.674656301\\
815	22355.6003645188\\
816	22372.5206106037\\
817	22389.4354048911\\
818	22406.3447576841\\
819	22423.2486792544\\
820	22440.1471798422\\
821	22457.040269656\\
822	22473.9279588732\\
823	22490.8102576398\\
824	22507.6871760709\\
825	22524.5587242507\\
826	22541.4249122326\\
827	22558.2857500391\\
828	22575.1412476627\\
829	22591.991415065\\
830	22608.8362621776\\
831	22625.6757989018\\
832	22642.5100351092\\
833	22659.3389806412\\
834	22676.1626453095\\
835	22692.9810388964\\
836	22709.7941711544\\
837	22726.6020518068\\
838	22743.4046905476\\
839	22760.2020970417\\
840	22776.9942809249\\
841	22793.7812518042\\
842	22810.5630192577\\
843	22827.3395928352\\
844	22844.1109820574\\
845	22860.8771964171\\
846	22877.6382453787\\
847	22894.3941383781\\
848	22911.1448848236\\
849	22927.8904940953\\
850	22944.6309755455\\
851	22961.3663384988\\
852	22978.0965922523\\
853	22994.8217460755\\
854	23011.5418092106\\
855	23028.2567908725\\
856	23044.966700249\\
857	23061.6715465009\\
858	23078.371338762\\
859	23095.0660861393\\
860	23111.7557977131\\
861	23128.4404825372\\
862	23145.1201496389\\
863	23161.794808019\\
864	23178.4644666521\\
865	23195.1291344867\\
866	23211.7888204453\\
867	23228.4435334242\\
868	23245.0932822942\\
869	23261.7380759\\
870	23278.377923061\\
871	23295.0128325708\\
872	23311.6428131979\\
873	23328.267873685\\
874	23344.8880227501\\
875	23361.5032690858\\
876	23378.1136213596\\
877	23394.7190882144\\
878	23411.3196782679\\
879	23427.9154001133\\
880	23444.5062623193\\
881	23461.0922734298\\
882	23477.6734419644\\
883	23494.2497764185\\
884	23510.8212852631\\
885	23527.3879769451\\
886	23543.9498598875\\
887	23560.506942489\\
888	23577.059233125\\
889	23593.6067401467\\
890	23610.1494718819\\
891	23626.6874366346\\
892	23643.2206426855\\
893	23659.749098292\\
894	23676.272811688\\
895	23692.7917910843\\
896	23709.3060446687\\
897	23725.8155806058\\
898	23742.3204070375\\
899	23758.8205320826\\
900	23775.3159638374\\
901	23791.8067103754\\
902	23808.2927797477\\
903	23824.7741799826\\
904	23841.2509190864\\
905	23857.7230050428\\
906	23874.1904458134\\
907	23890.6532493378\\
908	23907.1114235334\\
909	23923.5649762955\\
910	23940.0139154979\\
911	23956.4582489923\\
912	23972.8979846088\\
913	23989.3331301559\\
914	24005.7636934207\\
915	24022.1896821685\\
916	24038.6111041435\\
917	24055.0279670685\\
918	24071.4402786452\\
919	24087.848046554\\
920	24104.2512784544\\
921	24120.6499819849\\
922	24137.0441647632\\
923	24153.4338343859\\
924	24169.8189984292\\
925	24186.1996644485\\
926	24202.5758399787\\
927	24218.9475325341\\
928	24235.3147496086\\
929	24251.6774986761\\
930	24268.0357871896\\
931	24284.3896225825\\
932	24300.7390122678\\
933	24317.0839636386\\
934	24333.4244840679\\
935	24349.760580909\\
936	24366.0922614954\\
937	24382.4195331405\\
938	24398.7424031386\\
939	24415.0608787639\\
940	24431.3749672716\\
941	24447.684675897\\
942	24463.9900118563\\
943	24480.2909823464\\
944	24496.5875945449\\
945	24512.8798556102\\
946	24529.1677726818\\
947	24545.4513528801\\
948	24561.7306033065\\
949	24578.0055310437\\
950	24594.2761431554\\
951	24610.5424466868\\
952	24626.8044486643\\
953	24643.0621560957\\
954	24659.3155759704\\
955	24675.5647152593\\
956	24691.8095809148\\
957	24708.0501798711\\
958	24724.2865190442\\
959	24740.5186053318\\
960	24756.7464456137\\
961	24772.9700467513\\
962	24789.1894155884\\
963	24805.4045589506\\
964	24821.6154836458\\
965	24837.8221964641\\
966	24854.0247041779\\
967	24870.2230135417\\
968	24886.4171312929\\
969	24902.6070641509\\
970	24918.7928188179\\
971	24934.9744019787\\
972	24951.1518203005\\
973	24967.3250804336\\
974	24983.4941890108\\
975	24999.659152648\\
976	25015.8199779437\\
977	25031.9766714797\\
978	25048.1292398205\\
979	25064.2776895141\\
980	25080.4220270914\\
981	25096.5622590664\\
982	25112.6983919367\\
983	25128.830432183\\
984	25144.9583862696\\
985	25161.0822606439\\
986	25177.2020617373\\
987	25193.3177959643\\
988	25209.4294697235\\
989	25225.5370893967\\
990	25241.6406613499\\
991	25257.7401919327\\
992	25273.8356874784\\
993	25289.9271543045\\
994	25306.0145987125\\
995	25322.0980269877\\
996	25338.1774453995\\
997	25354.2528602018\\
998	25370.3242776322\\
999	25386.391703913\\
1000	25402.4551452506\\
1001	25418.5146078358\\
1002	25434.5700978439\\
1003	25450.6216214345\\
1004	25466.6691847519\\
1005	25482.7127939249\\
1006	25498.7524550671\\
1007	25514.7881742765\\
1008	25530.8199576363\\
1009	25546.8478112139\\
1010	25562.8717410622\\
1011	25578.8917532185\\
1012	25594.9078537054\\
1013	25610.9200485303\\
1014	25626.9283436857\\
1015	25642.9327451493\\
1016	25658.933258884\\
1017	25674.9298908378\\
1018	25690.922646944\\
1019	25706.9115331213\\
1020	25722.8965552737\\
1021	25738.8777192906\\
1022	25754.855031047\\
1023	25770.8284964032\\
1024	25786.7981212054\\
1025	25802.7639112852\\
1026	25818.7258724599\\
1027	25834.6840105324\\
1028	25850.6383312917\\
1029	25866.5888405123\\
1030	25882.5355439548\\
1031	25898.4784473656\\
1032	25914.4175564769\\
1033	25930.3528770073\\
1034	25946.2844146612\\
1035	25962.2121751291\\
1036	25978.1361640878\\
1037	25994.0563872001\\
1038	26009.9728501152\\
1039	26025.8855584686\\
1040	26041.7945178821\\
1041	26057.6997339638\\
1042	26073.6012123085\\
1043	26089.498958497\\
1044	26105.3929780972\\
1045	26121.2832766632\\
1046	26137.1698597357\\
1047	26153.0527328424\\
1048	26168.9319014973\\
1049	26184.8073712013\\
1050	26200.6791474423\\
1051	26216.5472356947\\
1052	26232.4116414199\\
1053	26248.2723700665\\
1054	26264.1294270696\\
1055	26279.9828178517\\
1056	26295.8325478221\\
1057	26311.6786223774\\
1058	26327.5210469012\\
1059	26343.3598267644\\
1060	26359.194967325\\
1061	26375.0264739284\\
1062	26390.8543519071\\
1063	26406.6786065813\\
1064	26422.4992432583\\
1065	26438.316267233\\
1066	26454.1296837876\\
1067	26469.939498192\\
1068	26485.7457157037\\
1069	26501.5483415676\\
1070	26517.3473810164\\
1071	26533.1428392704\\
1072	26548.9347215377\\
1073	26564.7230330141\\
1074	26580.5077788832\\
1075	26596.2889643166\\
1076	26612.0665944735\\
1077	26627.8406745013\\
1078	26643.6112095353\\
1079	26659.3782046986\\
1080	26675.1416651026\\
1081	26690.9015958466\\
1082	26706.6580020182\\
1083	26722.4108886931\\
1084	26738.160260935\\
1085	26753.9061237961\\
1086	26769.6484823168\\
1087	26785.3873415257\\
1088	26801.1227064398\\
1089	26816.8545820646\\
1090	26832.5829733939\\
1091	26848.30788541\\
1092	26864.0293230837\\
1093	26879.7472913745\\
1094	26895.4617952301\\
1095	26911.172839587\\
1096	26926.8804293706\\
1097	26942.5845694945\\
1098	26958.2852648615\\
1099	26973.9825203627\\
1100	26989.6763408784\\
1101	27005.3667312775\\
1102	27021.0536964178\\
1103	27036.737241146\\
1104	27052.4173702977\\
1105	27068.0940886976\\
1106	27083.7674011593\\
1107	27099.4373124854\\
1108	27115.1038274677\\
1109	27130.766950887\\
1110	27146.4266875132\\
1111	27162.0830421056\\
1112	27177.7360194125\\
1113	27193.3856241715\\
1114	27209.0318611096\\
1115	27224.6747349429\\
1116	27240.314250377\\
1117	27255.9504121068\\
1118	27271.5832248167\\
1119	27287.2126931806\\
1120	27302.8388218616\\
1121	27318.4616155125\\
1122	27334.0810787759\\
1123	27349.6972162834\\
1124	27365.3100326568\\
1125	27380.9195325072\\
1126	27396.5257204353\\
1127	27412.1286010319\\
1128	27427.7281788772\\
1129	27443.3244585413\\
1130	27458.9174445841\\
1131	27474.5071415552\\
1132	27490.0935539945\\
1133	27505.6766864312\\
1134	27521.2565433849\\
1135	27536.8331293649\\
1136	27552.4064488706\\
1137	27567.9765063914\\
1138	27583.5433064069\\
1139	27599.1068533865\\
1140	27614.6671517899\\
1141	27630.2242060669\\
1142	27645.7780206576\\
1143	27661.3285999921\\
1144	27676.8759484909\\
1145	27692.4200705647\\
1146	27707.9609706145\\
1147	27723.4986530316\\
1148	27739.0331221977\\
1149	27754.564382485\\
1150	27770.0924382558\\
1151	27785.6172938633\\
1152	27801.1389536507\\
1153	27816.657421952\\
1154	27832.1727030916\\
1155	27847.6848013846\\
1156	27863.1937211367\\
1157	27878.6994666439\\
1158	27894.2020421932\\
1159	27909.7014520622\\
1160	27925.1977005191\\
1161	27940.6907918229\\
1162	27956.1807302233\\
1163	27971.6675199609\\
1164	27987.151165267\\
1165	28002.631670364\\
1166	28018.1090394647\\
1167	28033.5832767733\\
1168	28049.0543864845\\
1169	28064.5223727843\\
1170	28079.9872398495\\
1171	28095.4489918479\\
1172	28110.9076329384\\
1173	28126.363167271\\
1174	28141.8155989867\\
1175	28157.2649322176\\
1176	28172.711171087\\
1177	28188.1543197095\\
1178	28203.5943821906\\
1179	28219.0313626272\\
1180	28234.4652651075\\
1181	28249.8960937108\\
1182	28265.3238525079\\
1183	28280.7485455607\\
1184	28296.1701769227\\
1185	28311.5887506386\\
1186	28327.0042707446\\
1187	28342.4167412683\\
1188	28357.8261662286\\
1189	28373.2325496362\\
1190	28388.6358954929\\
1191	28404.0362077925\\
1192	28419.4334905199\\
1193	28434.827747652\\
1194	28450.2189831569\\
1195	28465.6072009946\\
1196	28480.9924051167\\
1197	28496.3745994664\\
1198	28511.7537879786\\
1199	28527.1299745802\\
1200	28542.5031631894\\
1201	28557.8733577165\\
1202	28573.2405620635\\
1203	28588.6047801242\\
1204	28603.9660157843\\
1205	28619.3242729214\\
1206	28634.6795554049\\
1207	28650.0318670961\\
1208	28665.3812118484\\
1209	28680.7275935071\\
1210	28696.0710159093\\
1211	28711.4114828844\\
1212	28726.7489982536\\
1213	28742.0835658304\\
1214	28757.4151894202\\
1215	28772.7438728205\\
1216	28788.0696198209\\
1217	28803.3924342035\\
1218	28818.712319742\\
1219	28834.0292802028\\
1220	28849.3433193442\\
1221	28864.6544409169\\
1222	28879.9626486638\\
1223	28895.2679463201\\
1224	28910.5703376133\\
1225	28925.8698262633\\
1226	28941.1664159822\\
1227	28956.4601104746\\
1228	28971.7509134375\\
1229	28987.0388285601\\
1230	29002.3238595245\\
1231	29017.6060100047\\
1232	29032.8852836676\\
1233	29048.1616841724\\
1234	29063.4352151709\\
1235	29078.7058803074\\
1236	29093.9736832188\\
1237	29109.2386275346\\
1238	29124.5007168769\\
1239	29139.7599548603\\
1240	29155.0163450924\\
1241	29170.2698911731\\
1242	29185.5205966951\\
1243	29200.7684652439\\
1244	29216.0135003977\\
1245	29231.2557057274\\
1246	29246.4950847967\\
1247	29261.7316411622\\
1248	29276.9653783731\\
1249	29292.1962999716\\
1250	29307.4244094928\\
1251	29322.6497104644\\
1252	29337.8722064074\\
1253	29353.0919008354\\
1254	29368.308797255\\
1255	29383.5228991659\\
1256	29398.7342100606\\
1257	29413.9427334247\\
1258	29429.1484727367\\
1259	29444.3514314683\\
1260	29459.5516130841\\
1261	29474.7490210419\\
1262	29489.9436587926\\
1263	29505.13552978\\
1264	29520.3246374412\\
1265	29535.5109852066\\
1266	29550.6945764993\\
1267	29565.8754147361\\
1268	29581.0535033268\\
1269	29596.2288456743\\
1270	29611.4014451749\\
1271	29626.5713052182\\
1272	29641.7384291869\\
1273	29656.9028204572\\
1274	29672.0644823984\\
1275	29687.2234183734\\
1276	29702.3796317382\\
1277	29717.5331258424\\
1278	29732.6839040288\\
1279	29747.8319696338\\
1280	29762.977325987\\
1281	29778.1199764116\\
1282	29793.2599242243\\
1283	29808.3971727352\\
1284	29823.5317252479\\
1285	29838.6635850595\\
1286	29853.7927554607\\
1287	29868.9192397357\\
1288	29884.0430411624\\
1289	29899.1641630121\\
1290	29914.2826085499\\
1291	29929.3983810342\\
1292	29944.5114837174\\
1293	29959.6219198454\\
1294	29974.7296926579\\
1295	29989.834805388\\
1296	30004.9372612627\\
1297	30020.0370635029\\
1298	30035.1342153229\\
1299	30050.228719931\\
1300	30065.3205805291\\
1301	30080.4098003132\\
1302	30095.4963824727\\
1303	30110.5803301912\\
1304	30125.6616466459\\
1305	30140.740335008\\
1306	30155.8163984424\\
1307	30170.8898401082\\
1308	30185.9606631581\\
1309	30201.0288707388\\
1310	30216.0944659911\\
1311	30231.1574520497\\
1312	30246.2178320432\\
1313	30261.2756090941\\
1314	30276.3307863192\\
1315	30291.383366829\\
1316	30306.4333537284\\
1317	30321.480750116\\
1318	30336.5255590847\\
1319	30351.5677837213\\
1320	30366.607427107\\
1321	30381.6444923168\\
1322	30396.6789824201\\
1323	30411.7109004801\\
1324	30426.7402495546\\
1325	30441.7670326953\\
1326	30456.7912529482\\
1327	30471.8129133534\\
1328	30486.8320169454\\
1329	30501.8485667528\\
1330	30516.8625657985\\
1331	30531.8740170997\\
1332	30546.8829236678\\
1333	30561.8892885088\\
1334	30576.8931146225\\
1335	30591.8944050035\\
1336	30606.8931626406\\
1337	30621.8893905169\\
1338	30636.8830916098\\
1339	30651.8742688914\\
1340	30666.8629253278\\
1341	30681.84906388\\
1342	30696.832687503\\
1343	30711.8137991465\\
1344	30726.7924017545\\
1345	30741.7684982657\\
1346	30756.7420916132\\
1347	30771.7131847244\\
1348	30786.6817805215\\
1349	30801.6478819212\\
1350	30816.6114918346\\
1351	30831.5726131675\\
1352	30846.5312488202\\
1353	30861.4874016878\\
1354	30876.4410746596\\
1355	30891.39227062\\
1356	30906.3409924476\\
1357	30921.287243016\\
1358	30936.2310251933\\
1359	30951.1723418422\\
1360	30966.1111958203\\
1361	30981.0475899798\\
1362	30995.9815271675\\
1363	31010.9130102252\\
1364	31025.8420419891\\
1365	31040.7686252906\\
1366	31055.6927629554\\
1367	31070.6144578043\\
1368	31085.5337126529\\
1369	31100.4505303115\\
1370	31115.3649135851\\
1371	31130.2768652739\\
1372	31145.1863881726\\
1373	31160.093485071\\
1374	31174.9981587537\\
1375	31189.9004120002\\
1376	31204.8002475849\\
1377	31219.6976682771\\
1378	31234.5926768409\\
1379	31249.4852760357\\
1380	31264.3754686157\\
1381	31279.2632573298\\
1382	31294.1486449222\\
1383	31309.0316341322\\
1384	31323.9122276935\\
1385	31338.7904283356\\
1386	31353.6662387826\\
1387	31368.5396617535\\
1388	31383.4106999629\\
1389	31398.2793561199\\
1390	31413.145632929\\
1391	31428.0095330898\\
1392	31442.8710592968\\
1393	31457.7302142399\\
1394	31472.587000604\\
1395	31487.441421069\\
1396	31502.2934783102\\
1397	31517.1431749979\\
1398	31531.9905137978\\
1399	31546.8354973705\\
1400	31561.678128372\\
1401	31576.5184094535\\
1402	31591.3563432614\\
1403	31606.1919324373\\
1404	31621.0251796182\\
1405	31635.8560874362\\
1406	31650.6846585188\\
1407	31665.5108954887\\
1408	31680.3348009639\\
1409	31695.1563775579\\
1410	31709.9756278792\\
1411	31724.7925545319\\
1412	31739.6071601155\\
1413	31754.4194472245\\
1414	31769.2294184491\\
1415	31784.0370763749\\
1416	31798.8424235826\\
1417	31813.6454626486\\
1418	31828.4461961447\\
1419	31843.2446266377\\
1420	31858.0407566905\\
1421	31872.834588861\\
1422	31887.6261257027\\
1423	31902.4153697646\\
1424	31917.2023235911\\
1425	31931.9869897221\\
1426	31946.7693706932\\
1427	31961.5494690353\\
1428	31976.3272872748\\
1429	31991.102827934\\
1430	32005.8760935303\\
1431	32020.6470865768\\
1432	32035.4158095824\\
1433	32050.1822650514\\
1434	32064.9464554836\\
1435	32079.7083833747\\
1436	32094.4680512156\\
1437	32109.2254614933\\
1438	32123.98061669\\
1439	32138.7335192839\\
1440	32153.4841717487\\
1441	32168.2325765537\\
1442	32182.978736164\\
1443	32197.7226530404\\
1444	32212.4643296393\\
1445	32227.2037684129\\
1446	32241.940971809\\
1447	32256.6759422714\\
1448	32271.4086822393\\
1449	32286.139194148\\
1450	32300.8674804283\\
1451	32315.5935435067\\
1452	32330.3173858059\\
1453	32345.0390097441\\
1454	32359.7584177352\\
1455	32374.4756121891\\
1456	32389.1905955116\\
1457	32403.9033701042\\
1458	32418.6139383641\\
1459	32433.3223026848\\
1460	32448.0284654551\\
1461	32462.7324290602\\
1462	32477.4341958808\\
1463	32492.1337682937\\
1464	32506.8311486716\\
1465	32521.526339383\\
1466	32536.2193427923\\
1467	32550.9101612602\\
1468	32565.5987971428\\
1469	32580.2852527925\\
1470	32594.9695305577\\
1471	32609.6516327825\\
1472	32624.3315618072\\
1473	32639.0093199681\\
1474	32653.6849095974\\
1475	32668.3583330234\\
1476	32683.0295925702\\
1477	32697.6986905582\\
1478	32712.3656293038\\
1479	32727.0304111194\\
1480	32741.6930383133\\
1481	32756.3535131902\\
1482	32771.0118380505\\
1483	32785.6680151911\\
1484	32800.3220469046\\
1485	32814.97393548\\
1486	32829.6236832023\\
1487	32844.2712923525\\
1488	32858.916765208\\
1489	32873.5601040421\\
1490	32888.2013111243\\
1491	32902.8403887205\\
1492	32917.4773390924\\
1493	32932.1121644982\\
1494	32946.744867192\\
1495	32961.3754494244\\
1496	32976.003913442\\
1497	32990.6302614875\\
1498	33005.2544958002\\
1499	33019.8766186153\\
1500	33034.4966321644\\
1501	33049.1145386752\\
1502	33063.730340372\\
1503	33078.3440394749\\
1504	33092.9556382006\\
1505	33107.565138762\\
1506	33122.1725433683\\
1507	33136.7778542249\\
1508	33151.3810735337\\
1509	33165.9822034928\\
1510	33180.5812462966\\
1511	33195.1782041359\\
1512	33209.7730791978\\
1513	33224.3658736659\\
1514	33238.9565897199\\
1515	33253.5452295361\\
1516	33268.1317952871\\
1517	33282.7162891418\\
1518	33297.2987132656\\
1519	33311.8790698203\\
1520	33326.4573609641\\
1521	33341.0335888515\\
1522	33355.6077556337\\
1523	33370.1798634581\\
1524	33384.7499144686\\
1525	33399.3179108057\\
1526	33413.883854606\\
1527	33428.447748003\\
1528	33443.0095931265\\
1529	33457.5693921025\\
1530	33472.1271470541\\
1531	33486.6828601004\\
1532	33501.2365333572\\
1533	33515.7881689368\\
1534	33530.337768948\\
1535	33544.8853354961\\
1536	33559.4308706831\\
1537	33573.9743766074\\
1538	33588.515855364\\
1539	33603.0553090445\\
1540	33617.592739737\\
1541	33632.1281495262\\
1542	33646.6615404935\\
1543	33661.1929147168\\
1544	33675.7222742705\\
1545	33690.2496212259\\
1546	33704.7749576506\\
1547	33719.298285609\\
1548	33733.8196071621\\
1549	33748.3389243677\\
1550	33762.8562392799\\
1551	33777.3715539498\\
1552	33791.884870425\\
1553	33806.3961907498\\
1554	33820.9055169651\\
1555	33835.4128511087\\
1556	33849.9181952148\\
1557	33864.4215513147\\
1558	33878.922921436\\
1559	33893.4223076032\\
1560	33907.9197118377\\
1561	33922.4151361573\\
1562	33936.9085825767\\
1563	33951.4000531074\\
1564	33965.8895497576\\
1565	33980.3770745322\\
1566	33994.862629433\\
1567	34009.3462164586\\
1568	34023.8278376041\\
1569	34038.3074948616\\
1570	34052.7851902202\\
1571	34067.2609256654\\
1572	34081.7347031797\\
1573	34096.2065247425\\
1574	34110.67639233\\
1575	34125.144307915\\
1576	34139.6102734675\\
1577	34154.074290954\\
1578	34168.5363623382\\
1579	34182.9964895805\\
1580	34197.4546746381\\
1581	34211.910919465\\
1582	34226.3652260124\\
1583	34240.8175962281\\
1584	34255.2680320571\\
1585	34269.7165354408\\
1586	34284.1631083181\\
1587	34298.6077526245\\
1588	34313.0504702922\\
1589	34327.491263251\\
1590	34341.9301334269\\
1591	34356.3670827433\\
1592	34370.8021131205\\
1593	34385.2352264756\\
1594	34399.6664247227\\
1595	34414.0957097731\\
1596	34428.5230835347\\
1597	34442.9485479128\\
1598	34457.3721048093\\
1599	34471.7937561234\\
1600	34486.2135037511\\
1601	34500.6313495855\\
1602	34515.0472955168\\
1603	34529.461343432\\
1604	34543.8734952154\\
1605	34558.2837527481\\
1606	34572.6921179084\\
1607	34587.0985925717\\
1608	34601.5031786102\\
1609	34615.9058778934\\
1610	34630.3066922877\\
1611	34644.7056236567\\
1612	34659.1026738612\\
1613	34673.4978447588\\
1614	34687.8911382044\\
1615	34702.2825560498\\
1616	34716.6721001442\\
1617	34731.0597723337\\
1618	34745.4455744615\\
1619	34759.8295083682\\
1620	34774.2115758911\\
1621	34788.5917788651\\
1622	34802.9701191219\\
1623	34817.3465984905\\
1624	34831.721218797\\
1625	34846.0939818648\\
1626	34860.4648895142\\
1627	34874.833943563\\
1628	34889.201145826\\
1629	34903.5664981151\\
1630	34917.9300022396\\
1631	34932.291660006\\
1632	34946.6514732177\\
1633	34961.0094436757\\
1634	34975.365573178\\
1635	34989.7198635198\\
1636	35004.0723164938\\
1637	35018.4229338895\\
1638	35032.7717174939\\
1639	35047.1186690915\\
1640	35061.4637904635\\
1641	35075.8070833887\\
1642	35090.1485496433\\
1643	35104.4881910003\\
1644	35118.8260092304\\
1645	35133.1620061015\\
1646	35147.4961833786\\
1647	35161.8285428243\\
1648	35176.1590861982\\
1649	35190.4878152573\\
1650	35204.8147317561\\
1651	35219.1398374461\\
1652	35233.4631340764\\
1653	35247.7846233932\\
1654	35262.1043071404\\
1655	35276.4221870587\\
1656	35290.7382648867\\
1657	35305.0525423599\\
1658	35319.3650212114\\
1659	35333.6757031717\\
1660	35347.9845899685\\
1661	35362.2916833269\\
1662	35376.5969849696\\
1663	35390.9004966165\\
1664	35405.2022199848\\
1665	35419.5021567892\\
1666	35433.800308742\\
1667	35448.0966775525\\
1668	35462.3912649279\\
1669	35476.6840725723\\
1670	35490.9751021876\\
1671	35505.2643554729\\
1672	35519.551834125\\
1673	35533.8375398379\\
1674	35548.1214743032\\
1675	35562.4036392097\\
1676	35576.6840362441\\
1677	35590.96266709\\
1678	35605.239533429\\
1679	35619.5146369398\\
1680	35633.7879792988\\
1681	35648.0595621798\\
1682	35662.3293872539\\
1683	35676.5974561901\\
1684	35690.8637706546\\
1685	35705.1283323112\\
1686	35719.3911428212\\
1687	35733.6522038433\\
1688	35747.9115170339\\
1689	35762.1690840469\\
1690	35776.4249065336\\
1691	35790.6789861429\\
1692	35804.9313245213\\
1693	35819.1819233128\\
1694	35833.430784159\\
1695	35847.6779086988\\
1696	35861.9232985691\\
1697	35876.166955404\\
1698	35890.4088808354\\
1699	35904.6490764925\\
1700	35918.8875440024\\
1701	35933.1242849896\\
1702	35947.3593010762\\
1703	35961.592593882\\
1704	35975.8241650243\\
1705	35990.054016118\\
1706	36004.2821487757\\
1707	36018.5085646074\\
1708	36032.7332652211\\
1709	36046.9562522221\\
1710	36061.1775272134\\
1711	36075.3970917957\\
1712	36089.6149475674\\
1713	36103.8310961243\\
1714	36118.0455390601\\
1715	36132.258277966\\
1716	36146.4693144309\\
1717	36160.6786500415\\
1718	36174.886286382\\
1719	36189.0922250342\\
1720	36203.2964675778\\
1721	36217.4990155901\\
1722	36231.699870646\\
1723	36245.8990343182\\
1724	36260.0965081771\\
1725	36274.2922937907\\
1726	36288.4863927248\\
1727	36302.6788065428\\
1728	36316.8695368061\\
1729	36331.0585850734\\
1730	36345.2459529014\\
1731	36359.4316418445\\
1732	36373.6156534548\\
1733	36387.7979892821\\
1734	36401.978650874\\
1735	36416.1576397759\\
1736	36430.3349575308\\
1737	36444.5106056795\\
1738	36458.6845857608\\
1739	36472.8568993109\\
1740	36487.027547864\\
1741	36501.196532952\\
1742	36515.3638561046\\
1743	36529.5295188493\\
1744	36543.6935227114\\
1745	36557.8558692139\\
1746	36572.0165598776\\
1747	36586.1755962213\\
1748	36600.3329797615\\
1749	36614.4887120122\\
1750	36628.6427944858\\
1751	36642.7952286921\\
1752	36656.9460161388\\
1753	36671.0951583315\\
1754	36685.2426567737\\
1755	36699.3885129664\\
1756	36713.5327284089\\
1757	36727.675304598\\
1758	36741.8162430285\\
1759	36755.9555451931\\
1760	36770.0932125822\\
1761	36784.2292466842\\
1762	36798.3636489852\\
1763	36812.4964209694\\
1764	36826.6275641188\\
1765	36840.7570799132\\
1766	36854.8849698303\\
1767	36869.0112353457\\
1768	36883.1358779329\\
1769	36897.2588990634\\
1770	36911.3803002064\\
1771	36925.5000828293\\
1772	36939.618248397\\
1773	36953.7347983725\\
1774	36967.849734217\\
1775	36981.9630573892\\
1776	36996.074769346\\
1777	37010.184871542\\
1778	37024.2933654299\\
1779	37038.4002524603\\
1780	37052.5055340818\\
1781	37066.6092117409\\
1782	37080.711286882\\
1783	37094.8117609475\\
1784	37108.9106353777\\
1785	37123.007911611\\
1786	37137.1035910836\\
1787	37151.1976752298\\
1788	37165.2901654817\\
1789	37179.3810632698\\
1790	37193.470370022\\
1791	37207.5580871646\\
1792	37221.6442161217\\
1793	37235.7287583155\\
1794	37249.8117151661\\
1795	37263.8930880918\\
1796	37277.9728785086\\
1797	37292.0510878308\\
1798	37306.1277174704\\
1799	37320.2027688378\\
1800	37334.2762433412\\
1801	37348.3481423867\\
1802	37362.4184673787\\
1803	37376.4872197195\\
1804	37390.5544008095\\
1805	37404.620012047\\
1806	37418.6840548284\\
1807	37432.7465305483\\
1808	37446.8074405992\\
1809	37460.8667863717\\
1810	37474.9245692543\\
1811	37488.9807906339\\
1812	37503.0354518952\\
1813	37517.0885544211\\
1814	37531.1400995925\\
1815	37545.1900887885\\
1816	37559.2385233859\\
1817	37573.2854047602\\
1818	37587.3307342845\\
1819	37601.3745133302\\
1820	37615.4167432667\\
1821	37629.4574254616\\
1822	37643.4965612806\\
1823	37657.5341520873\\
1824	37671.5701992438\\
1825	37685.60470411\\
1826	37699.637668044\\
1827	37713.6690924019\\
1828	37727.6989785383\\
1829	37741.7273278056\\
1830	37755.7541415544\\
1831	37769.7794211334\\
1832	37783.8031678897\\
1833	37797.8253831681\\
1834	37811.846068312\\
1835	37825.8652246626\\
1836	37839.8828535594\\
1837	37853.8989563402\\
1838	37867.9135343407\\
1839	37881.9265888949\\
1840	37895.9381213349\\
1841	37909.9481329912\\
1842	37923.9566251921\\
1843	37937.9635992645\\
1844	37951.969056533\\
1845	37965.9729983209\\
1846	37979.9754259493\\
1847	37993.9763407376\\
1848	38007.9757440034\\
1849	38021.9736370627\\
1850	38035.9700212294\\
1851	38049.9648978159\\
1852	38063.9582681324\\
1853	38077.9501334877\\
1854	38091.9404951888\\
1855	38105.9293545405\\
1856	38119.9167128464\\
1857	38133.9025714079\\
1858	38147.8869315248\\
1859	38161.8697944952\\
1860	38175.8511616152\\
1861	38189.8310341795\\
1862	38203.8094134807\\
1863	38217.7863008097\\
1864	38231.7616974559\\
1865	38245.7356047068\\
1866	38259.708023848\\
1867	38273.6789561635\\
1868	38287.6484029358\\
1869	38301.6163654451\\
1870	38315.5828449706\\
1871	38329.547842789\\
1872	38343.5113601758\\
1873	38357.4733984048\\
1874	38371.4339587477\\
1875	38385.3930424747\\
1876	38399.3506508545\\
1877	38413.3067851537\\
1878	38427.2614466374\\
1879	38441.2146365691\\
1880	38455.1663562103\\
1881	38469.1166068213\\
1882	38483.0653896601\\
1883	38497.0127059833\\
1884	38510.958557046\\
1885	38524.9029441014\\
1886	38538.8458684011\\
1887	38552.7873311948\\
1888	38566.727333731\\
1889	38580.665877256\\
1890	38594.6029630148\\
1891	38608.5385922506\\
1892	38622.4727662049\\
1893	38636.4054861177\\
1894	38650.3367532272\\
1895	38664.26656877\\
1896	38678.194933981\\
1897	38692.1218500936\\
1898	38706.0473183394\\
1899	38719.9713399484\\
1900	38733.893916149\\
1901	38747.815048168\\
1902	38761.7347372305\\
1903	38775.6529845601\\
1904	38789.5697913784\\
1905	38803.4851589059\\
1906	38817.3990883612\\
1907	38831.3115809612\\
1908	38845.2226379214\\
1909	38859.1322604557\\
1910	38873.0404497761\\
1911	38886.9472070934\\
1912	38900.8525336164\\
1913	38914.7564305526\\
1914	38928.6588991077\\
1915	38942.559940486\\
1916	38956.4595558903\\
1917	38970.3577465213\\
1918	38984.2545135786\\
1919	38998.1498582602\\
1920	39012.0437817622\\
1921	39025.9362852794\\
1922	39039.827370005\\
1923	39053.7170371306\\
1924	39067.6052878462\\
1925	39081.4921233403\\
1926	39095.3775447997\\
1927	39109.2615534098\\
1928	39123.1441503544\\
1929	39137.0253368157\\
1930	39150.9051139744\\
1931	39164.7834830098\\
1932	39178.6604450993\\
1933	39192.5360014191\\
1934	39206.4101531437\\
1935	39220.282901446\\
1936	39234.1542474976\\
1937	39248.0241924684\\
1938	39261.8927375268\\
1939	39275.7598838397\\
1940	39289.6256325724\\
1941	39303.4899848888\\
1942	39317.3529419513\\
1943	39331.2145049207\\
1944	39345.0746749563\\
1945	39358.9334532158\\
1946	39372.7908408557\\
1947	39386.6468390307\\
1948	39400.5014488942\\
1949	39414.3546715979\\
1950	39428.2065082921\\
1951	39442.0569601257\\
1952	39455.9060282461\\
1953	39469.7537137991\\
1954	39483.600017929\\
1955	39497.4449417788\\
1956	39511.2884864899\\
1957	39525.1306532022\\
1958	39538.9714430543\\
1959	39552.810857183\\
1960	39566.648896724\\
1961	39580.4855628114\\
1962	39594.3208565777\\
1963	39608.1547791541\\
1964	39621.9873316704\\
1965	39635.8185152547\\
1966	39649.6483310338\\
1967	39663.4767801332\\
1968	39677.3038636767\\
1969	39691.1295827868\\
1970	39704.9539385844\\
1971	39718.7769321893\\
1972	39732.5985647195\\
1973	39746.4188372918\\
1974	39760.2377510215\\
1975	39774.0553070224\\
1976	39787.8715064068\\
1977	39801.686350286\\
1978	39815.4998397695\\
1979	39829.3119759653\\
1980	39843.1227599804\\
1981	39856.9321929201\\
1982	39870.7402758882\\
1983	39884.5470099874\\
1984	39898.3523963187\\
1985	39912.156435982\\
1986	39925.9591300754\\
1987	39939.760479696\\
1988	39953.5604859393\\
1989	39967.3591498995\\
1990	39981.1564726691\\
1991	39994.9524553398\\
1992	40008.7470990015\\
1993	40022.5404047426\\
1994	40036.3323736505\\
1995	40050.123006811\\
1996	40063.9123053086\\
1997	40077.7002702264\\
1998	40091.4869026461\\
1999	40105.272203648\\
2000	40119.0561743112\\
2001	40132.8388157131\\
2002	40146.6201289303\\
2003	40160.4001150375\\
2004	40174.1787751084\\
2005	40187.956110215\\
2006	40201.7321214283\\
2007	40215.5068098177\\
2008	40229.2801764514\\
2009	40243.0522223963\\
2010	40256.8229487177\\
2011	40270.5923564799\\
2012	40284.3604467456\\
2013	40298.1272205762\\
2014	40311.8926790319\\
2015	40325.6568231715\\
2016	40339.4196540525\\
2017	40353.181172731\\
2018	40366.9413802618\\
2019	40380.7002776984\\
2020	40394.4578660931\\
2021	40408.2141464965\\
2022	40421.9691199584\\
2023	40435.722787527\\
2024	40449.4751502491\\
2025	40463.2262091705\\
2026	40476.9759653353\\
2027	40490.7244197867\\
2028	40504.4715735664\\
2029	40518.2174277147\\
2030	40531.9619832708\\
2031	40545.7052412726\\
2032	40559.4472027565\\
2033	40573.1878687578\\
2034	40586.9272403105\\
2035	40600.6653184472\\
2036	40614.4021041994\\
2037	40628.1375985971\\
2038	40641.8718026691\\
2039	40655.6047174432\\
2040	40669.3363439455\\
2041	40683.0666832011\\
2042	40696.7957362336\\
2043	40710.5235040656\\
2044	40724.2499877183\\
2045	40737.9751882116\\
2046	40751.6991065644\\
2047	40765.4217437938\\
2048	40779.1431009162\\
2049	40792.8631789466\\
2050	40806.5819788984\\
2051	40820.2995017842\\
2052	40834.0157486152\\
2053	40847.7307204013\\
2054	40861.4444181511\\
2055	40875.156842872\\
2056	40888.8679955705\\
2057	40902.5778772513\\
2058	40916.2864889182\\
2059	40929.9938315738\\
2060	40943.6999062193\\
2061	40957.4047138547\\
2062	40971.1082554788\\
2063	40984.8105320893\\
2064	40998.5115446826\\
2065	41012.2112942537\\
2066	41025.9097817966\\
2067	41039.607008304\\
2068	41053.3029747674\\
2069	41066.9976821772\\
2070	41080.6911315224\\
2071	41094.3833237909\\
2072	41108.0742599693\\
2073	41121.7639410431\\
2074	41135.4523679966\\
2075	41149.1395418128\\
2076	41162.8254634736\\
2077	41176.5101339597\\
2078	41190.1935542506\\
2079	41203.8757253245\\
2080	41217.5566481585\\
2081	41231.2363237286\\
2082	41244.9147530095\\
2083	41258.5919369746\\
2084	41272.2678765965\\
2085	41285.9425728462\\
2086	41299.6160266938\\
2087	41313.2882391081\\
2088	41326.9592110567\\
2089	41340.6289435061\\
2090	41354.2974374217\\
2091	41367.9646937676\\
2092	41381.6307135067\\
2093	41395.2954976009\\
2094	41408.9590470109\\
2095	41422.6213626961\\
2096	41436.2824456149\\
2097	41449.9422967244\\
2098	41463.6009169807\\
2099	41477.2583073388\\
2100	41490.9144687521\\
2101	41504.5694021735\\
2102	41518.2231085543\\
2103	41531.8755888447\\
2104	41545.5268439941\\
2105	41559.1768749502\\
2106	41572.8256826601\\
2107	41586.4732680694\\
2108	41600.1196321228\\
2109	41613.7647757637\\
2110	41627.4086999344\\
2111	41641.0514055762\\
2112	41654.6928936291\\
2113	41668.3331650321\\
2114	41681.9722207229\\
2115	41695.6100616384\\
2116	41709.2466887141\\
2117	41722.8821028844\\
2118	41736.5163050828\\
2119	41750.1492962414\\
2120	41763.7810772914\\
2121	41777.4116491629\\
2122	41791.0410127846\\
2123	41804.6691690844\\
2124	41818.2961189891\\
2125	41831.9218634242\\
2126	41845.5464033142\\
2127	41859.1697395824\\
2128	41872.7918731513\\
2129	41886.4128049419\\
2130	41900.0325358745\\
2131	41913.6510668679\\
2132	41927.2683988402\\
2133	41940.8845327081\\
2134	41954.4994693875\\
2135	41968.113209793\\
2136	41981.7257548381\\
2137	41995.3371054353\\
2138	42008.9472624962\\
2139	42022.556226931\\
2140	42036.163999649\\
2141	42049.7705815583\\
2142	42063.3759735662\\
2143	42076.9801765786\\
2144	42090.5831915005\\
2145	42104.1850192358\\
2146	42117.7856606875\\
2147	42131.3851167572\\
2148	42144.9833883457\\
2149	42158.5804763526\\
2150	42172.1763816767\\
2151	42185.7711052153\\
2152	42199.3646478649\\
2153	42212.9570105212\\
2154	42226.5481940782\\
2155	42240.1381994296\\
2156	42253.7270274675\\
2157	42267.3146790831\\
2158	42280.9011551668\\
2159	42294.4864566075\\
2160	42308.0705842934\\
2161	42321.6535391118\\
2162	42335.2353219484\\
2163	42348.8159336883\\
2164	42362.3953752156\\
2165	42375.973647413\\
2166	42389.5507511626\\
2167	42403.1266873452\\
2168	42416.7014568406\\
2169	42430.2750605277\\
2170	42443.8474992842\\
2171	42457.4187739869\\
2172	42470.9888855116\\
2173	42484.557834733\\
2174	42498.1256225247\\
2175	42511.6922497596\\
2176	42525.2577173092\\
2177	42538.8220260442\\
2178	42552.3851768343\\
2179	42565.9471705481\\
2180	42579.5080080533\\
2181	42593.0676902164\\
2182	42606.6262179032\\
2183	42620.1835919782\\
2184	42633.739813305\\
2185	42647.2948827464\\
2186	42660.8488011638\\
2187	42674.4015694179\\
2188	42687.9531883684\\
2189	42701.5036588738\\
2190	42715.0529817919\\
2191	42728.6011579793\\
2192	42742.1481882916\\
2193	42755.6940735834\\
2194	42769.2388147086\\
2195	42782.7824125199\\
2196	42796.3248678688\\
2197	42809.8661816062\\
2198	42823.4063545819\\
2199	42836.9453876446\\
2200	42850.4832816421\\
2201	42864.0200374213\\
2202	42877.5556558281\\
2203	42891.0901377073\\
2204	42904.6234839029\\
2205	42918.1556952577\\
2206	42931.6867726138\\
2207	42945.2167168122\\
2208	42958.745528693\\
2209	42972.2732090953\\
2210	42985.7997588571\\
2211	42999.3251788158\\
2212	43012.8494698073\\
2213	43026.3726326672\\
2214	43039.8946682296\\
2215	43053.4155773278\\
2216	43066.9353607944\\
2217	43080.4540194607\\
2218	43093.9715541573\\
2219	43107.4879657137\\
2220	43121.0032549585\\
2221	43134.5174227194\\
2222	43148.0304698231\\
2223	43161.5423970954\\
2224	43175.053205361\\
2225	43188.562895444\\
2226	43202.0714681674\\
2227	43215.578924353\\
2228	43229.0852648221\\
2229	43242.5904903948\\
2230	43256.0946018902\\
2231	43269.5976001269\\
2232	43283.099485922\\
2233	43296.6002600921\\
2234	43310.0999234527\\
2235	43323.5984768184\\
2236	43337.0959210028\\
2237	43350.5922568188\\
2238	43364.0874850781\\
2239	43377.5816065918\\
2240	43391.0746221697\\
2241	43404.5665326211\\
2242	43418.057338754\\
2243	43431.5470413758\\
2244	43445.0356412927\\
2245	43458.5231393104\\
2246	43472.0095362332\\
2247	43485.4948328648\\
2248	43498.979030008\\
2249	43512.4621284645\\
2250	43525.9441290354\\
2251	43539.4250325206\\
2252	43552.9048397192\\
2253	43566.3835514295\\
2254	43579.8611684488\\
2255	43593.3376915736\\
2256	43606.8131215993\\
2257	43620.2874593208\\
2258	43633.7607055315\\
2259	43647.2328610245\\
2260	43660.7039265918\\
2261	43674.1739030244\\
2262	43687.6427911126\\
2263	43701.1105916456\\
2264	43714.577305412\\
2265	43728.0429331992\\
2266	43741.507475794\\
2267	43754.9709339821\\
2268	43768.4333085485\\
2269	43781.8946002774\\
2270	43795.3548099516\\
2271	43808.8139383537\\
2272	43822.2719862651\\
2273	43835.7289544664\\
2274	43849.184843737\\
2275	43862.6396548561\\
2276	43876.0933886014\\
2277	43889.5460457502\\
2278	43902.9976270785\\
2279	43916.4481333619\\
2280	43929.8975653747\\
2281	43943.3459238907\\
2282	43956.7932096826\\
2283	43970.2394235224\\
2284	43983.6845661812\\
2285	43997.1286384291\\
2286	44010.5716410356\\
2287	44024.0135747692\\
2288	44037.4544403974\\
2289	44050.8942386873\\
2290	44064.3329704046\\
2291	44077.7706363146\\
2292	44091.2072371815\\
2293	44104.6427737689\\
2294	44118.0772468391\\
2295	44131.5106571541\\
2296	44144.9430054747\\
2297	44158.374292561\\
2298	44171.8045191722\\
2299	44185.2336860669\\
2300	44198.6617940023\\
2301	44212.0888437355\\
2302	44225.5148360222\\
2303	44238.9397716174\\
2304	44252.3636512756\\
2305	44265.7864757499\\
2306	44279.2082457932\\
2307	44292.628962157\\
2308	44306.0486255924\\
2309	44319.4672368495\\
2310	44332.8847966774\\
2311	44346.3013058247\\
2312	44359.7167650392\\
2313	44373.1311750675\\
2314	44386.5445366556\\
2315	44399.9568505489\\
2316	44413.3681174916\\
2317	44426.7783382274\\
2318	44440.1875134989\\
2319	44453.5956440482\\
2320	44467.0027306164\\
2321	44480.4087739437\\
2322	44493.8137747698\\
2323	44507.2177338334\\
2324	44520.6206518722\\
2325	44534.0225296235\\
2326	44547.4233678235\\
2327	44560.8231672078\\
2328	44574.221928511\\
2329	44587.6196524671\\
2330	44601.0163398091\\
2331	44614.4119912695\\
2332	44627.8066075795\\
2333	44641.2001894701\\
2334	44654.5927376711\\
2335	44667.9842529116\\
2336	44681.3747359201\\
2337	44694.764187424\\
2338	44708.1526081502\\
2339	44721.5399988245\\
2340	44734.9263601722\\
2341	44748.3116929178\\
2342	44761.6959977848\\
2343	44775.0792754961\\
2344	44788.4615267737\\
2345	44801.8427523389\\
2346	44815.2229529124\\
2347	44828.6021292136\\
2348	44841.9802819617\\
2349	44855.3574118747\\
2350	44868.7335196703\\
2351	44882.1086060648\\
2352	44895.4826717742\\
2353	44908.8557175135\\
2354	44922.2277439972\\
2355	44935.5987519387\\
2356	44948.9687420509\\
2357	44962.3377150457\\
2358	44975.7056716344\\
2359	44989.0726125275\\
2360	45002.4385384347\\
2361	45015.803450065\\
2362	45029.1673481266\\
2363	45042.530233327\\
2364	45055.8921063727\\
2365	45069.2529679699\\
2366	45082.6128188236\\
2367	45095.9716596381\\
2368	45109.3294911174\\
2369	45122.6863139642\\
2370	45136.0421288808\\
2371	45149.3969365684\\
2372	45162.7507377278\\
2373	45176.103533059\\
2374	45189.455323261\\
2375	45202.8061090323\\
2376	45216.1558910707\\
2377	45229.5046700729\\
2378	45242.8524467353\\
2379	45256.1992217532\\
2380	45269.5449958215\\
2381	45282.889769634\\
2382	45296.233543884\\
2383	45309.576319264\\
2384	45322.9180964658\\
2385	45336.2588761804\\
2386	45349.5986590981\\
2387	45362.9374459085\\
2388	45376.2752373004\\
2389	45389.6120339618\\
2390	45402.9478365802\\
2391	45416.2826458423\\
2392	45429.6164624338\\
2393	45442.9492870402\\
2394	45456.2811203456\\
2395	45469.6119630341\\
2396	45482.9418157885\\
2397	45496.2706792911\\
2398	45509.5985542236\\
2399	45522.9254412668\\
2400	45536.2513411007\\
2401	45549.576254405\\
2402	45562.9001818582\\
2403	45576.2231241383\\
2404	45589.5450819227\\
2405	45602.8660558878\\
2406	45616.1860467096\\
2407	45629.5050550631\\
2408	45642.8230816229\\
2409	45656.1401270625\\
2410	45669.4561920551\\
2411	45682.771277273\\
2412	45696.0853833876\\
2413	45709.39851107\\
2414	45722.7106609903\\
2415	45736.021833818\\
2416	45749.3320302218\\
2417	45762.6412508699\\
2418	45775.9494964297\\
2419	45789.2567675678\\
2420	45802.5630649502\\
2421	45815.8683892422\\
2422	45829.1727411084\\
2423	45842.4761212126\\
2424	45855.7785302182\\
2425	45869.0799687876\\
2426	45882.3804375826\\
2427	45895.6799372643\\
2428	45908.9784684932\\
2429	45922.2760319291\\
2430	45935.572628231\\
2431	45948.8682580573\\
2432	45962.1629220656\\
2433	45975.4566209129\\
2434	45988.7493552557\\
2435	46002.0411257495\\
2436	46015.3319330492\\
2437	46028.6217778093\\
2438	46041.9106606832\\
2439	46055.1985823238\\
2440	46068.4855433835\\
2441	46081.7715445137\\
2442	46095.0565863654\\
2443	46108.3406695886\\
2444	46121.6237948332\\
2445	46134.9059627477\\
2446	46148.1871739805\\
2447	46161.4674291791\\
2448	46174.7467289903\\
2449	46188.0250740602\\
2450	46201.3024650345\\
2451	46214.5789025579\\
2452	46227.8543872746\\
2453	46241.1289198282\\
2454	46254.4025008614\\
2455	46267.6751310165\\
2456	46280.946810935\\
2457	46294.2175412578\\
2458	46307.4873226249\\
2459	46320.7561556761\\
2460	46334.0240410501\\
2461	46347.2909793853\\
2462	46360.556971319\\
2463	46373.8220174884\\
2464	46387.0861185295\\
2465	46400.3492750781\\
2466	46413.611487769\\
2467	46426.8727572365\\
2468	46440.1330841145\\
2469	46453.3924690357\\
2470	46466.6509126325\\
2471	46479.9084155367\\
2472	46493.1649783792\\
2473	46506.4206017906\\
2474	46519.6752864005\\
2475	46532.929032838\\
2476	46546.1818417317\\
2477	46559.4337137093\\
2478	46572.684649398\\
2479	46585.9346494245\\
2480	46599.1837144145\\
2481	46612.4318449932\\
2482	46625.6790417855\\
2483	46638.9253054152\\
2484	46652.1706365057\\
2485	46665.4150356797\\
2486	46678.6585035592\\
2487	46691.9010407658\\
2488	46705.1426479202\\
2489	46718.3833256427\\
2490	46731.6230745526\\
2491	46744.8618952691\\
2492	46758.0997884103\\
2493	46771.3367545939\\
2494	46784.572794437\\
2495	46797.807908556\\
2496	46811.0420975666\\
2497	46824.2753620839\\
2498	46837.5077027227\\
2499	46850.7391200966\\
2500	46863.969614819\\
2501	46877.1991875027\\
2502	46890.4278387595\\
2503	46903.6555692009\\
2504	46916.8823794378\\
2505	46930.1082700804\\
2506	46943.3332417381\\
2507	46956.55729502\\
2508	46969.7804305343\\
2509	46983.0026488889\\
2510	46996.2239506907\\
2511	47009.4443365464\\
2512	47022.6638070618\\
2513	47035.8823628421\\
2514	47049.100004492\\
2515	47062.3167326156\\
2516	47075.5325478163\\
2517	47088.747450697\\
2518	47101.9614418598\\
2519	47115.1745219065\\
2520	47128.386691438\\
2521	47141.5979510547\\
2522	47154.8083013564\\
2523	47168.0177429425\\
2524	47181.2262764113\\
2525	47194.433902361\\
2526	47207.640621389\\
2527	47220.8464340921\\
2528	47234.0513410664\\
2529	47247.2553429076\\
2530	47260.4584402108\\
2531	47273.6606335702\\
2532	47286.8619235798\\
2533	47300.0623108327\\
2534	47313.2617959217\\
2535	47326.4603794386\\
2536	47339.6580619751\\
2537	47352.8548441219\\
2538	47366.0507264693\\
2539	47379.245709607\\
2540	47392.4397941241\\
2541	47405.632980609\\
2542	47418.8252696498\\
2543	47432.0166618336\\
2544	47445.2071577474\\
2545	47458.3967579771\\
2546	47471.5854631085\\
2547	47484.7732737264\\
2548	47497.9601904154\\
2549	47511.1462137592\\
2550	47524.3313443411\\
2551	47537.5155827437\\
2552	47550.6989295491\\
2553	47563.881385339\\
2554	47577.0629506941\\
2555	47590.2436261948\\
2556	47603.423412421\\
2557	47616.6023099518\\
2558	47629.7803193659\\
2559	47642.9574412413\\
2560	47656.1336761554\\
2561	47669.3090246854\\
2562	47682.4834874074\\
2563	47695.6570648973\\
2564	47708.8297577303\\
2565	47722.0015664808\\
2566	47735.1724917233\\
2567	47748.3425340309\\
2568	47761.5116939767\\
2569	47774.6799721331\\
2570	47787.8473690719\\
2571	47801.0138853644\\
2572	47814.179521581\\
2573	47827.3442782922\\
2574	47840.5081560672\\
2575	47853.6711554752\\
2576	47866.8332770846\\
2577	47879.9945214633\\
2578	47893.1548891786\\
2579	47906.3143807972\\
2580	47919.4729968853\\
2581	47932.6307380087\\
2582	47945.7876047322\\
2583	47958.9435976206\\
2584	47972.0987172378\\
2585	47985.2529641473\\
2586	47998.4063389117\\
2587	48011.5588420936\\
2588	48024.7104742546\\
2589	48037.8612359561\\
2590	48051.0111277586\\
2591	48064.1601502223\\
2592	48077.3083039068\\
2593	48090.4555893711\\
2594	48103.6020071736\\
2595	48116.7475578724\\
2596	48129.8922420248\\
2597	48143.0360601876\\
2598	48156.1790129171\\
2599	48169.3211007692\\
2600	48182.4623242991\\
2601	48195.6026840613\\
2602	48208.74218061\\
2603	48221.8808144988\\
2604	48235.0185862809\\
2605	48248.1554965086\\
2606	48261.2915457341\\
2607	48274.4267345086\\
2608	48287.5610633833\\
2609	48300.6945329084\\
2610	48313.8271436336\\
2611	48326.9588961084\\
2612	48340.0897908815\\
2613	48353.2198285012\\
2614	48366.3490095151\\
2615	48379.4773344705\\
2616	48392.6048039139\\
2617	48405.7314183915\\
2618	48418.8571784489\\
2619	48431.9820846311\\
2620	48445.1061374826\\
2621	48458.2293375475\\
2622	48471.3516853692\\
2623	48484.4731814907\\
2624	48497.5938264543\\
2625	48510.7136208021\\
2626	48523.8325650754\\
2627	48536.950659815\\
2628	48550.0679055612\\
2629	48563.1843028539\\
2630	48576.2998522323\\
2631	48589.4145542354\\
2632	48602.5284094011\\
2633	48615.6414182674\\
2634	48628.7535813714\\
2635	48641.8648992498\\
2636	48654.9753724388\\
2637	48668.0850014741\\
2638	48681.1937868908\\
2639	48694.3017292236\\
2640	48707.4088290065\\
2641	48720.5150867731\\
2642	48733.6205030567\\
2643	48746.7250783898\\
2644	48759.8288133043\\
2645	48772.931708332\\
2646	48786.0337640038\\
2647	48799.1349808503\\
2648	48812.2353594016\\
2649	48825.334900187\\
2650	48838.4336037358\\
2651	48851.5314705764\\
2652	48864.6285012368\\
2653	48877.7246962445\\
2654	48890.8200561264\\
2655	48903.9145814093\\
2656	48917.0082726189\\
2657	48930.1011302807\\
2658	48943.1931549199\\
2659	48956.2843470609\\
2660	48969.3747072277\\
2661	48982.4642359436\\
2662	48995.5529337319\\
2663	49008.6408011148\\
2664	49021.7278386145\\
2665	49034.8140467524\\
2666	49047.8994260495\\
2667	49060.9839770265\\
2668	49074.0677002031\\
2669	49087.1505960989\\
2670	49100.2326652331\\
2671	49113.3139081242\\
2672	49126.39432529\\
2673	49139.4739172482\\
2674	49152.552684516\\
2675	49165.6306276097\\
2676	49178.7077470455\\
2677	49191.784043339\\
2678	49204.8595170052\\
2679	49217.9341685589\\
2680	49231.0079985141\\
2681	49244.0810073843\\
2682	49257.1531956829\\
2683	49270.2245639225\\
2684	49283.2951126152\\
2685	49296.3648422727\\
2686	49309.4337534062\\
2687	49322.5018465266\\
2688	49335.5691221439\\
2689	49348.635580768\\
2690	49361.7012229082\\
2691	49374.7660490732\\
2692	49387.8300597715\\
2693	49400.8932555108\\
2694	49413.9556367985\\
2695	49427.0172041415\\
2696	49440.0779580462\\
2697	49453.1378990186\\
2698	49466.1970275641\\
2699	49479.2553441876\\
2700	49492.3128493938\\
2701	49505.3695436866\\
2702	49518.4254275696\\
2703	49531.4805015459\\
2704	49544.5347661181\\
2705	49557.5882217884\\
2706	49570.6408690584\\
2707	49583.6927084293\\
2708	49596.7437404019\\
2709	49609.7939654765\\
2710	49622.8433841528\\
2711	49635.8919969301\\
2712	49648.9398043074\\
2713	49661.986806783\\
2714	49675.0330048549\\
2715	49688.0783990204\\
2716	49701.1229897768\\
2717	49714.1667776204\\
2718	49727.2097630473\\
2719	49740.2519465531\\
2720	49753.293328633\\
2721	49766.3339097817\\
2722	49779.3736904933\\
2723	49792.4126712617\\
2724	49805.4508525802\\
2725	49818.4882349416\\
2726	49831.5248188383\\
2727	49844.5606047621\\
2728	49857.5955932047\\
2729	49870.6297846569\\
2730	49883.6631796094\\
2731	49896.6957785523\\
2732	49909.7275819751\\
2733	49922.7585903671\\
2734	49935.7888042169\\
2735	49948.818224013\\
2736	49961.8468502431\\
2737	49974.8746833946\\
2738	49987.9017239544\\
2739	50000.927972409\\
2740	50013.9534292444\\
2741	50026.9780949463\\
2742	50040.0019699996\\
2743	50053.025054889\\
2744	50066.0473500989\\
2745	50079.068856113\\
2746	50092.0895734145\\
2747	50105.1095024865\\
2748	50118.1286438113\\
2749	50131.1469978709\\
2750	50144.1645651469\\
2751	50157.1813461204\\
2752	50170.197341272\\
2753	50183.212551082\\
2754	50196.22697603\\
2755	50209.2406165955\\
2756	50222.2534732574\\
2757	50235.265546494\\
2758	50248.2768367834\\
2759	50261.2873446033\\
2760	50274.2970704305\\
2761	50287.306014742\\
2762	50300.3141780139\\
2763	50313.3215607221\\
2764	50326.3281633419\\
2765	50339.3339863483\\
2766	50352.3390302157\\
2767	50365.3432954182\\
2768	50378.3467824296\\
2769	50391.3494917229\\
2770	50404.351423771\\
2771	50417.3525790462\\
2772	50430.3529580204\\
2773	50443.3525611649\\
2774	50456.351388951\\
2775	50469.3494418492\\
2776	50482.3467203295\\
2777	50495.343224862\\
2778	50508.3389559158\\
2779	50521.3339139598\\
2780	50534.3280994625\\
2781	50547.3215128919\\
2782	50560.3141547156\\
2783	50573.3060254008\\
2784	50586.2971254143\\
2785	50599.2874552223\\
2786	50612.2770152908\\
2787	50625.2658060853\\
2788	50638.2538280708\\
2789	50651.2410817119\\
2790	50664.2275674729\\
2791	50677.2132858174\\
2792	50690.1982372091\\
2793	50703.1824221106\\
2794	50716.1658409846\\
2795	50729.1484942932\\
2796	50742.130382498\\
2797	50755.1115060603\\
2798	50768.0918654409\\
2799	50781.0714611003\\
2800	50794.0502934985\\
2801	50807.0283630951\\
2802	50820.0056703492\\
2803	50832.9822157196\\
2804	50845.9579996647\\
2805	50858.9330226424\\
2806	50871.9072851102\\
2807	50884.8807875251\\
2808	50897.8535303439\\
2809	50910.8255140229\\
2810	50923.7967390178\\
2811	50936.7672057843\\
2812	50949.7369147772\\
2813	50962.7058664513\\
2814	50975.6740612607\\
2815	50988.6414996592\\
2816	51001.6081821004\\
2817	51014.574109037\\
2818	51027.5392809218\\
2819	51040.5036982068\\
2820	51053.467361344\\
2821	51066.4302707845\\
2822	51079.3924269795\\
2823	51092.3538303793\\
2824	51105.3144814342\\
2825	51118.2743805939\\
2826	51131.2335283077\\
2827	51144.1919250246\\
2828	51157.1495711931\\
2829	51170.1064672613\\
2830	51183.0626136769\\
2831	51196.0180108873\\
2832	51208.9726593394\\
2833	51221.9265594797\\
2834	51234.8797117542\\
2835	51247.8321166089\\
2836	51260.7837744889\\
2837	51273.7346858391\\
2838	51286.6848511041\\
2839	51299.634270728\\
2840	51312.5829451546\\
2841	51325.5308748272\\
2842	51338.4780601887\\
2843	51351.4245016816\\
2844	51364.3701997482\\
2845	51377.31515483\\
2846	51390.2593673686\\
2847	51403.2028378047\\
2848	51416.1455665793\\
2849	51429.0875541321\\
2850	51442.0288009031\\
2851	51454.9693073318\\
2852	51467.9090738569\\
2853	51480.8481009173\\
2854	51493.7863889511\\
2855	51506.7239383961\\
2856	51519.6607496898\\
2857	51532.5968232692\\
2858	51545.5321595709\\
2859	51558.4667590313\\
2860	51571.4006220863\\
2861	51584.3337491713\\
2862	51597.2661407215\\
2863	51610.1977971715\\
2864	51623.1287189557\\
2865	51636.0589065081\\
2866	51648.9883602623\\
2867	51661.9170806514\\
2868	51674.8450681082\\
2869	51687.7723230652\\
2870	51700.6988459544\\
2871	51713.6246372075\\
2872	51726.5496972556\\
2873	51739.4740265297\\
2874	51752.3976254604\\
2875	51765.3204944778\\
2876	51778.2426340115\\
2877	51791.164044491\\
2878	51804.0847263453\\
2879	51817.004680003\\
2880	51829.9239058922\\
2881	51842.842404441\\
2882	51855.7601760767\\
2883	51868.6772212265\\
2884	51881.593540317\\
2885	51894.5091337747\\
2886	51907.4240020255\\
2887	51920.338145495\\
2888	51933.2515646084\\
2889	51946.1642597906\\
2890	51959.0762314662\\
2891	51971.987480059\\
2892	51984.8980059931\\
2893	51997.8078096916\\
2894	52010.7168915775\\
2895	52023.6252520735\\
2896	52036.5328916019\\
2897	52049.4398105845\\
2898	52062.3460094428\\
2899	52075.251488598\\
2900	52088.1562484707\\
2901	52101.0602894816\\
2902	52113.9636120505\\
2903	52126.8662165971\\
2904	52139.7681035407\\
2905	52152.6692733002\\
2906	52165.5697262943\\
2907	52178.4694629411\\
2908	52191.3684836585\\
2909	52204.2667888639\\
2910	52217.1643789744\\
2911	52230.0612544068\\
2912	52242.9574155774\\
2913	52255.8528629023\\
2914	52268.7475967971\\
2915	52281.641617677\\
2916	52294.5349259571\\
2917	52307.4275220518\\
2918	52320.3194063755\\
2919	52333.2105793418\\
2920	52346.1010413644\\
2921	52358.9907928564\\
2922	52371.8798342304\\
2923	52384.7681658989\\
2924	52397.655788274\\
2925	52410.5427017673\\
2926	52423.4289067901\\
2927	52436.3144037536\\
2928	52449.1991930682\\
2929	52462.0832751442\\
2930	52474.9666503916\\
2931	52487.8493192197\\
2932	52500.731282038\\
2933	52513.6125392552\\
2934	52526.4930912799\\
2935	52539.3729385199\\
2936	52552.2520813833\\
2937	52565.1305202775\\
2938	52578.0082556095\\
2939	52590.885287786\\
2940	52603.7616172133\\
2941	52616.6372442976\\
2942	52629.5121694445\\
2943	52642.3863930593\\
2944	52655.259915547\\
2945	52668.1327373121\\
2946	52681.004858759\\
2947	52693.8762802916\\
2948	52706.7470023134\\
2949	52719.6170252276\\
2950	52732.4863494373\\
2951	52745.3549753448\\
2952	52758.2229033524\\
2953	52771.0901338619\\
2954	52783.9566672748\\
2955	52796.8225039922\\
2956	52809.6876444149\\
2957	52822.5520889435\\
2958	52835.415837978\\
2959	52848.2788919181\\
2960	52861.1412511634\\
2961	52874.0029161128\\
2962	52886.8638871651\\
2963	52899.7241647188\\
2964	52912.5837491719\\
2965	52925.4426409221\\
2966	52938.3008403666\\
2967	52951.1583479027\\
2968	52964.015163927\\
2969	52976.8712888359\\
2970	52989.7267230253\\
2971	53002.581466891\\
2972	53015.4355208283\\
2973	53028.2888852321\\
2974	53041.1415604971\\
2975	53053.9935470178\\
2976	53066.8448451879\\
2977	53079.6954554013\\
2978	53092.5453780512\\
2979	53105.3946135306\\
2980	53118.2431622321\\
2981	53131.0910245481\\
2982	53143.9382008705\\
2983	53156.784691591\\
2984	53169.6304971009\\
2985	53182.475617791\\
2986	53195.3200540523\\
2987	53208.1638062748\\
2988	53221.0068748485\\
2989	53233.8492601632\\
2990	53246.6909626081\\
2991	53259.5319825723\\
2992	53272.3723204442\\
2993	53285.2119766124\\
2994	53298.0509514648\\
2995	53310.889245389\\
2996	53323.7268587724\\
2997	53336.563792002\\
2998	53349.4000454645\\
2999	53362.2356195461\\
3000	53375.070514633\\
3001	53387.9047311108\\
3002	53400.7382693649\\
3003	53413.5711297804\\
3004	53426.4033127418\\
3005	53439.2348186337\\
3006	53452.0656478402\\
3007	53464.8958007449\\
3008	53477.7252777313\\
3009	53490.5540791824\\
3010	53503.382205481\\
3011	53516.2096570096\\
3012	53529.0364341503\\
3013	53541.8625372849\\
3014	53554.6879667949\\
3015	53567.5127230614\\
3016	53580.3368064652\\
3017	53593.1602173869\\
3018	53605.9829562067\\
3019	53618.8050233045\\
3020	53631.6264190597\\
3021	53644.4471438516\\
3022	53657.2671980593\\
3023	53670.0865820611\\
3024	53682.9052962354\\
3025	53695.7233409602\\
3026	53708.5407166131\\
3027	53721.3574235715\\
3028	53734.1734622123\\
3029	53746.9888329123\\
3030	53759.8035360477\\
3031	53772.6175719948\\
3032	53785.4309411291\\
3033	53798.2436438262\\
3034	53811.0556804611\\
3035	53823.8670514087\\
3036	53836.6777570434\\
3037	53849.4877977395\\
3038	53862.2971738707\\
3039	53875.1058858106\\
3040	53887.9139339325\\
3041	53900.7213186093\\
3042	53913.5280402135\\
3043	53926.3340991175\\
3044	53939.1394956933\\
3045	53951.9442303126\\
3046	53964.7483033467\\
3047	53977.5517151665\\
3048	53990.354466143\\
3049	54003.1565566466\\
3050	54015.9579870473\\
3051	54028.7587577151\\
3052	54041.5588690193\\
3053	54054.3583213293\\
3054	54067.1571150139\\
3055	54079.9552504416\\
3056	54092.7527279808\\
3057	54105.5495479995\\
3058	54118.3457108653\\
3059	54131.1412169456\\
3060	54143.9360666074\\
3061	54156.7302602176\\
3062	54169.5237981425\\
3063	54182.3166807482\\
3064	54195.1089084008\\
3065	54207.9004814655\\
3066	54220.6914003078\\
3067	54233.4816652925\\
3068	54246.2712767843\\
3069	54259.0602351474\\
3070	54271.848540746\\
3071	54284.6361939437\\
3072	54297.423195104\\
3073	54310.2095445899\\
3074	54322.9952427643\\
3075	54335.7802899898\\
3076	54348.5646866285\\
3077	54361.3484330424\\
3078	54374.1315295929\\
3079	54386.9139766417\\
3080	54399.6957745496\\
3081	54412.4769236773\\
3082	54425.2574243853\\
3083	54438.0372770337\\
3084	54450.8164819824\\
3085	54463.5950395907\\
3086	54476.3729502182\\
3087	54489.1502142236\\
3088	54501.9268319657\\
3089	54514.7028038026\\
3090	54527.4781300928\\
3091	54540.2528111936\\
3092	54553.0268474628\\
3093	54565.8002392572\\
3094	54578.5729869341\\
3095	54591.3450908499\\
3096	54604.1165513609\\
3097	54616.8873688231\\
3098	54629.6575435922\\
3099	54642.4270760236\\
3100	54655.1959664726\\
3101	54667.9642152938\\
3102	54680.7318228418\\
3103	54693.498789471\\
3104	54706.2651155352\\
3105	54719.0308013882\\
3106	54731.7958473832\\
3107	54744.5602538735\\
3108	54757.3240212118\\
3109	54770.0871497506\\
3110	54782.8496398422\\
3111	54795.6114918385\\
3112	54808.3727060912\\
3113	54821.1332829515\\
3114	54833.8932227707\\
3115	54846.6525258995\\
3116	54859.4111926882\\
3117	54872.1692234874\\
3118	54884.9266186468\\
3119	54897.683378516\\
3120	54910.4395034445\\
3121	54923.1949937814\\
3122	54935.9498498753\\
3123	54948.7040720749\\
3124	54961.4576607283\\
3125	54974.2106161835\\
3126	54986.9629387882\\
3127	54999.7146288897\\
3128	55012.4656868351\\
3129	55025.2161129712\\
3130	55037.9659076446\\
3131	55050.7150712015\\
3132	55063.4636039878\\
3133	55076.2115063493\\
3134	55088.9587786313\\
3135	55101.705421179\\
3136	55114.4514343372\\
3137	55127.1968184505\\
3138	55139.9415738631\\
3139	55152.6857009191\\
3140	55165.4291999622\\
3141	55178.1720713358\\
3142	55190.9143153832\\
3143	55203.6559324471\\
3144	55216.3969228702\\
3145	55229.1372869949\\
3146	55241.8770251632\\
3147	55254.6161377169\\
3148	55267.3546249974\\
3149	55280.0924873461\\
3150	55292.8297251039\\
3151	55305.5663386114\\
3152	55318.302328209\\
3153	55331.037694237\\
3154	55343.7724370351\\
3155	55356.5065569429\\
3156	55369.2400542998\\
3157	55381.9729294447\\
3158	55394.7051827165\\
3159	55407.4368144535\\
3160	55420.1678249941\\
3161	55432.8982146761\\
3162	55445.6279838373\\
3163	55458.357132815\\
3164	55471.0856619463\\
3165	55483.8135715682\\
3166	55496.5408620172\\
3167	55509.2675336296\\
3168	55521.9935867414\\
3169	55534.7190216885\\
3170	55547.4438388064\\
3171	55560.1680384302\\
3172	55572.8916208949\\
3173	55585.6145865352\\
3174	55598.3369356857\\
3175	55611.0586686804\\
3176	55623.7797858532\\
3177	55636.5002875377\\
3178	55649.2201740673\\
3179	55661.9394457751\\
3180	55674.658102994\\
3181	55687.3761460563\\
3182	55700.0935752947\\
3183	55712.8103910408\\
3184	55725.5265936267\\
3185	55738.2421833837\\
3186	55750.957160643\\
3187	55763.6715257357\\
3188	55776.3852789925\\
3189	55789.0984207437\\
3190	55801.8109513196\\
3191	55814.5228710501\\
3192	55827.2341802649\\
3193	55839.9448792932\\
3194	55852.6549684642\\
3195	55865.3644481068\\
3196	55878.0733185497\\
3197	55890.7815801211\\
3198	55903.489233149\\
3199	55916.1962779614\\
3200	55928.9027148857\\
3201	55941.6085442493\\
3202	55954.3137663792\\
3203	55967.0183816021\\
3204	55979.7223902447\\
3205	55992.4257926331\\
3206	56005.1285890932\\
3207	56017.830779951\\
3208	56030.5323655318\\
3209	56043.2333461608\\
3210	56055.9337221631\\
3211	56068.6334938632\\
3212	56081.3326615858\\
3213	56094.0312256549\\
3214	56106.7291863945\\
3215	56119.4265441283\\
3216	56132.1232991796\\
3217	56144.8194518717\\
3218	56157.5150025274\\
3219	56170.2099514694\\
3220	56182.9042990202\\
3221	56195.5980455018\\
3222	56208.2911912361\\
3223	56220.9837365447\\
3224	56233.6756817491\\
3225	56246.3670271704\\
3226	56259.0577731295\\
3227	56271.7479199468\\
3228	56284.4374679429\\
3229	56297.1264174378\\
3230	56309.8147687515\\
3231	56322.5025222034\\
3232	56335.1896781129\\
3233	56347.8762367993\\
3234	56360.5621985813\\
3235	56373.2475637775\\
3236	56385.9323327063\\
3237	56398.6165056857\\
3238	56411.3000830337\\
3239	56423.9830650678\\
3240	56436.6654521054\\
3241	56449.3472444635\\
3242	56462.0284424591\\
3243	56474.7090464088\\
3244	56487.3890566288\\
3245	56500.0684734353\\
3246	56512.7472971443\\
3247	56525.4255280711\\
3248	56538.1031665314\\
3249	56550.7802128401\\
3250	56563.4566673121\\
3251	56576.1325302621\\
3252	56588.8078020044\\
3253	56601.4824828531\\
3254	56614.1565731222\\
3255	56626.8300731253\\
3256	56639.5029831757\\
3257	56652.1753035868\\
3258	56664.8470346712\\
3259	56677.5181767417\\
3260	56690.1887301108\\
3261	56702.8586950905\\
3262	56715.5280719929\\
3263	56728.1968611294\\
3264	56740.8650628118\\
3265	56753.5326773511\\
3266	56766.1997050583\\
3267	56778.866146244\\
3268	56791.5320012189\\
3269	56804.197270293\\
3270	56816.8619537765\\
3271	56829.5260519789\\
3272	56842.1895652099\\
3273	56854.8524937787\\
3274	56867.5148379943\\
3275	56880.1765981656\\
3276	56892.837774601\\
3277	56905.4983676088\\
3278	56918.1583774972\\
3279	56930.8178045739\\
3280	56943.4766491466\\
3281	56956.1349115225\\
3282	56968.7925920087\\
3283	56981.4496909123\\
3284	56994.1062085397\\
3285	57006.7621451973\\
3286	57019.4175011915\\
3287	57032.072276828\\
3288	57044.7264724125\\
3289	57057.3800882504\\
3290	57070.0331246472\\
3291	57082.6855819075\\
3292	57095.3374603362\\
3293	57107.9887602378\\
3294	57120.6394819166\\
3295	57133.2896256765\\
3296	57145.9391918215\\
3297	57158.5881806549\\
3298	57171.2365924803\\
3299	57183.8844276006\\
3300	57196.5316863186\\
3301	57209.1783689372\\
3302	57221.8244757586\\
3303	57234.4700070849\\
3304	57247.1149632183\\
3305	57259.7593444601\\
3306	57272.4031511121\\
3307	57285.0463834753\\
3308	57297.6890418508\\
3309	57310.3311265393\\
3310	57322.9726378414\\
3311	57335.6135760574\\
3312	57348.2539414873\\
3313	57360.893734431\\
3314	57373.5329551881\\
3315	57386.1716040579\\
3316	57398.8096813397\\
3317	57411.4471873322\\
3318	57424.0841223343\\
3319	57436.7204866444\\
3320	57449.3562805607\\
3321	57461.9915043811\\
3322	57474.6261584035\\
3323	57487.2602429255\\
3324	57499.8937582442\\
3325	57512.526704657\\
3326	57525.1590824604\\
3327	57537.7908919513\\
3328	57550.422133426\\
3329	57563.0528071807\\
3330	57575.6829135114\\
3331	57588.3124527136\\
3332	57600.9414250832\\
3333	57613.5698309151\\
3334	57626.1976705045\\
3335	57638.8249441462\\
3336	57651.4516521349\\
3337	57664.0777947648\\
3338	57676.7033723301\\
3339	57689.3283851248\\
3340	57701.9528334426\\
3341	57714.5767175769\\
3342	57727.2000378209\\
3343	57739.8227944678\\
3344	57752.4449878103\\
3345	57765.066618141\\
3346	57777.6876857522\\
3347	57790.3081909361\\
3348	57802.9281339846\\
3349	57815.5475151894\\
3350	57828.1663348419\\
3351	57840.7845932334\\
3352	57853.4022906549\\
3353	57866.0194273973\\
3354	57878.6360037511\\
3355	57891.2520200067\\
3356	57903.8674764542\\
3357	57916.4823733836\\
3358	57929.0967110845\\
3359	57941.7104898464\\
3360	57954.3237099585\\
3361	57966.9363717101\\
3362	57979.5484753898\\
3363	57992.1600212862\\
3364	58004.7710096878\\
3365	58017.3814408827\\
3366	58029.9913151589\\
3367	58042.600632804\\
3368	58055.2093941057\\
3369	58067.8175993512\\
3370	58080.4252488276\\
3371	58093.0323428217\\
3372	58105.6388816202\\
3373	58118.2448655095\\
3374	58130.8502947759\\
3375	58143.4551697052\\
3376	58156.0594905835\\
3377	58168.6632576961\\
3378	58181.2664713284\\
3379	58193.8691317655\\
3380	58206.4712392925\\
3381	58219.072794194\\
3382	58231.6737967543\\
3383	58244.274247258\\
3384	58256.8741459889\\
3385	58269.473493231\\
3386	58282.0722892678\\
3387	58294.6705343829\\
3388	58307.2682288594\\
3389	58319.8653729803\\
3390	58332.4619670284\\
3391	58345.0580112861\\
3392	58357.6535060361\\
3393	58370.2484515603\\
3394	58382.8428481407\\
3395	58395.4366960589\\
3396	58408.0299955966\\
3397	58420.622747035\\
3398	58433.2149506552\\
3399	58445.806606738\\
3400	58458.3977155642\\
3401	58470.9882774142\\
3402	58483.5782925681\\
3403	58496.1677613062\\
3404	58508.7566839081\\
3405	58521.3450606536\\
3406	58533.932891822\\
3407	58546.5201776924\\
3408	58559.106918544\\
3409	58571.6931146554\\
3410	58584.2787663053\\
3411	58596.863873772\\
3412	58609.4484373335\\
3413	58622.0324572681\\
3414	58634.6159338533\\
3415	58647.1988673666\\
3416	58659.7812580855\\
3417	58672.3631062869\\
3418	58684.9444122479\\
3419	58697.5251762451\\
3420	58710.105398555\\
3421	58722.6850794539\\
3422	58735.264219218\\
3423	58747.842818123\\
3424	58760.4208764447\\
3425	58772.9983944586\\
3426	58785.5753724398\\
3427	58798.1518106634\\
3428	58810.7277094045\\
3429	58823.3030689373\\
3430	58835.8778895367\\
3431	58848.4521714767\\
3432	58861.0259150313\\
3433	58873.5991204744\\
3434	58886.1717880798\\
3435	58898.7439181207\\
3436	58911.3155108704\\
3437	58923.8865666019\\
3438	58936.4570855881\\
3439	58949.0270681015\\
3440	58961.5965144146\\
3441	58974.1654247996\\
3442	58986.7337995286\\
3443	58999.3016388732\\
3444	59011.8689431052\\
3445	59024.4357124959\\
3446	59037.0019473166\\
3447	59049.5676478381\\
3448	59062.1328143315\\
3449	59074.6974470672\\
3450	59087.2615463156\\
3451	59099.8251123471\\
3452	59112.3881454316\\
3453	59124.9506458388\\
3454	59137.5126138384\\
3455	59150.0740496998\\
3456	59162.6349536922\\
3457	59175.1953260847\\
3458	59187.755167146\\
3459	59200.3144771447\\
3460	59212.8732563494\\
3461	59225.4315050281\\
3462	59237.989223449\\
3463	59250.5464118797\\
3464	59263.1030705881\\
3465	59275.6591998414\\
3466	59288.2147999069\\
3467	59300.7698710518\\
3468	59313.3244135427\\
3469	59325.8784276463\\
3470	59338.4319136293\\
3471	59350.9848717576\\
3472	59363.5373022974\\
3473	59376.0892055146\\
3474	59388.6405816748\\
3475	59401.1914310435\\
3476	59413.741753886\\
3477	59426.2915504673\\
3478	59438.8408210524\\
3479	59451.3895659059\\
3480	59463.9377852924\\
3481	59476.4854794761\\
3482	59489.0326487212\\
3483	59501.5792932915\\
3484	59514.1254134508\\
3485	59526.6710094627\\
3486	59539.2160815904\\
3487	59551.7606300971\\
3488	59564.3046552458\\
3489	59576.8481572992\\
3490	59589.3911365199\\
3491	59601.9335931703\\
3492	59614.4755275125\\
3493	59627.0169398086\\
3494	59639.5578303203\\
3495	59652.0981993094\\
3496	59664.6380470371\\
3497	59677.1773737647\\
3498	59689.7161797533\\
3499	59702.2544652637\\
3500	59714.7922305566\\
3501	59727.3294758923\\
3502	59739.8662015313\\
3503	59752.4024077336\\
3504	59764.9380947592\\
3505	59777.4732628675\\
3506	59790.0079123184\\
3507	59802.542043371\\
3508	59815.0756562845\\
3509	59827.608751318\\
3510	59840.14132873\\
3511	59852.6733887793\\
3512	59865.2049317242\\
3513	59877.7359578229\\
3514	59890.2664673335\\
3515	59902.7964605136\\
3516	59915.3259376211\\
3517	59927.8548989135\\
3518	59940.3833446477\\
3519	59952.9112750812\\
3520	59965.4386904705\\
3521	59977.9655910728\\
3522	59990.4919771441\\
3523	60003.0178489411\\
3524	60015.5432067197\\
3525	60028.0680507362\\
3526	60040.592381246\\
3527	60053.1161985051\\
3528	60065.6395027685\\
3529	60078.1622942917\\
3530	60090.6845733296\\
3531	60103.2063401372\\
3532	60115.7275949691\\
3533	60128.2483380797\\
3534	60140.7685697234\\
3535	60153.2882901544\\
3536	60165.8074996265\\
3537	60178.3261983934\\
3538	60190.844386709\\
3539	60203.3620648263\\
3540	60215.8792329988\\
3541	60228.3958914794\\
3542	60240.9120405208\\
3543	60253.4276803759\\
3544	60265.9428112972\\
3545	60278.4574335368\\
3546	60290.9715473469\\
3547	60303.4851529794\\
3548	60315.9982506861\\
3549	60328.5108407186\\
3550	60341.0229233283\\
3551	60353.5344987663\\
3552	60366.0455672836\\
3553	60378.5561291312\\
3554	60391.0661845598\\
3555	60403.5757338198\\
3556	60416.0847771614\\
3557	60428.593314835\\
3558	60441.1013470902\\
3559	60453.608874177\\
3560	60466.1158963451\\
3561	60478.6224138437\\
3562	60491.128426922\\
3563	60503.6339358293\\
3564	60516.1389408143\\
3565	60528.6434421256\\
3566	60541.147440012\\
3567	60553.6509347216\\
3568	60566.1539265028\\
3569	60578.6564156034\\
3570	60591.1584022713\\
3571	60603.659886754\\
3572	60616.1608692991\\
3573	60628.6613501538\\
3574	60641.1613295654\\
3575	60653.6608077805\\
3576	60666.1597850461\\
3577	60678.6582616087\\
3578	60691.1562377146\\
3579	60703.6537136103\\
3580	60716.1506895415\\
3581	60728.6471657543\\
3582	60741.1431424943\\
3583	60753.6386200071\\
3584	60766.133598538\\
3585	60778.6280783321\\
3586	60791.1220596346\\
3587	60803.6155426901\\
3588	60816.1085277434\\
3589	60828.6010150389\\
3590	60841.0930048209\\
3591	60853.5844973336\\
3592	60866.0754928209\\
3593	60878.5659915265\\
3594	60891.0559936942\\
3595	60903.5454995672\\
3596	60916.0345093891\\
3597	60928.5230234026\\
3598	60941.0110418508\\
3599	60953.4985649766\\
3600	60965.9855930222\\
3601	60978.4721262304\\
3602	60990.9581648431\\
3603	61003.4437091026\\
3604	61015.9287592506\\
3605	61028.4133155289\\
3606	61040.8973781791\\
3607	61053.3809474425\\
3608	61065.8640235603\\
3609	61078.3466067736\\
3610	61090.8286973231\\
3611	61103.3102954496\\
3612	61115.7914013937\\
3613	61128.2720153956\\
3614	61140.7521376956\\
3615	61153.2317685336\\
3616	61165.7109081495\\
3617	61178.189556783\\
3618	61190.6677146735\\
3619	61203.1453820604\\
3620	61215.6225591829\\
3621	61228.09924628\\
3622	61240.5754435904\\
3623	61253.0511513529\\
3624	61265.526369806\\
3625	61278.0010991879\\
3626	61290.4753397367\\
3627	61302.9490916906\\
3628	61315.4223552873\\
3629	61327.8951307645\\
3630	61340.3674183596\\
3631	61352.83921831\\
3632	61365.3105308529\\
3633	61377.7813562252\\
3634	61390.2516946636\\
3635	61402.721546405\\
3636	61415.1909116858\\
3637	61427.6597907421\\
3638	61440.1281838104\\
3639	61452.5960911265\\
3640	61465.0635129262\\
3641	61477.5304494452\\
3642	61489.996900919\\
3643	61502.4628675831\\
3644	61514.9283496722\\
3645	61527.3933474218\\
3646	61539.8578610664\\
3647	61552.3218908408\\
3648	61564.7854369795\\
3649	61577.2484997168\\
3650	61589.7110792869\\
3651	61602.1731759239\\
3652	61614.6347898614\\
3653	61627.0959213334\\
3654	61639.5565705732\\
3655	61652.0167378142\\
3656	61664.4764232897\\
3657	61676.9356272325\\
3658	61689.3943498757\\
3659	61701.8525914519\\
3660	61714.3103521937\\
3661	61726.7676323334\\
3662	61739.2244321033\\
3663	61751.6807517354\\
3664	61764.1365914617\\
3665	61776.5919515138\\
3666	61789.0468321233\\
3667	61801.5012335217\\
3668	61813.9551559401\\
3669	61826.4085996098\\
3670	61838.8615647615\\
3671	61851.3140516262\\
3672	61863.7660604343\\
3673	61876.2175914164\\
3674	61888.6686448026\\
3675	61901.1192208232\\
3676	61913.5693197082\\
3677	61926.0189416873\\
3678	61938.46808699\\
3679	61950.9167558462\\
3680	61963.3649484849\\
3681	61975.8126651352\\
3682	61988.2599060264\\
3683	62000.7066713872\\
3684	62013.1529614463\\
3685	62025.5987764323\\
3686	62038.0441165735\\
3687	62050.4889820981\\
3688	62062.9333732342\\
3689	62075.3772902097\\
3690	62087.8207332523\\
3691	62100.2637025898\\
3692	62112.7061984493\\
3693	62125.1482210582\\
3694	62137.5897706438\\
3695	62150.0308474328\\
3696	62162.4714516521\\
3697	62174.9115835284\\
3698	62187.3512432881\\
3699	62199.7904311575\\
3700	62212.229147363\\
3701	62224.6673921304\\
3702	62237.1051656856\\
3703	62249.5424682543\\
3704	62261.9793000621\\
3705	62274.4156613343\\
3706	62286.8515522963\\
3707	62299.2869731731\\
3708	62311.7219241896\\
3709	62324.1564055706\\
3710	62336.5904175407\\
3711	62349.0239603244\\
3712	62361.4570341461\\
3713	62373.8896392297\\
3714	62386.3217757994\\
3715	62398.753444079\\
3716	62411.1846442922\\
3717	62423.6153766625\\
3718	62436.0456414134\\
3719	62448.4754387681\\
3720	62460.9047689494\\
3721	62473.3336321807\\
3722	62485.7620286845\\
3723	62498.1899586834\\
3724	62510.6174223999\\
3725	62523.0444200564\\
3726	62535.4709518749\\
3727	62547.8970180776\\
3728	62560.3226188862\\
3729	62572.7477545226\\
3730	62585.1724252082\\
3731	62597.5966311644\\
3732	62610.0203726124\\
3733	62622.4436497734\\
3734	62634.8664628684\\
3735	62647.2888121181\\
3736	62659.7106977433\\
3737	62672.1321199643\\
3738	62684.5530790014\\
3739	62696.9735750749\\
3740	62709.393608405\\
3741	62721.8131792113\\
3742	62734.2322877138\\
3743	62746.6509341319\\
3744	62759.0691186852\\
3745	62771.4868415929\\
3746	62783.9041030741\\
3747	62796.3209033479\\
3748	62808.737242633\\
3749	62821.1531211483\\
3750	62833.5685391122\\
3751	62845.9834967432\\
3752	62858.3979942594\\
3753	62870.812031879\\
3754	62883.2256098199\\
3755	62895.6387282999\\
3756	62908.0513875368\\
3757	62920.463587748\\
3758	62932.8753291509\\
3759	62945.2866119625\\
3760	62957.6974364001\\
3761	62970.1078026806\\
3762	62982.5177110206\\
3763	62994.927161637\\
3764	63007.336154746\\
3765	63019.7446905641\\
3766	63032.1527693074\\
3767	63044.5603911919\\
3768	63056.9675564336\\
3769	63069.3742652482\\
3770	63081.7805178512\\
3771	63094.1863144582\\
3772	63106.5916552843\\
3773	63118.9965405449\\
3774	63131.4009704548\\
3775	63143.8049452291\\
3776	63156.2084650823\\
3777	63168.611530229\\
3778	63181.0141408837\\
3779	63193.4162972607\\
3780	63205.8179995741\\
3781	63218.2192480378\\
3782	63230.6200428659\\
3783	63243.0203842719\\
3784	63255.4202724694\\
3785	63267.8197076718\\
3786	63280.2186900924\\
3787	63292.6172199443\\
3788	63305.0152974406\\
3789	63317.412922794\\
3790	63329.8100962172\\
3791	63342.206817923\\
3792	63354.6030881234\\
3793	63366.998907031\\
3794	63379.3942748578\\
3795	63391.7891918157\\
3796	63404.1836581167\\
3797	63416.5776739724\\
3798	63428.9712395944\\
3799	63441.3643551941\\
3800	63453.7570209827\\
3801	63466.1492371714\\
3802	63478.5410039712\\
3803	63490.9323215929\\
3804	63503.3231902472\\
3805	63515.7136101446\\
3806	63528.1035814957\\
3807	63540.4931045106\\
3808	63552.8821793995\\
3809	63565.2708063725\\
3810	63577.6589856393\\
3811	63590.0467174096\\
3812	63602.434001893\\
3813	63614.8208392991\\
3814	63627.2072298369\\
3815	63639.5931737158\\
3816	63651.9786711447\\
3817	63664.3637223325\\
3818	63676.7483274879\\
3819	63689.1324868195\\
3820	63701.5162005358\\
3821	63713.8994688451\\
3822	63726.2822919554\\
3823	63738.6646700751\\
3824	63751.0466034117\\
3825	63763.4280921732\\
3826	63775.8091365671\\
3827	63788.189736801\\
3828	63800.569893082\\
3829	63812.9496056176\\
3830	63825.3288746147\\
3831	63837.7077002802\\
3832	63850.086082821\\
3833	63862.4640224436\\
3834	63874.8415193546\\
3835	63887.2185737604\\
3836	63899.5951858671\\
3837	63911.9713558811\\
3838	63924.347084008\\
3839	63936.7223704537\\
3840	63949.0972154241\\
3841	63961.4716191246\\
3842	63973.8455817606\\
3843	63986.2191035374\\
3844	63998.5921846601\\
3845	64010.9648253338\\
3846	64023.3370257632\\
3847	64035.7087861532\\
3848	64048.0801067083\\
3849	64060.450987633\\
3850	64072.8214291316\\
3851	64085.1914314083\\
3852	64097.5609946671\\
3853	64109.930119112\\
3854	64122.2988049467\\
3855	64134.6670523749\\
3856	64147.0348616001\\
3857	64159.4022328256\\
3858	64171.7691662548\\
3859	64184.1356620906\\
3860	64196.5017205362\\
3861	64208.8673417942\\
3862	64221.2325260674\\
3863	64233.5972735584\\
3864	64245.9615844696\\
3865	64258.3254590035\\
3866	64270.6888973618\\
3867	64283.0518997469\\
3868	64295.4144663607\\
3869	64307.7765974048\\
3870	64320.1382930809\\
3871	64332.4995535905\\
3872	64344.8603791349\\
3873	64357.2207699155\\
3874	64369.5807261332\\
3875	64381.9402479891\\
3876	64394.299335684\\
3877	64406.6579894186\\
3878	64419.0162093934\\
3879	64431.3739958089\\
3880	64443.7313488655\\
3881	64456.0882687632\\
3882	64468.4447557021\\
3883	64480.8008098822\\
3884	64493.1564315031\\
3885	64505.5116207645\\
3886	64517.8663778661\\
3887	64530.220703007\\
3888	64542.5745963866\\
3889	64554.9280582041\\
3890	64567.2810886583\\
3891	64579.6336879482\\
3892	64591.9858562725\\
3893	64604.3375938297\\
3894	64616.6889008184\\
3895	64629.0397774368\\
3896	64641.3902238833\\
3897	64653.7402403558\\
3898	64666.0898270523\\
3899	64678.4389841706\\
3900	64690.7877119085\\
3901	64703.1360104634\\
3902	64715.4838800328\\
3903	64727.8313208139\\
3904	64740.178333004\\
3905	64752.5249168001\\
3906	64764.8710723992\\
3907	64777.2167999978\\
3908	64789.5620997929\\
3909	64801.9069719807\\
3910	64814.2514167579\\
3911	64826.5954343204\\
3912	64838.9390248647\\
3913	64851.2821885867\\
3914	64863.6249256822\\
3915	64875.967236347\\
3916	64888.3091207767\\
3917	64900.6505791668\\
3918	64912.9916117127\\
3919	64925.3322186097\\
3920	64937.6724000527\\
3921	64950.0121562369\\
3922	64962.3514873572\\
3923	64974.6903936081\\
3924	64987.0288751843\\
3925	64999.3669322803\\
3926	65011.7045650905\\
3927	65024.0417738092\\
3928	65036.3785586303\\
3929	65048.7149197478\\
3930	65061.0508573557\\
3931	65073.3863716475\\
3932	65085.721462817\\
3933	65098.0561310575\\
3934	65110.3903765625\\
3935	65122.7241995251\\
3936	65135.0576001385\\
3937	65147.3905785956\\
3938	65159.7231350892\\
3939	65172.0552698121\\
3940	65184.3869829568\\
3941	65196.7182747157\\
3942	65209.0491452814\\
3943	65221.3795948458\\
3944	65233.7096236013\\
3945	65246.0392317397\\
3946	65258.3684194527\\
3947	65270.6971869324\\
3948	65283.0255343699\\
3949	65295.3534619572\\
3950	65307.6809698852\\
3951	65320.0080583454\\
3952	65332.3347275286\\
3953	65344.6609776262\\
3954	65356.9868088285\\
3955	65369.3122213268\\
3956	65381.6372153113\\
3957	65393.9617909727\\
3958	65406.2859485013\\
3959	65418.6096880872\\
3960	65430.9330099207\\
3961	65443.2559141915\\
3962	65455.5784010898\\
3963	65467.9004708051\\
3964	65480.2221235272\\
3965	65492.5433594456\\
3966	65504.8641787494\\
3967	65517.1845816281\\
3968	65529.5045682708\\
3969	65541.8241388664\\
3970	65554.143293604\\
3971	65566.462032672\\
3972	65578.7803562594\\
3973	65591.0982645546\\
3974	65603.4157577459\\
3975	65615.7328360217\\
3976	65628.0494995701\\
3977	65640.3657485791\\
3978	65652.6815832367\\
3979	65664.9970037307\\
3980	65677.3120102486\\
3981	65689.6266029782\\
3982	65701.9407821068\\
3983	65714.2545478216\\
3984	65726.56790031\\
3985	65738.8808397589\\
3986	65751.1933663554\\
3987	65763.5054802863\\
3988	65775.8171817382\\
3989	65788.1284708978\\
3990	65800.4393479515\\
3991	65812.7498130857\\
3992	65825.0598664866\\
3993	65837.3695083403\\
3994	65849.6787388328\\
3995	65861.9875581499\\
3996	65874.2959664776\\
3997	65886.6039640013\\
3998	65898.9115509066\\
3999	65911.2187273788\\
4000	65923.5254936034\\
4001	65935.8318497654\\
4002	65948.1377960498\\
4003	65960.4433326416\\
4004	65972.7484597256\\
4005	65985.0531774866\\
4006	65997.3574861089\\
4007	66009.6613857771\\
4008	66021.9648766756\\
4009	66034.2679589885\\
4010	66046.5706329\\
4011	66058.872898594\\
4012	66071.1747562543\\
4013	66083.4762060648\\
4014	66095.7772482091\\
4015	66108.0778828707\\
4016	66120.3781102328\\
4017	66132.677930479\\
4018	66144.9773437922\\
4019	66157.2763503556\\
4020	66169.5749503521\\
4021	66181.8731439644\\
4022	66194.1709313754\\
4023	66206.4683127674\\
4024	66218.765288323\\
4025	66231.0618582247\\
4026	66243.3580226545\\
4027	66255.6537817946\\
4028	66267.949135827\\
4029	66280.2440849336\\
4030	66292.5386292962\\
4031	66304.8327690963\\
4032	66317.1265045156\\
4033	66329.4198357354\\
4034	66341.7127629371\\
4035	66354.0052863017\\
4036	66366.2974060107\\
4037	66378.5891222445\\
4038	66390.8804351844\\
4039	66403.1713450109\\
4040	66415.4618519047\\
4041	66427.7519560462\\
4042	66440.0416576159\\
4043	66452.3309567941\\
4044	66464.6198537609\\
4045	66476.9083486962\\
4046	66489.1964417801\\
4047	66501.4841331924\\
4048	66513.7714231129\\
4049	66526.0583117209\\
4050	66538.3447991961\\
4051	66550.6308857178\\
4052	66562.9165714653\\
4053	66575.2018566177\\
4054	66587.486741354\\
4055	66599.7712258531\\
4056	66612.0553102939\\
4057	66624.338994855\\
4058	66636.6222797149\\
4059	66648.9051650522\\
4060	66661.1876510451\\
4061	66673.469737872\\
4062	66685.7514257108\\
4063	66698.0327147398\\
4064	66710.3136051366\\
4065	66722.5940970792\\
4066	66734.8741907451\\
4067	66747.1538863121\\
4068	66759.4331839574\\
4069	66771.7120838584\\
4070	66783.9905861924\\
4071	66796.2686911364\\
4072	66808.5463988676\\
4073	66820.8237095626\\
4074	66833.1006233985\\
4075	66845.3771405517\\
4076	66857.6532611989\\
4077	66869.9289855165\\
4078	66882.2043136808\\
4079	66894.4792458682\\
4080	66906.7537822546\\
4081	66919.027923016\\
4082	66931.3016683285\\
4083	66943.5750183677\\
4084	66955.8479733093\\
4085	66968.1205333289\\
4086	66980.392698602\\
4087	66992.6644693038\\
4088	67004.9358456097\\
4089	67017.2068276947\\
4090	67029.4774157339\\
4091	67041.7476099021\\
4092	67054.0174103741\\
4093	67066.2868173246\\
4094	67078.5558309284\\
4095	67090.8244513596\\
4096	67103.0926787927\\
4097	67115.360513402\\
4098	67127.6279553617\\
4099	67139.8950048456\\
4100	67152.1616620279\\
4101	67164.4279270821\\
4102	67176.6938001822\\
4103	67188.9592815016\\
4104	67201.2243712138\\
4105	67213.4890694923\\
4106	67225.7533765103\\
4107	67238.0172924409\\
4108	67250.2808174573\\
4109	67262.5439517322\\
4110	67274.8066954387\\
4111	67287.0690487494\\
4112	67299.3310118369\\
4113	67311.5925848739\\
4114	67323.8537680326\\
4115	67336.1145614853\\
4116	67348.3749654043\\
4117	67360.6349799616\\
4118	67372.8946053293\\
4119	67385.1538416791\\
4120	67397.4126891829\\
4121	67409.6711480123\\
4122	67421.9292183389\\
4123	67434.186900334\\
4124	67446.4441941692\\
4125	67458.7011000155\\
4126	67470.9576180441\\
4127	67483.213748426\\
4128	67495.4694913322\\
4129	67507.7248469333\\
4130	67519.9798154003\\
4131	67532.2343969035\\
4132	67544.4885916135\\
4133	67556.7423997008\\
4134	67568.9958213356\\
4135	67581.248856688\\
4136	67593.5015059281\\
4137	67605.7537692259\\
4138	67618.0056467512\\
4139	67630.2571386738\\
4140	67642.5082451633\\
4141	67654.7589663892\\
4142	67667.0093025212\\
4143	67679.2592537283\\
4144	67691.5088201799\\
4145	67703.758002045\\
4146	67716.0067994928\\
4147	67728.255212692\\
4148	67740.5032418115\\
4149	67752.7508870201\\
4150	67764.9981484863\\
4151	67777.2450263786\\
4152	67789.4915208654\\
4153	67801.7376321149\\
4154	67813.9833602955\\
4155	67826.228705575\\
4156	67838.4736681217\\
4157	67850.7182481031\\
4158	67862.9624456874\\
4159	67875.2062610418\\
4160	67887.4496943341\\
4161	67899.692745732\\
4162	67911.9354154023\\
4163	67924.1777035127\\
4164	67936.4196102302\\
4165	67948.6611357219\\
4166	67960.9022801547\\
4167	67973.1430436953\\
4168	67985.3834265107\\
4169	67997.6234287673\\
4170	68009.8630506317\\
4171	68022.1022922705\\
4172	68034.3411538499\\
4173	68046.5796355361\\
4174	68058.8177374952\\
4175	68071.0554598933\\
4176	68083.2928028963\\
4177	68095.5297666699\\
4178	68107.7663513801\\
4179	68120.0025571923\\
4180	68132.238384272\\
4181	68144.4738327848\\
4182	68156.7089028957\\
4183	68168.9435947702\\
4184	68181.1779085733\\
4185	68193.4118444699\\
4186	68205.6454026251\\
4187	68217.8785832036\\
4188	68230.11138637\\
4189	68242.3438122891\\
4190	68254.5758611254\\
4191	68266.807533043\\
4192	68279.0388282067\\
4193	68291.2697467803\\
4194	68303.5002889279\\
4195	68315.7304548138\\
4196	68327.9602446016\\
4197	68340.1896584554\\
4198	68352.4186965385\\
4199	68364.6473590148\\
4200	68376.8756460477\\
4201	68389.1035578007\\
4202	68401.331094437\\
4203	68413.5582561198\\
4204	68425.7850430122\\
4205	68438.0114552772\\
4206	68450.2374930778\\
4207	68462.4631565766\\
4208	68474.6884459365\\
4209	68486.91336132\\
4210	68499.1379028897\\
4211	68511.3620708079\\
4212	68523.5858652369\\
4213	68535.809286339\\
4214	68548.0323342762\\
4215	68560.2550092107\\
4216	68572.4773113042\\
4217	68584.6992407187\\
4218	68596.9207976158\\
4219	68609.1419821571\\
4220	68621.3627945042\\
4221	68633.5832348184\\
4222	68645.8033032611\\
4223	68658.0229999936\\
4224	68670.2423251769\\
4225	68682.461278972\\
4226	68694.67986154\\
4227	68706.8980730417\\
4228	68719.1159136377\\
4229	68731.3333834888\\
4230	68743.5504827554\\
4231	68755.767211598\\
4232	68767.983570177\\
4233	68780.1995586526\\
4234	68792.4151771849\\
4235	68804.630425934\\
4236	68816.8453050599\\
4237	68829.0598147225\\
4238	68841.2739550813\\
4239	68853.4877262963\\
4240	68865.701128527\\
4241	68877.9141619327\\
4242	68890.1268266729\\
4243	68902.3391229069\\
4244	68914.5510507938\\
4245	68926.7626104928\\
4246	68938.9738021628\\
4247	68951.1846259628\\
4248	68963.3950820515\\
4249	68975.6051705876\\
4250	68987.8148917299\\
4251	69000.0242456367\\
4252	69012.2332324664\\
4253	69024.4418523774\\
4254	69036.650105528\\
4255	69048.8579920763\\
4256	69061.0655121802\\
4257	69073.2726659979\\
4258	69085.479453687\\
4259	69097.6858754054\\
4260	69109.8919313106\\
4261	69122.0976215603\\
4262	69134.3029463121\\
4263	69146.507905723\\
4264	69158.7124999505\\
4265	69170.9167291518\\
4266	69183.1205934839\\
4267	69195.3240931039\\
4268	69207.5272281687\\
4269	69219.729998835\\
4270	69231.9324052595\\
4271	69244.1344475989\\
4272	69256.3361260097\\
4273	69268.5374406483\\
4274	69280.7383916711\\
4275	69292.9389792343\\
4276	69305.139203494\\
4277	69317.3390646063\\
4278	69329.5385627272\\
4279	69341.7376980125\\
4280	69353.936470618\\
4281	69366.1348806994\\
4282	69378.3329284123\\
4283	69390.530613912\\
4284	69402.7279373541\\
4285	69414.924898894\\
4286	69427.1214986867\\
4287	69439.3177368874\\
4288	69451.5136136511\\
4289	69463.7091291328\\
4290	69475.9042834871\\
4291	69488.0990768692\\
4292	69500.2935094334\\
4293	69512.4875813344\\
4294	69524.6812927266\\
4295	69536.8746437644\\
4296	69549.0676346022\\
4297	69561.2602653941\\
4298	69573.4525362941\\
4299	69585.6444474564\\
4300	69597.8359990349\\
4301	69610.0271911833\\
4302	69622.2180240554\\
4303	69634.4084978049\\
4304	69646.5986125852\\
4305	69658.78836855\\
4306	69670.9777658524\\
4307	69683.1668046459\\
4308	69695.3554850836\\
4309	69707.5438073185\\
4310	69719.7317715038\\
4311	69731.9193777923\\
4312	69744.1066263368\\
4313	69756.2935172901\\
4314	69768.4800508048\\
4315	69780.6662270334\\
4316	69792.8520461285\\
4317	69805.0375082424\\
4318	69817.2226135272\\
4319	69829.4073621354\\
4320	69841.591754219\\
4321	69853.7757899298\\
4322	69865.9594694199\\
4323	69878.1427928412\\
4324	69890.3257603453\\
4325	69902.5083720837\\
4326	69914.6906282084\\
4327	69926.8725288704\\
4328	69939.0540742214\\
4329	69951.2352644124\\
4330	69963.4160995949\\
4331	69975.5965799198\\
4332	69987.7767055382\\
4333	69999.9564766011\\
4334	70012.1358932592\\
4335	70024.3149556632\\
4336	70036.493663964\\
4337	70048.672018312\\
4338	70060.8500188577\\
4339	70073.0276657515\\
4340	70085.2049591437\\
4341	70097.3818991845\\
4342	70109.5584860241\\
4343	70121.7347198125\\
4344	70133.9106006995\\
4345	70146.0861288353\\
4346	70158.2613043694\\
4347	70170.4361274515\\
4348	70182.6105982313\\
4349	70194.7847168582\\
4350	70206.9584834818\\
4351	70219.1318982511\\
4352	70231.3049613157\\
4353	70243.4776728245\\
4354	70255.6500329267\\
4355	70267.8220417713\\
4356	70279.993699507\\
4357	70292.1650062829\\
4358	70304.3359622475\\
4359	70316.5065675494\\
4360	70328.6768223373\\
4361	70340.8467267594\\
4362	70353.0162809644\\
4363	70365.1854851004\\
4364	70377.3543393156\\
4365	70389.5228437581\\
4366	70401.6909985759\\
4367	70413.858803917\\
4368	70426.0262599291\\
4369	70438.1933667601\\
4370	70450.3601245576\\
4371	70462.5265334692\\
4372	70474.6925936424\\
4373	70486.8583052245\\
4374	70499.0236683631\\
4375	70511.1886832052\\
4376	70523.3533498979\\
4377	70535.5176685885\\
4378	70547.6816394238\\
4379	70559.8452625507\\
4380	70572.008538116\\
4381	70584.1714662666\\
4382	70596.3340471489\\
4383	70608.4962809096\\
4384	70620.658167695\\
4385	70632.8197076516\\
4386	70644.9809009258\\
4387	70657.1417476635\\
4388	70669.302248011\\
4389	70681.4624021143\\
4390	70693.6222101193\\
4391	70705.781672172\\
4392	70717.9407884182\\
4393	70730.0995590034\\
4394	70742.2579840733\\
4395	70754.4160637734\\
4396	70766.5737982491\\
4397	70778.7311876458\\
4398	70790.8882321088\\
4399	70803.0449317832\\
4400	70815.2012868141\\
4401	70827.3572973467\\
4402	70839.5129635256\\
4403	70851.668285496\\
4404	70863.8232634023\\
4405	70875.9778973896\\
4406	70888.1321876021\\
4407	70900.2861341844\\
4408	70912.4397372809\\
4409	70924.5929970361\\
4410	70936.7459135942\\
4411	70948.8984870993\\
4412	70961.0507176955\\
4413	70973.2026055268\\
4414	70985.3541507371\\
4415	70997.5053534702\\
4416	71009.65621387\\
4417	71021.80673208\\
4418	71033.9569082439\\
4419	71046.1067425052\\
4420	71058.2562350072\\
4421	71070.4053858933\\
4422	71082.5541953067\\
4423	71094.7026633907\\
4424	71106.8507902883\\
4425	71118.9985761424\\
4426	71131.1460210961\\
4427	71143.2931252921\\
4428	71155.4398888732\\
4429	71167.586311982\\
4430	71179.7323947613\\
4431	71191.8781373533\\
4432	71204.0235399007\\
4433	71216.1686025456\\
4434	71228.3133254304\\
4435	71240.4577086973\\
4436	71252.6017524883\\
4437	71264.7454569453\\
4438	71276.8888222104\\
4439	71289.0318484255\\
4440	71301.1745357321\\
4441	71313.3168842723\\
4442	71325.4588941872\\
4443	71337.6005656186\\
4444	71349.7418987079\\
4445	71361.8828935965\\
4446	71374.0235504256\\
4447	71386.1638693364\\
4448	71398.3038504699\\
4449	71410.4434939673\\
4450	71422.5827999694\\
4451	71434.7217686173\\
4452	71446.8604000515\\
4453	71458.9986944128\\
4454	71471.1366518419\\
4455	71483.2742724793\\
4456	71495.4115564653\\
4457	71507.5485039405\\
4458	71519.685115045\\
4459	71531.8213899192\\
4460	71543.9573287032\\
4461	71556.0929315369\\
4462	71568.2281985604\\
4463	71580.3631299135\\
4464	71592.4977257362\\
4465	71604.6319861681\\
4466	71616.7659113488\\
4467	71628.8995014179\\
4468	71641.032756515\\
4469	71653.1656767793\\
4470	71665.2982623504\\
4471	71677.4305133673\\
4472	71689.5624299693\\
4473	71701.6940122954\\
4474	71713.8252604847\\
4475	71725.9561746761\\
4476	71738.0867550085\\
4477	71750.2170016205\\
4478	71762.346914651\\
4479	71774.4764942385\\
4480	71786.6057405216\\
4481	71798.7346536385\\
4482	71810.863233728\\
4483	71822.991480928\\
4484	71835.119395377\\
4485	71847.246977213\\
4486	71859.3742265739\\
4487	71871.501143598\\
4488	71883.627728423\\
4489	71895.7539811867\\
4490	71907.879902027\\
4491	71920.0054910813\\
4492	71932.1307484875\\
4493	71944.2556743829\\
4494	71956.3802689048\\
4495	71968.504532191\\
4496	71980.6284643783\\
4497	71992.7520656041\\
4498	72004.8753360055\\
4499	72016.9982757195\\
4500	72029.1208848831\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4500	72029.1208848831\\
4501	72041.243163633\\
4502	72053.3651121062\\
4503	72065.4867304394\\
4504	72077.6080187692\\
4505	72089.7289772321\\
4506	72101.8496059647\\
4507	72113.9699051034\\
4508	72126.0898747843\\
4509	72138.2095151439\\
4510	72150.3288263183\\
4511	72162.4478084437\\
4512	72174.566461656\\
4513	72186.6847860911\\
4514	72198.802781885\\
4515	72210.9204491734\\
4516	72223.037788092\\
4517	72235.1547987765\\
4518	72247.2714813624\\
4519	72259.3878359851\\
4520	72271.5038627802\\
4521	72283.6195618828\\
4522	72295.7349334284\\
4523	72307.849977552\\
4524	72319.9646943886\\
4525	72332.0790840735\\
4526	72344.1931467414\\
4527	72356.3068825273\\
4528	72368.420291566\\
4529	72380.533373992\\
4530	72392.6461299402\\
4531	72404.7585595449\\
4532	72416.8706629408\\
4533	72428.9824402622\\
4534	72441.0938916435\\
4535	72453.2050172188\\
4536	72465.3158171225\\
4537	72477.4262914885\\
4538	72489.5364404509\\
4539	72501.6462641436\\
4540	72513.7557627007\\
4541	72525.8649362557\\
4542	72537.9737849424\\
4543	72550.0823088946\\
4544	72562.1905082457\\
4545	72574.2983831292\\
4546	72586.4059336787\\
4547	72598.5131600273\\
4548	72610.6200623083\\
4549	72622.7266406551\\
4550	72634.8328952007\\
4551	72646.9388260781\\
4552	72659.0444334203\\
4553	72671.1497173602\\
4554	72683.2546780306\\
4555	72695.3593155643\\
4556	72707.4636300938\\
4557	72719.5676217519\\
4558	72731.6712906709\\
4559	72743.7746369835\\
4560	72755.8776608219\\
4561	72767.9803623184\\
4562	72780.0827416052\\
4563	72792.1847988146\\
4564	72804.2865340785\\
4565	72816.387947529\\
4566	72828.4890392979\\
4567	72840.5898095171\\
4568	72852.6902583185\\
4569	72864.7903858336\\
4570	72876.8901921941\\
4571	72888.9896775316\\
4572	72901.0888419776\\
4573	72913.1876856634\\
4574	72925.2862087204\\
4575	72937.3844112797\\
4576	72949.4822934727\\
4577	72961.5798554304\\
4578	72973.6770972838\\
4579	72985.7740191639\\
4580	72997.8706212016\\
4581	73009.9669035277\\
4582	73022.0628662731\\
4583	73034.1585095681\\
4584	73046.2538335435\\
4585	73058.3488383299\\
4586	73070.4435240577\\
4587	73082.5378908571\\
4588	73094.6319388586\\
4589	73106.7256681924\\
4590	73118.8190789886\\
4591	73130.9121713773\\
4592	73143.0049454885\\
4593	73155.0974014521\\
4594	73167.1895393979\\
4595	73179.281359456\\
4596	73191.3728617558\\
4597	73203.4640464271\\
4598	73215.5549135993\\
4599	73227.6454634022\\
4600	73239.7356959649\\
4601	73251.8256114169\\
4602	73263.9152098875\\
4603	73276.004491506\\
4604	73288.0934564014\\
4605	73300.1821047028\\
4606	73312.270436539\\
4607	73324.3584520393\\
4608	73336.4461513323\\
4609	73348.5335345469\\
4610	73360.6206018116\\
4611	73372.7073532554\\
4612	73384.7937890065\\
4613	73396.8799091936\\
4614	73408.9657139449\\
4615	73421.051203389\\
4616	73433.1363776541\\
4617	73445.2212368683\\
4618	73457.3057811599\\
4619	73469.3900106568\\
4620	73481.4739254871\\
4621	73493.5575257787\\
4622	73505.6408116593\\
4623	73517.723783257\\
4624	73529.8064406991\\
4625	73541.8887841136\\
4626	73553.9708136278\\
4627	73566.0525293693\\
4628	73578.1339314656\\
4629	73590.2150200439\\
4630	73602.2957952316\\
4631	73614.3762571558\\
4632	73626.4564059438\\
4633	73638.5362417225\\
4634	73650.615764619\\
4635	73662.6949747601\\
4636	73674.7738722728\\
4637	73686.8524572839\\
4638	73698.9307299199\\
4639	73711.0086903077\\
4640	73723.0863385737\\
4641	73735.1636748445\\
4642	73747.2406992465\\
4643	73759.3174119062\\
4644	73771.3938129496\\
4645	73783.4699025031\\
4646	73795.545680693\\
4647	73807.621147645\\
4648	73819.6963034855\\
4649	73831.7711483402\\
4650	73843.8456823352\\
4651	73855.919905596\\
4652	73867.9938182487\\
4653	73880.0674204188\\
4654	73892.1407122316\\
4655	73904.2136938131\\
4656	73916.2863652886\\
4657	73928.3587267833\\
4658	73940.4307784227\\
4659	73952.5025203321\\
4660	73964.5739526365\\
4661	73976.6450754612\\
4662	73988.7158889311\\
4663	74000.7863931713\\
4664	74012.8565883066\\
4665	74024.9264744619\\
4666	74036.9960517619\\
4667	74049.0653203313\\
4668	74061.1342802949\\
4669	74073.202931777\\
4670	74085.2712749022\\
4671	74097.3393097951\\
4672	74109.4070365799\\
4673	74121.4744553807\\
4674	74133.541566322\\
4675	74145.6083695279\\
4676	74157.6748651225\\
4677	74169.7410532297\\
4678	74181.8069339734\\
4679	74193.8725074776\\
4680	74205.9377738661\\
4681	74218.0027332628\\
4682	74230.067385791\\
4683	74242.1317315746\\
4684	74254.195770737\\
4685	74266.2595034017\\
4686	74278.3229296921\\
4687	74290.3860497316\\
4688	74302.4488636434\\
4689	74314.5113715507\\
4690	74326.5735735767\\
4691	74338.6354698442\\
4692	74350.6970604766\\
4693	74362.7583455965\\
4694	74374.819325327\\
4695	74386.8799997907\\
4696	74398.9403691105\\
4697	74411.0004334088\\
4698	74423.0601928085\\
4699	74435.1196474319\\
4700	74447.1787974016\\
4701	74459.23764284\\
4702	74471.2961838691\\
4703	74483.3544206116\\
4704	74495.4123531894\\
4705	74507.4699817248\\
4706	74519.5273063397\\
4707	74531.5843271562\\
4708	74543.6410442961\\
4709	74555.6974578815\\
4710	74567.7535680339\\
4711	74579.8093748752\\
4712	74591.864878527\\
4713	74603.9200791109\\
4714	74615.9749767484\\
4715	74628.0295715609\\
4716	74640.08386367\\
4717	74652.1378531968\\
4718	74664.1915402627\\
4719	74676.2449249888\\
4720	74688.2980074962\\
4721	74700.3507879061\\
4722	74712.4032663394\\
4723	74724.455442917\\
4724	74736.5073177599\\
4725	74748.5588909887\\
4726	74760.6101627242\\
4727	74772.6611330872\\
4728	74784.7118021981\\
4729	74796.7621701776\\
4730	74808.8122371461\\
4731	74820.862003224\\
4732	74832.9114685314\\
4733	74844.9606331891\\
4734	74857.0094973168\\
4735	74869.0580610348\\
4736	74881.1063244634\\
4737	74893.1542877223\\
4738	74905.2019509317\\
4739	74917.2493142111\\
4740	74929.2963776808\\
4741	74941.3431414602\\
4742	74953.3896056691\\
4743	74965.4357704272\\
4744	74977.4816358538\\
4745	74989.5272020686\\
4746	75001.5724691911\\
4747	75013.6174373404\\
4748	75025.6621066359\\
4749	75037.706477197\\
4750	75049.7505491426\\
4751	75061.794322592\\
4752	75073.837797664\\
4753	75085.880974478\\
4754	75097.9238531524\\
4755	75109.9664338064\\
4756	75122.0087165586\\
4757	75134.0507015278\\
4758	75146.0923888326\\
4759	75158.1337785916\\
4760	75170.1748709233\\
4761	75182.2156659462\\
4762	75194.2561637787\\
4763	75206.296364539\\
4764	75218.3362683457\\
4765	75230.3758753166\\
4766	75242.41518557\\
4767	75254.4541992239\\
4768	75266.4929163965\\
4769	75278.5313372056\\
4770	75290.5694617692\\
4771	75302.6072902049\\
4772	75314.6448226307\\
4773	75326.682059164\\
4774	75338.7189999228\\
4775	75350.7556450244\\
4776	75362.7919945864\\
4777	75374.8280487262\\
4778	75386.8638075611\\
4779	75398.8992712086\\
4780	75410.9344397858\\
4781	75422.9693134099\\
4782	75435.003892198\\
4783	75447.0381762673\\
4784	75459.0721657347\\
4785	75471.1058607171\\
4786	75483.1392613313\\
4787	75495.1723676943\\
4788	75507.2051799228\\
4789	75519.2376981334\\
4790	75531.2699224426\\
4791	75543.3018529672\\
4792	75555.3334898237\\
4793	75567.3648331283\\
4794	75579.3958829975\\
4795	75591.4266395477\\
4796	75603.4571028949\\
4797	75615.4872731556\\
4798	75627.5171504456\\
4799	75639.5467348811\\
4800	75651.5760265781\\
4801	75663.6050256525\\
4802	75675.6337322202\\
4803	75687.662146397\\
4804	75699.6902682986\\
4805	75711.7180980407\\
4806	75723.745635739\\
4807	75735.7728815089\\
4808	75747.799835466\\
4809	75759.8264977259\\
4810	75771.8528684037\\
4811	75783.8789476147\\
4812	75795.9047354744\\
4813	75807.9302320977\\
4814	75819.9554375999\\
4815	75831.9803520961\\
4816	75844.0049757012\\
4817	75856.0293085302\\
4818	75868.0533506979\\
4819	75880.0771023193\\
4820	75892.1005635088\\
4821	75904.1237343815\\
4822	75916.1466150518\\
4823	75928.1692056344\\
4824	75940.1915062437\\
4825	75952.2135169941\\
4826	75964.2352380002\\
4827	75976.2566693762\\
4828	75988.2778112363\\
4829	76000.2986636948\\
4830	76012.3192268658\\
4831	76024.3395008635\\
4832	76036.3594858018\\
4833	76048.3791817947\\
4834	76060.3985889561\\
4835	76072.4177073998\\
4836	76084.4365372397\\
4837	76096.4550785894\\
4838	76108.4733315625\\
4839	76120.4912962728\\
4840	76132.5089728337\\
4841	76144.5263613588\\
4842	76156.5434619614\\
4843	76168.5602747548\\
4844	76180.5767998524\\
4845	76192.5930373675\\
4846	76204.6089874131\\
4847	76216.6246501025\\
4848	76228.6400255486\\
4849	76240.6551138645\\
4850	76252.6699151631\\
4851	76264.6844295573\\
4852	76276.6986571599\\
4853	76288.7125980836\\
4854	76300.7262524411\\
4855	76312.7396203452\\
4856	76324.7527019082\\
4857	76336.7654972429\\
4858	76348.7780064615\\
4859	76360.7902296767\\
4860	76372.8021670006\\
4861	76384.8138185455\\
4862	76396.8251844237\\
4863	76408.8362647473\\
4864	76420.8470596283\\
4865	76432.857569179\\
4866	76444.8677935113\\
4867	76456.8777327369\\
4868	76468.8873869679\\
4869	76480.896756316\\
4870	76492.905840893\\
4871	76504.9146408106\\
4872	76516.9231561803\\
4873	76528.9313871137\\
4874	76540.9393337225\\
4875	76552.9469961179\\
4876	76564.9543744114\\
4877	76576.9614687143\\
4878	76588.9682791379\\
4879	76600.9748057935\\
4880	76612.9810487921\\
4881	76624.9870082448\\
4882	76636.9926842628\\
4883	76648.9980769569\\
4884	76661.0031864381\\
4885	76673.0080128173\\
4886	76685.0125562052\\
4887	76697.0168167126\\
4888	76709.0207944502\\
4889	76721.0244895286\\
4890	76733.0279020584\\
4891	76745.0310321501\\
4892	76757.0338799141\\
4893	76769.0364454609\\
4894	76781.0387289007\\
4895	76793.0407303439\\
4896	76805.0424499007\\
4897	76817.0438876812\\
4898	76829.0450437956\\
4899	76841.0459183538\\
4900	76853.0465114659\\
4901	76865.0468232418\\
4902	76877.0468537914\\
4903	76889.0466032245\\
4904	76901.0460716508\\
4905	76913.0452591801\\
4906	76925.044165922\\
4907	76937.042791986\\
4908	76949.0411374817\\
4909	76961.0392025186\\
4910	76973.036987206\\
4911	76985.0344916535\\
4912	76997.0317159702\\
4913	77009.0286602652\\
4914	77021.025324648\\
4915	77033.0217092275\\
4916	77045.0178141128\\
4917	77057.0136394131\\
4918	77069.0091852371\\
4919	77081.0044516938\\
4920	77092.9994388921\\
4921	77104.9941469407\\
4922	77116.9885759483\\
4923	77128.9827260236\\
4924	77140.9765972753\\
4925	77152.9701898118\\
4926	77164.9635037417\\
4927	77176.9565391734\\
4928	77188.9492962153\\
4929	77200.9417749757\\
4930	77212.933975563\\
4931	77224.9258980852\\
4932	77236.9175426506\\
4933	77248.9089093673\\
4934	77260.8999983432\\
4935	77272.8908096865\\
4936	77284.8813435049\\
4937	77296.8715999065\\
4938	77308.861578999\\
4939	77320.8512808902\\
4940	77332.8407056878\\
4941	77344.8298534994\\
4942	77356.8187244326\\
4943	77368.807318595\\
4944	77380.795636094\\
4945	77392.7836770371\\
4946	77404.7714415316\\
4947	77416.758929685\\
4948	77428.7461416043\\
4949	77440.7330773968\\
4950	77452.7197371696\\
4951	77464.7061210299\\
4952	77476.6922290847\\
4953	77488.678061441\\
4954	77500.6636182056\\
4955	77512.6488994854\\
4956	77524.6339053874\\
4957	77536.6186360181\\
4958	77548.6030914843\\
4959	77560.5872718926\\
4960	77572.5711773497\\
4961	77584.5548079622\\
4962	77596.5381638363\\
4963	77608.5212450786\\
4964	77620.5040517955\\
4965	77632.4865840932\\
4966	77644.468842078\\
4967	77656.4508258562\\
4968	77668.4325355337\\
4969	77680.4139712169\\
4970	77692.3951330116\\
4971	77704.3760210239\\
4972	77716.3566353597\\
4973	77728.3369761248\\
4974	77740.3170434251\\
4975	77752.2968373664\\
4976	77764.2763580543\\
4977	77776.2556055945\\
4978	77788.2345800926\\
4979	77800.2132816541\\
4980	77812.1917103846\\
4981	77824.1698663894\\
4982	77836.1477497739\\
4983	77848.1253606436\\
4984	77860.1026991035\\
4985	77872.079765259\\
4986	77884.0565592152\\
4987	77896.0330810772\\
4988	77908.00933095\\
4989	77919.9853089387\\
4990	77931.9610151483\\
4991	77943.9364496834\\
4992	77955.9116126492\\
4993	77967.8865041503\\
4994	77979.8611242913\\
4995	77991.835473177\\
4996	78003.8095509121\\
4997	78015.783357601\\
4998	78027.7568933484\\
4999	78039.7301582586\\
5000	78051.703152436\\
5001	78063.6758759851\\
5002	78075.64832901\\
5003	78087.6205116151\\
5004	78099.5924239045\\
5005	78111.5640659823\\
5006	78123.5354379527\\
5007	78135.5065399196\\
5008	78147.4773719871\\
5009	78159.4479342589\\
5010	78171.4182268392\\
5011	78183.3882498315\\
5012	78195.3580033397\\
5013	78207.3274874675\\
5014	78219.2967023185\\
5015	78231.2656479965\\
5016	78243.2343246047\\
5017	78255.2027322468\\
5018	78267.1708710263\\
5019	78279.1387410464\\
5020	78291.1063424105\\
5021	78303.0736752219\\
5022	78315.040739584\\
5023	78327.0075355996\\
5024	78338.9740633722\\
5025	78350.9403230045\\
5026	78362.9063145998\\
5027	78374.8720382609\\
5028	78386.8374940909\\
5029	78398.8026821924\\
5030	78410.7676026684\\
5031	78422.7322556215\\
5032	78434.6966411545\\
5033	78446.66075937\\
5034	78458.6246103706\\
5035	78470.5881942589\\
5036	78482.5515111373\\
5037	78494.5145611083\\
5038	78506.4773442742\\
5039	78518.4398607374\\
5040	78530.4021106002\\
5041	78542.3640939647\\
5042	78554.3258109332\\
5043	78566.2872616076\\
5044	78578.2484460904\\
5045	78590.2093644831\\
5046	78602.170016888\\
5047	78614.130403407\\
5048	78626.0905241419\\
5049	78638.0503791944\\
5050	78650.0099686663\\
5051	78661.9692926595\\
5052	78673.9283512753\\
5053	78685.8871446156\\
5054	78697.8456727818\\
5055	78709.8039358754\\
5056	78721.7619339979\\
5057	78733.7196672507\\
5058	78745.6771357351\\
5059	78757.6343395523\\
5060	78769.5912788038\\
5061	78781.5479535905\\
5062	78793.5043640136\\
5063	78805.4605101743\\
5064	78817.4163921735\\
5065	78829.3720101123\\
5066	78841.3273640915\\
5067	78853.2824542122\\
5068	78865.2372805748\\
5069	78877.1918432805\\
5070	78889.1461424298\\
5071	78901.1001781233\\
5072	78913.0539504619\\
5073	78925.007459546\\
5074	78936.9607054761\\
5075	78948.9136883526\\
5076	78960.8664082762\\
5077	78972.8188653468\\
5078	78984.7710596652\\
5079	78996.7229913313\\
5080	79008.6746604454\\
5081	79020.6260671079\\
5082	79032.5772114185\\
5083	79044.5280934776\\
5084	79056.478713385\\
5085	79068.4290712408\\
5086	79080.3791671448\\
5087	79092.3290011968\\
5088	79104.2785734968\\
5089	79116.2278841443\\
5090	79128.1769332393\\
5091	79140.1257208813\\
5092	79152.0742471698\\
5093	79164.0225122046\\
5094	79175.9705160849\\
5095	79187.9182589103\\
5096	79199.8657407802\\
5097	79211.812961794\\
5098	79223.7599220509\\
5099	79235.7066216503\\
5100	79247.6530606911\\
5101	79259.5992392728\\
5102	79271.5451574942\\
5103	79283.4908154547\\
5104	79295.4362132528\\
5105	79307.3813509879\\
5106	79319.3262287586\\
5107	79331.270846664\\
5108	79343.2152048026\\
5109	79355.1593032735\\
5110	79367.1031421751\\
5111	79379.0467216062\\
5112	79390.9900416653\\
5113	79402.9331024511\\
5114	79414.8759040618\\
5115	79426.8184465963\\
5116	79438.7607301526\\
5117	79450.7027548291\\
5118	79462.6445207244\\
5119	79474.5860279364\\
5120	79486.5272765635\\
5121	79498.4682667037\\
5122	79510.4089984553\\
5123	79522.3494719162\\
5124	79534.2896871845\\
5125	79546.2296443581\\
5126	79558.1693435348\\
5127	79570.1087848126\\
5128	79582.0479682892\\
5129	79593.9868940625\\
5130	79605.9255622302\\
5131	79617.8639728897\\
5132	79629.8021261388\\
5133	79641.7400220752\\
5134	79653.677660796\\
5135	79665.6150423992\\
5136	79677.5521669817\\
5137	79689.4890346412\\
5138	79701.4256454748\\
5139	79713.36199958\\
5140	79725.2980970538\\
5141	79737.2339379935\\
5142	79749.1695224961\\
5143	79761.1048506588\\
5144	79773.0399225786\\
5145	79784.9747383523\\
5146	79796.9092980769\\
5147	79808.8436018494\\
5148	79820.7776497666\\
5149	79832.7114419252\\
5150	79844.6449784219\\
5151	79856.5782593535\\
5152	79868.5112848165\\
5153	79880.4440549076\\
5154	79892.3765697232\\
5155	79904.3088293599\\
5156	79916.2408339141\\
5157	79928.1725834823\\
5158	79940.1040781607\\
5159	79952.0353180456\\
5160	79963.9663032333\\
5161	79975.8970338199\\
5162	79987.8275099016\\
5163	79999.7577315746\\
5164	80011.6876989349\\
5165	80023.6174120784\\
5166	80035.5468711012\\
5167	80047.4760760991\\
5168	80059.405027168\\
5169	80071.3337244038\\
5170	80083.262167902\\
5171	80095.1903577586\\
5172	80107.1182940692\\
5173	80119.0459769293\\
5174	80130.9734064346\\
5175	80142.9005826806\\
5176	80154.8275057627\\
5177	80166.7541757764\\
5178	80178.6805928172\\
5179	80190.6067569802\\
5180	80202.5326683608\\
5181	80214.4583270542\\
5182	80226.3837331557\\
5183	80238.3088867603\\
5184	80250.2337879633\\
5185	80262.1584368594\\
5186	80274.082833544\\
5187	80286.0069781119\\
5188	80297.9308706578\\
5189	80309.8545112769\\
5190	80321.7779000638\\
5191	80333.7010371133\\
5192	80345.6239225202\\
5193	80357.5465563791\\
5194	80369.4689387847\\
5195	80381.3910698314\\
5196	80393.3129496139\\
5197	80405.2345782266\\
5198	80417.1559557641\\
5199	80429.0770823205\\
5200	80440.9979579904\\
5201	80452.9185828679\\
5202	80464.8389570474\\
5203	80476.7590806232\\
5204	80488.6789536891\\
5205	80500.5985763395\\
5206	80512.5179486683\\
5207	80524.4370707696\\
5208	80536.3559427375\\
5209	80548.2745646656\\
5210	80560.192936648\\
5211	80572.1110587785\\
5212	80584.0289311509\\
5213	80595.9465538589\\
5214	80607.8639269962\\
5215	80619.7810506564\\
5216	80631.6979249331\\
5217	80643.6145499199\\
5218	80655.5309257103\\
5219	80667.4470523978\\
5220	80679.3629300756\\
5221	80691.2785588374\\
5222	80703.1939387762\\
5223	80715.1090699856\\
5224	80727.0239525584\\
5225	80738.9385865881\\
5226	80750.8529721677\\
5227	80762.7671093904\\
5228	80774.6809983492\\
5229	80786.594639137\\
5230	80798.5080318469\\
5231	80810.4211765716\\
5232	80822.3340734042\\
5233	80834.2467224374\\
5234	80846.159123764\\
5235	80858.0712774766\\
5236	80869.9831836679\\
5237	80881.8948424307\\
5238	80893.8062538574\\
5239	80905.7174180407\\
5240	80917.6283350729\\
5241	80929.5390050467\\
5242	80941.4494280541\\
5243	80953.3596041878\\
5244	80965.2695335401\\
5245	80977.1792162031\\
5246	80989.0886522692\\
5247	81000.9978418304\\
5248	81012.9067849789\\
5249	81024.8154818068\\
5250	81036.723932406\\
5251	81048.6321368687\\
5252	81060.5400952867\\
5253	81072.447807752\\
5254	81084.3552743565\\
5255	81096.2624951918\\
5256	81108.1694703499\\
5257	81120.0761999222\\
5258	81131.9826840006\\
5259	81143.8889226769\\
5260	81155.7949160424\\
5261	81167.7006641888\\
5262	81179.6061672074\\
5263	81191.5114251898\\
5264	81203.4164382275\\
5265	81215.3212064116\\
5266	81227.2257298337\\
5267	81239.1300085848\\
5268	81251.0340427563\\
5269	81262.9378324395\\
5270	81274.8413777252\\
5271	81286.7446787047\\
5272	81298.647735469\\
5273	81310.5505481091\\
5274	81322.453116716\\
5275	81334.3554413806\\
5276	81346.2575221938\\
5277	81358.1593592464\\
5278	81370.060952629\\
5279	81381.9623024326\\
5280	81393.8634087478\\
5281	81405.7642716652\\
5282	81417.6648912753\\
5283	81429.5652676689\\
5284	81441.4654009364\\
5285	81453.3652911683\\
5286	81465.264938455\\
5287	81477.1643428868\\
5288	81489.0635045542\\
5289	81500.9624235473\\
5290	81512.8610999565\\
5291	81524.7595338719\\
5292	81536.6577253838\\
5293	81548.5556745821\\
5294	81560.4533815571\\
5295	81572.3508463987\\
5296	81584.2480691969\\
5297	81596.1450500416\\
5298	81608.0417890229\\
5299	81619.9382862303\\
5300	81631.8345417539\\
5301	81643.7305556834\\
5302	81655.6263281084\\
5303	81667.5218591187\\
5304	81679.4171488039\\
5305	81691.3121972536\\
5306	81703.2070045572\\
5307	81715.1015708045\\
5308	81726.9958960847\\
5309	81738.8899804873\\
5310	81750.7838241017\\
5311	81762.6774270172\\
5312	81774.570789323\\
5313	81786.4639111086\\
5314	81798.3567924628\\
5315	81810.249433475\\
5316	81822.1418342345\\
5317	81834.0339948299\\
5318	81845.9259153506\\
5319	81857.8175958854\\
5320	81869.7090365234\\
5321	81881.6002373532\\
5322	81893.4911984639\\
5323	81905.3819199443\\
5324	81917.2724018831\\
5325	81929.1626443689\\
5326	81941.0526474906\\
5327	81952.9424113368\\
5328	81964.8319359959\\
5329	81976.7212215566\\
5330	81988.6102681075\\
5331	82000.4990757367\\
5332	82012.3876445331\\
5333	82024.2759745847\\
5334	82036.16406598\\
5335	82048.0519188072\\
5336	82059.9395331548\\
5337	82071.8269091106\\
5338	82083.7140467631\\
5339	82095.6009462003\\
5340	82107.4876075103\\
5341	82119.374030781\\
5342	82131.2602161005\\
5343	82143.1461635569\\
5344	82155.0318732378\\
5345	82166.9173452313\\
5346	82178.8025796251\\
5347	82190.6875765071\\
5348	82202.5723359649\\
5349	82214.4568580862\\
5350	82226.3411429588\\
5351	82238.2251906702\\
5352	82250.109001308\\
5353	82261.9925749596\\
5354	82273.8759117126\\
5355	82285.7590116545\\
5356	82297.6418748726\\
5357	82309.5245014543\\
5358	82321.4068914869\\
5359	82333.2890450576\\
5360	82345.1709622537\\
5361	82357.0526431624\\
5362	82368.9340878709\\
5363	82380.815296466\\
5364	82392.6962690352\\
5365	82404.5770056652\\
5366	82416.4575064431\\
5367	82428.3377714559\\
5368	82440.2178007904\\
5369	82452.0975945334\\
5370	82463.9771527717\\
5371	82475.8564755922\\
5372	82487.7355630816\\
5373	82499.6144153265\\
5374	82511.4930324136\\
5375	82523.3714144296\\
5376	82535.2495614607\\
5377	82547.1274735939\\
5378	82559.0051509153\\
5379	82570.8825935116\\
5380	82582.7598014689\\
5381	82594.6367748738\\
5382	82606.5135138125\\
5383	82618.3900183714\\
5384	82630.2662886364\\
5385	82642.1423246941\\
5386	82654.0181266303\\
5387	82665.8936945313\\
5388	82677.7690284832\\
5389	82689.6441285717\\
5390	82701.5189948832\\
5391	82713.3936275033\\
5392	82725.2680265181\\
5393	82737.1421920134\\
5394	82749.016124075\\
5395	82760.8898227886\\
5396	82772.7632882401\\
5397	82784.636520515\\
5398	82796.5095196991\\
5399	82808.3822858779\\
5400	82820.254819137\\
5401	82832.1271195621\\
5402	82843.9991872383\\
5403	82855.8710222514\\
5404	82867.7426246865\\
5405	82879.6139946293\\
5406	82891.4851321648\\
5407	82903.3560373785\\
5408	82915.2267103556\\
5409	82927.0971511812\\
5410	82938.9673599405\\
5411	82950.8373367187\\
5412	82962.7070816007\\
5413	82974.5765946718\\
5414	82986.4458760167\\
5415	82998.3149257205\\
5416	83010.1837438682\\
5417	83022.0523305445\\
5418	83033.9206858343\\
5419	83045.7888098224\\
5420	83057.6567025935\\
5421	83069.5243642325\\
5422	83081.3917948237\\
5423	83093.2589944521\\
5424	83105.1259632022\\
5425	83116.9927011585\\
5426	83128.8592084054\\
5427	83140.7254850274\\
5428	83152.5915311092\\
5429	83164.4573467349\\
5430	83176.3229319889\\
5431	83188.1882869556\\
5432	83200.0534117191\\
5433	83211.9183063637\\
5434	83223.7829709737\\
5435	83235.6474056333\\
5436	83247.5116104262\\
5437	83259.3755854369\\
5438	83271.2393307492\\
5439	83283.1028464472\\
5440	83294.9661326147\\
5441	83306.8291893357\\
5442	83318.6920166942\\
5443	83330.5546147738\\
5444	83342.4169836583\\
5445	83354.2791234317\\
5446	83366.1410341774\\
5447	83378.0027159791\\
5448	83389.8641689208\\
5449	83401.7253930855\\
5450	83413.5863885573\\
5451	83425.4471554194\\
5452	83437.3076937553\\
5453	83449.1680036484\\
5454	83461.0280851822\\
5455	83472.8879384401\\
5456	83484.7475635051\\
5457	83496.6069604609\\
5458	83508.4661293904\\
5459	83520.3250703769\\
5460	83532.1837835035\\
5461	83544.0422688534\\
5462	83555.9005265096\\
5463	83567.7585565552\\
5464	83579.6163590733\\
5465	83591.4739341465\\
5466	83603.3312818581\\
5467	83615.1884022907\\
5468	83627.0452955273\\
5469	83638.9019616506\\
5470	83650.7584007435\\
5471	83662.6146128885\\
5472	83674.4705981685\\
5473	83686.326356666\\
5474	83698.1818884636\\
5475	83710.0371936439\\
5476	83721.8922722895\\
5477	83733.7471244828\\
5478	83745.6017503063\\
5479	83757.4561498422\\
5480	83769.3103231732\\
5481	83781.1642703814\\
5482	83793.0179915492\\
5483	83804.8714867587\\
5484	83816.7247560922\\
5485	83828.577799632\\
5486	83840.4306174601\\
5487	83852.2832096586\\
5488	83864.1355763095\\
5489	83875.987717495\\
5490	83887.8396332969\\
5491	83899.6913237973\\
5492	83911.5427890779\\
5493	83923.3940292207\\
5494	83935.2450443076\\
5495	83947.0958344202\\
5496	83958.9463996404\\
5497	83970.7967400498\\
5498	83982.6468557301\\
5499	83994.496746763\\
5500	84006.34641323\\
5501	84018.1958552126\\
5502	84030.0450727925\\
5503	84041.8940660512\\
5504	84053.74283507\\
5505	84065.5913799302\\
5506	84077.4397007134\\
5507	84089.2877975008\\
5508	84101.1356703736\\
5509	84112.9833194132\\
5510	84124.8307447009\\
5511	84136.6779463176\\
5512	84148.5249243447\\
5513	84160.3716788631\\
5514	84172.2182099539\\
5515	84184.0645176982\\
5516	84195.9106021769\\
5517	84207.756463471\\
5518	84219.6021016613\\
5519	84231.4475168287\\
5520	84243.2927090543\\
5521	84255.1376784185\\
5522	84266.9824250023\\
5523	84278.8269488863\\
5524	84290.6712501511\\
5525	84302.5153288776\\
5526	84314.3591851462\\
5527	84326.2028190375\\
5528	84338.0462306321\\
5529	84349.8894200104\\
5530	84361.7323872529\\
5531	84373.57513244\\
5532	84385.4176556522\\
5533	84397.2599569694\\
5534	84409.1020364726\\
5535	84420.9438942414\\
5536	84432.7855303564\\
5537	84444.6269448977\\
5538	84456.4681379454\\
5539	84468.3091095797\\
5540	84480.1498598806\\
5541	84491.9903889282\\
5542	84503.8306968024\\
5543	84515.6707835832\\
5544	84527.5106493507\\
5545	84539.3502941846\\
5546	84551.1897181647\\
5547	84563.028921371\\
5548	84574.8679038832\\
5549	84586.7066657809\\
5550	84598.5452071441\\
5551	84610.3835280522\\
5552	84622.2216285849\\
5553	84634.0595088219\\
5554	84645.8971688426\\
5555	84657.7346087265\\
5556	84669.5718285532\\
5557	84681.4088284022\\
5558	84693.2456083527\\
5559	84705.0821684842\\
5560	84716.918508876\\
5561	84728.7546296074\\
5562	84740.5905307577\\
5563	84752.426212406\\
5564	84764.2616746316\\
5565	84776.0969175135\\
5566	84787.9319411311\\
5567	84799.7667455631\\
5568	84811.6013308887\\
5569	84823.4356971871\\
5570	84835.2698445369\\
5571	84847.1037730173\\
5572	84858.937482707\\
5573	84870.770973685\\
5574	84882.6042460301\\
5575	84894.437299821\\
5576	84906.2701351364\\
5577	84918.1027520552\\
5578	84929.9351506559\\
5579	84941.7673310173\\
5580	84953.5992932177\\
5581	84965.4310373359\\
5582	84977.2625634503\\
5583	84989.0938716396\\
5584	85000.924961982\\
5585	85012.755834556\\
5586	85024.5864894401\\
5587	85036.4169267123\\
5588	85048.2471464512\\
5589	85060.0771487351\\
5590	85071.9069336421\\
5591	85083.7365012503\\
5592	85095.5658516382\\
5593	85107.3949848835\\
5594	85119.2239010646\\
5595	85131.0526002594\\
5596	85142.881082546\\
5597	85154.7093480023\\
5598	85166.5373967062\\
5599	85178.3652287358\\
5600	85190.1928441688\\
5601	85202.020243083\\
5602	85213.8474255563\\
5603	85225.6743916666\\
5604	85237.5011414913\\
5605	85249.3276751082\\
5606	85261.1539925952\\
5607	85272.9800940297\\
5608	85284.8059794892\\
5609	85296.6316490515\\
5610	85308.4571027938\\
5611	85320.2823407938\\
5612	85332.1073631288\\
5613	85343.9321698764\\
5614	85355.7567611139\\
5615	85367.5811369185\\
5616	85379.4052973675\\
5617	85391.2292425382\\
5618	85403.052972508\\
5619	85414.8764873538\\
5620	85426.699787153\\
5621	85438.5228719826\\
5622	85450.3457419197\\
5623	85462.1683970413\\
5624	85473.9908374245\\
5625	85485.8130631462\\
5626	85497.6350742833\\
5627	85509.4568709128\\
5628	85521.2784531116\\
5629	85533.0998209564\\
5630	85544.9209745241\\
5631	85556.7419138915\\
5632	85568.5626391351\\
5633	85580.3831503319\\
5634	85592.2034475582\\
5635	85604.0235308911\\
5636	85615.8434004067\\
5637	85627.6630561818\\
5638	85639.4824982929\\
5639	85651.3017268165\\
5640	85663.1207418289\\
5641	85674.9395434067\\
5642	85686.7581316262\\
5643	85698.5765065638\\
5644	85710.3946682955\\
5645	85722.2126168979\\
5646	85734.0303524471\\
5647	85745.8478750194\\
5648	85757.6651846909\\
5649	85769.4822815376\\
5650	85781.2991656358\\
5651	85793.1158370615\\
5652	85804.9322958907\\
5653	85816.7485421994\\
5654	85828.5645760635\\
5655	85840.380397559\\
5656	85852.1960067617\\
5657	85864.0114037476\\
5658	85875.8265885924\\
5659	85887.6415613718\\
5660	85899.4563221618\\
5661	85911.2708710378\\
5662	85923.0852080757\\
5663	85934.8993333511\\
5664	85946.7132469395\\
5665	85958.5269489165\\
5666	85970.3404393578\\
5667	85982.1537183389\\
5668	85993.966785935\\
5669	86005.7796422217\\
5670	86017.5922872745\\
5671	86029.4047211685\\
5672	86041.2169439793\\
5673	86053.0289557821\\
5674	86064.8407566521\\
5675	86076.6523466646\\
5676	86088.4637258948\\
5677	86100.2748944178\\
5678	86112.0858523087\\
5679	86123.8965996428\\
5680	86135.7071364948\\
5681	86147.51746294\\
5682	86159.3275790533\\
5683	86171.1374849097\\
5684	86182.947180584\\
5685	86194.7566661513\\
5686	86206.5659416862\\
5687	86218.3750072636\\
5688	86230.1838629584\\
5689	86241.9925088452\\
5690	86253.8009449987\\
5691	86265.6091714938\\
5692	86277.417188405\\
5693	86289.2249958068\\
5694	86301.0325937739\\
5695	86312.8399823809\\
5696	86324.6471617022\\
5697	86336.4541318124\\
5698	86348.2608927857\\
5699	86360.0674446968\\
5700	86371.8737876198\\
5701	86383.6799216292\\
5702	86395.4858467993\\
5703	86407.2915632044\\
5704	86419.0970709188\\
5705	86430.9023700164\\
5706	86442.7074605716\\
5707	86454.5123426586\\
5708	86466.3170163514\\
5709	86478.121481724\\
5710	86489.9257388506\\
5711	86501.7297878051\\
5712	86513.5336286614\\
5713	86525.3372614937\\
5714	86537.1406863756\\
5715	86548.9439033811\\
5716	86560.746912584\\
5717	86572.5497140582\\
5718	86584.3523078775\\
5719	86596.1546941154\\
5720	86607.9568728457\\
5721	86619.7588441422\\
5722	86631.5606080782\\
5723	86643.3621647278\\
5724	86655.1635141642\\
5725	86666.964656461\\
5726	86678.7655916918\\
5727	86690.56631993\\
5728	86702.3668412491\\
5729	86714.1671557223\\
5730	86725.9672634231\\
5731	86737.7671644249\\
5732	86749.566858801\\
5733	86761.3663466245\\
5734	86773.1656279688\\
5735	86784.964702907\\
5736	86796.7635715123\\
5737	86808.5622338578\\
5738	86820.3606900167\\
5739	86832.158940062\\
5740	86843.9569840669\\
5741	86855.754822104\\
5742	86867.5524542467\\
5743	86879.3498805676\\
5744	86891.1471011399\\
5745	86902.9441160363\\
5746	86914.7409253296\\
5747	86926.5375290928\\
5748	86938.3339273986\\
5749	86950.1301203195\\
5750	86961.9261079284\\
5751	86973.7218902981\\
5752	86985.5174675009\\
5753	86997.3128396099\\
5754	87009.1080066971\\
5755	87020.9029688355\\
5756	87032.6977260975\\
5757	87044.4922785553\\
5758	87056.2866262817\\
5759	87068.0807693489\\
5760	87079.8747078295\\
5761	87091.6684417956\\
5762	87103.4619713196\\
5763	87115.2552964739\\
5764	87127.0484173305\\
5765	87138.8413339618\\
5766	87150.63404644\\
5767	87162.4265548371\\
5768	87174.2188592254\\
5769	87186.0109596769\\
5770	87197.8028562635\\
5771	87209.5945490575\\
5772	87221.3860381308\\
5773	87233.1773235552\\
5774	87244.9684054028\\
5775	87256.7592837455\\
5776	87268.5499586551\\
5777	87280.3404302032\\
5778	87292.130698462\\
5779	87303.920763503\\
5780	87315.710625398\\
5781	87327.5002842188\\
5782	87339.2897400368\\
5783	87351.078992924\\
5784	87362.8680429516\\
5785	87374.6568901916\\
5786	87386.4455347151\\
5787	87398.233976594\\
5788	87410.0222158995\\
5789	87421.8102527031\\
5790	87433.5980870763\\
5791	87445.3857190902\\
5792	87457.1731488166\\
5793	87468.9603763265\\
5794	87480.7474016913\\
5795	87492.5342249822\\
5796	87504.3208462703\\
5797	87516.1072656271\\
5798	87527.8934831233\\
5799	87539.6794988304\\
5800	87551.4653128193\\
5801	87563.2509251613\\
5802	87575.0363359272\\
5803	87586.821545188\\
5804	87598.6065530146\\
5805	87610.3913594781\\
5806	87622.1759646495\\
5807	87633.9603685993\\
5808	87645.7445713986\\
5809	87657.5285731182\\
5810	87669.3123738287\\
5811	87681.0959736011\\
5812	87692.8793725058\\
5813	87704.6625706137\\
5814	87716.4455679953\\
5815	87728.2283647215\\
5816	87740.0109608625\\
5817	87751.7933564891\\
5818	87763.5755516717\\
5819	87775.357546481\\
5820	87787.1393409872\\
5821	87798.9209352607\\
5822	87810.7023293721\\
5823	87822.4835233917\\
5824	87834.2645173898\\
5825	87846.0453114366\\
5826	87857.8259056025\\
5827	87869.6062999578\\
5828	87881.3864945726\\
5829	87893.1664895171\\
5830	87904.9462848614\\
5831	87916.7258806757\\
5832	87928.5052770298\\
5833	87940.2844739942\\
5834	87952.0634716386\\
5835	87963.8422700331\\
5836	87975.6208692475\\
5837	87987.399269352\\
5838	87999.1774704164\\
5839	88010.9554725104\\
5840	88022.733275704\\
5841	88034.5108800668\\
5842	88046.2882856688\\
5843	88058.0654925797\\
5844	88069.8425008691\\
5845	88081.6193106067\\
5846	88093.3959218622\\
5847	88105.1723347052\\
5848	88116.9485492053\\
5849	88128.724565432\\
5850	88140.5003834549\\
5851	88152.2760033433\\
5852	88164.0514251668\\
5853	88175.826648995\\
5854	88187.601674897\\
5855	88199.3765029423\\
5856	88211.1511332001\\
5857	88222.92556574\\
5858	88234.699800631\\
5859	88246.4738379425\\
5860	88258.2476777436\\
5861	88270.0213201036\\
5862	88281.7947650916\\
5863	88293.5680127767\\
5864	88305.341063228\\
5865	88317.1139165146\\
5866	88328.8865727055\\
5867	88340.6590318695\\
5868	88352.431294076\\
5869	88364.2033593936\\
5870	88375.9752278912\\
5871	88387.746899638\\
5872	88399.5183747025\\
5873	88411.2896531537\\
5874	88423.0607350603\\
5875	88434.831620491\\
5876	88446.6023095147\\
5877	88458.3728022\\
5878	88470.1430986156\\
5879	88481.9131988301\\
5880	88493.683102912\\
5881	88505.4528109301\\
5882	88517.2223229526\\
5883	88528.9916390484\\
5884	88540.7607592857\\
5885	88552.5296837332\\
5886	88564.2984124591\\
5887	88576.0669455319\\
5888	88587.83528302\\
5889	88599.6034249916\\
5890	88611.3713715149\\
5891	88623.1391226585\\
5892	88634.9066784906\\
5893	88646.674039079\\
5894	88658.4412044924\\
5895	88670.2081747985\\
5896	88681.9749500658\\
5897	88693.7415303621\\
5898	88705.5079157557\\
5899	88717.2741063145\\
5900	88729.0401021065\\
5901	88740.8059031997\\
5902	88752.5715096619\\
5903	88764.3369215613\\
5904	88776.1021389656\\
5905	88787.8671619424\\
5906	88799.6319905601\\
5907	88811.396624886\\
5908	88823.1610649881\\
5909	88834.9253109341\\
5910	88846.6893627914\\
5911	88858.4532206283\\
5912	88870.2168845119\\
5913	88881.98035451\\
5914	88893.7436306902\\
5915	88905.50671312\\
5916	88917.2696018669\\
5917	88929.0322969985\\
5918	88940.7947985822\\
5919	88952.5571066855\\
5920	88964.3192213756\\
5921	88976.08114272\\
5922	88987.8428707862\\
5923	88999.6044056413\\
5924	89011.3657473527\\
5925	89023.1268959875\\
5926	89034.8878516132\\
5927	89046.6486142967\\
5928	89058.4091841054\\
5929	89070.1695611064\\
5930	89081.9297453667\\
5931	89093.6897369533\\
5932	89105.4495359334\\
5933	89117.2091423741\\
5934	89128.9685563423\\
5935	89140.727777905\\
5936	89152.486807129\\
5937	89164.2456440814\\
5938	89176.0042888288\\
5939	89187.7627414383\\
5940	89199.5210019765\\
5941	89211.2790705105\\
5942	89223.0369471068\\
5943	89234.7946318322\\
5944	89246.5521247534\\
5945	89258.309425937\\
5946	89270.0665354497\\
5947	89281.8234533582\\
5948	89293.5801797289\\
5949	89305.3367146285\\
5950	89317.0930581235\\
5951	89328.8492102803\\
5952	89340.6051711654\\
5953	89352.3609408454\\
5954	89364.1165193865\\
5955	89375.8719068551\\
5956	89387.6271033177\\
5957	89399.3821088404\\
5958	89411.1369234898\\
5959	89422.8915473318\\
5960	89434.6459804329\\
5961	89446.4002228592\\
5962	89458.1542746769\\
5963	89469.908135952\\
5964	89481.661806751\\
5965	89493.4152871396\\
5966	89505.1685771839\\
5967	89516.9216769502\\
5968	89528.6745865044\\
5969	89540.4273059121\\
5970	89552.1798352398\\
5971	89563.9321745532\\
5972	89575.684323918\\
5973	89587.4362834004\\
5974	89599.1880530659\\
5975	89610.9396329805\\
5976	89622.6910232099\\
5977	89634.44222382\\
5978	89646.1932348762\\
5979	89657.9440564445\\
5980	89669.6946885904\\
5981	89681.4451313795\\
5982	89693.1953848775\\
5983	89704.9454491501\\
5984	89716.6953242625\\
5985	89728.4450102804\\
5986	89740.1945072693\\
5987	89751.9438152947\\
5988	89763.6929344219\\
5989	89775.4418647165\\
5990	89787.1906062436\\
5991	89798.9391590688\\
5992	89810.6875232572\\
5993	89822.4356988743\\
5994	89834.1836859852\\
5995	89845.9314846553\\
5996	89857.6790949496\\
5997	89869.4265169334\\
5998	89881.1737506718\\
5999	89892.9207962299\\
6000	89904.667653673\\
6001	89916.4143230659\\
6002	89928.1608044737\\
6003	89939.9070979614\\
6004	89951.6532035941\\
6005	89963.3991214365\\
6006	89975.1448515538\\
6007	89986.8903940108\\
6008	89998.6357488724\\
6009	90010.3809162032\\
6010	90022.1258960682\\
6011	90033.8706885323\\
6012	90045.61529366\\
6013	90057.3597115163\\
6014	90069.1039421656\\
6015	90080.8479856727\\
6016	90092.5918421024\\
6017	90104.335511519\\
6018	90116.0789939873\\
6019	90127.8222895717\\
6020	90139.5653983371\\
6021	90151.3083203476\\
6022	90163.0510556677\\
6023	90174.7936043622\\
6024	90186.5359664951\\
6025	90198.278142131\\
6026	90210.0201313342\\
6027	90221.7619341692\\
6028	90233.5035507001\\
6029	90245.2449809911\\
6030	90256.9862251067\\
6031	90268.727283111\\
6032	90280.4681550683\\
6033	90292.2088410425\\
6034	90303.9493410982\\
6035	90315.689655299\\
6036	90327.4297837093\\
6037	90339.1697263931\\
6038	90350.9094834144\\
6039	90362.6490548372\\
6040	90374.3884407256\\
6041	90386.1276411433\\
6042	90397.8666561544\\
6043	90409.6054858227\\
6044	90421.3441302121\\
6045	90433.0825893865\\
6046	90444.8208634096\\
6047	90456.5589523453\\
6048	90468.2968562573\\
6049	90480.0345752093\\
6050	90491.7721092649\\
6051	90503.509458488\\
6052	90515.2466229421\\
6053	90526.9836026909\\
6054	90538.720397798\\
6055	90550.4570083267\\
6056	90562.1934343409\\
6057	90573.9296759039\\
6058	90585.6657330793\\
6059	90597.4016059303\\
6060	90609.1372945207\\
6061	90620.8727989137\\
6062	90632.6081191725\\
6063	90644.3432553607\\
6064	90656.0782075416\\
6065	90667.8129757784\\
6066	90679.5475601344\\
6067	90691.2819606729\\
6068	90703.0161774569\\
6069	90714.7502105499\\
6070	90726.4840600147\\
6071	90738.2177259146\\
6072	90749.9512083128\\
6073	90761.6845072722\\
6074	90773.417622856\\
6075	90785.1505551271\\
6076	90796.8833041485\\
6077	90808.6158699833\\
6078	90820.3482526942\\
6079	90832.0804523443\\
6080	90843.8124689966\\
6081	90855.5443027136\\
6082	90867.2759535583\\
6083	90879.0074215936\\
6084	90890.7387068821\\
6085	90902.4698094868\\
6086	90914.2007294702\\
6087	90925.9314668951\\
6088	90937.662021824\\
6089	90949.3923943198\\
6090	90961.122584445\\
6091	90972.8525922623\\
6092	90984.582417834\\
6093	90996.3120612228\\
6094	91008.0415224911\\
6095	91019.7708017016\\
6096	91031.4998989166\\
6097	91043.2288141986\\
6098	91054.9575476099\\
6099	91066.6860992129\\
6100	91078.4144690701\\
6101	91090.1426572436\\
6102	91101.8706637959\\
6103	91113.598488789\\
6104	91125.3261322854\\
6105	91137.0535943474\\
6106	91148.7808750368\\
6107	91160.507974416\\
6108	91172.2348925472\\
6109	91183.9616294924\\
6110	91195.6881853137\\
6111	91207.4145600733\\
6112	91219.140753833\\
6113	91230.8667666548\\
6114	91242.5925986008\\
6115	91254.3182497331\\
6116	91266.0437201132\\
6117	91277.7690098035\\
6118	91289.4941188654\\
6119	91301.2190473611\\
6120	91312.9437953523\\
6121	91324.6683629007\\
6122	91336.3927500682\\
6123	91348.1169569165\\
6124	91359.8409835074\\
6125	91371.5648299023\\
6126	91383.2884961632\\
6127	91395.0119823515\\
6128	91406.735288529\\
6129	91418.458414757\\
6130	91430.1813610973\\
6131	91441.9041276115\\
6132	91453.6267143609\\
6133	91465.349121407\\
6134	91477.0713488113\\
6135	91488.7933966353\\
6136	91500.5152649404\\
6137	91512.2369537877\\
6138	91523.958463239\\
6139	91535.6797933552\\
6140	91547.4009441978\\
6141	91559.1219158281\\
6142	91570.8427083073\\
6143	91582.5633216964\\
6144	91594.283756057\\
6145	91606.00401145\\
6146	91617.7240879366\\
6147	91629.4439855779\\
6148	91641.163704435\\
6149	91652.883244569\\
6150	91664.6026060409\\
6151	91676.3217889117\\
6152	91688.0407932424\\
6153	91699.7596190941\\
6154	91711.4782665274\\
6155	91723.1967356034\\
6156	91734.9150263832\\
6157	91746.6331389272\\
6158	91758.3510732966\\
6159	91770.0688295519\\
6160	91781.7864077542\\
6161	91793.5038079641\\
6162	91805.2210302423\\
6163	91816.9380746495\\
6164	91828.6549412465\\
6165	91840.3716300938\\
6166	91852.088141252\\
6167	91863.804474782\\
6168	91875.5206307439\\
6169	91887.2366091987\\
6170	91898.9524102066\\
6171	91910.6680338283\\
6172	91922.3834801242\\
6173	91934.0987491547\\
6174	91945.8138409804\\
6175	91957.5287556613\\
6176	91969.2434932583\\
6177	91980.9580538313\\
6178	91992.6724374408\\
6179	92004.3866441471\\
6180	92016.1006740104\\
6181	92027.814527091\\
6182	92039.5282034492\\
6183	92051.241703145\\
6184	92062.9550262388\\
6185	92074.6681727905\\
6186	92086.3811428603\\
6187	92098.0939365082\\
6188	92109.8065537945\\
6189	92121.5189947792\\
6190	92133.2312595222\\
6191	92144.9433480835\\
6192	92156.655260523\\
6193	92168.3669969007\\
6194	92180.0785572766\\
6195	92191.7899417106\\
6196	92203.5011502623\\
6197	92215.2121829918\\
6198	92226.9230399588\\
6199	92238.6337212232\\
6200	92250.3442268446\\
6201	92262.0545568829\\
6202	92273.7647113976\\
6203	92285.4746904486\\
6204	92297.1844940955\\
6205	92308.8941223979\\
6206	92320.6035754153\\
6207	92332.3128532077\\
6208	92344.0219558341\\
6209	92355.7308833543\\
6210	92367.439635828\\
6211	92379.1482133143\\
6212	92390.8566158731\\
6213	92402.5648435634\\
6214	92414.2728964449\\
6215	92425.9807745769\\
6216	92437.6884780188\\
6217	92449.3960068298\\
6218	92461.1033610695\\
6219	92472.8105407967\\
6220	92484.5175460711\\
6221	92496.2243769519\\
6222	92507.9310334982\\
6223	92519.6375157691\\
6224	92531.3438238239\\
6225	92543.0499577218\\
6226	92554.7559175217\\
6227	92566.4617032828\\
6228	92578.1673150642\\
6229	92589.8727529249\\
6230	92601.5780169239\\
6231	92613.2831071203\\
6232	92624.9880235728\\
6233	92636.6927663406\\
6234	92648.3973354826\\
6235	92660.1017310575\\
6236	92671.8059531244\\
6237	92683.5100017421\\
6238	92695.2138769691\\
6239	92706.9175788646\\
6240	92718.6211074872\\
6241	92730.3244628956\\
6242	92742.0276451486\\
6243	92753.7306543049\\
6244	92765.4334904232\\
6245	92777.1361535619\\
6246	92788.83864378\\
6247	92800.5409611357\\
6248	92812.243105688\\
6249	92823.945077495\\
6250	92835.6468766155\\
6251	92847.348503108\\
6252	92859.049957031\\
6253	92870.7512384427\\
6254	92882.4523474018\\
6255	92894.1532839665\\
6256	92905.8540481953\\
6257	92917.5546401465\\
6258	92929.2550598785\\
6259	92940.9553074496\\
6260	92952.655382918\\
6261	92964.3552863419\\
6262	92976.0550177797\\
6263	92987.7545772896\\
6264	92999.4539649296\\
6265	93011.1531807579\\
6266	93022.8522248328\\
6267	93034.5510972124\\
6268	93046.2497979546\\
6269	93057.9483271177\\
6270	93069.6466847594\\
6271	93081.344870938\\
6272	93093.0428857113\\
6273	93104.7407291376\\
6274	93116.4384012744\\
6275	93128.1359021799\\
6276	93139.8332319119\\
6277	93151.5303905283\\
6278	93163.227378087\\
6279	93174.9241946456\\
6280	93186.6208402621\\
6281	93198.3173149943\\
6282	93210.0136188999\\
6283	93221.7097520365\\
6284	93233.4057144618\\
6285	93245.1015062339\\
6286	93256.7971274098\\
6287	93268.4925780476\\
6288	93280.1878582048\\
6289	93291.8829679389\\
6290	93303.5779073075\\
6291	93315.2726763681\\
6292	93326.9672751782\\
6293	93338.6617037955\\
6294	93350.3559622771\\
6295	93362.0500506807\\
6296	93373.7439690637\\
6297	93385.4377174833\\
6298	93397.1312959971\\
6299	93408.8247046623\\
6300	93420.5179435364\\
6301	93432.2110126763\\
6302	93443.9039121398\\
6303	93455.5966419838\\
6304	93467.2892022655\\
6305	93478.9815930424\\
6306	93490.6738143712\\
6307	93502.3658663096\\
6308	93514.0577489143\\
6309	93525.7494622426\\
6310	93537.4410063516\\
6311	93549.1323812983\\
6312	93560.8235871397\\
6313	93572.5146239329\\
6314	93584.2054917348\\
6315	93595.8961906024\\
6316	93607.5867205928\\
6317	93619.2770817626\\
6318	93630.967274169\\
6319	93642.6572978687\\
6320	93654.3471529185\\
6321	93666.0368393754\\
6322	93677.726357296\\
6323	93689.4157067373\\
6324	93701.1048877559\\
6325	93712.7939004085\\
6326	93724.482744752\\
6327	93736.1714208428\\
6328	93747.8599287379\\
6329	93759.5482684936\\
6330	93771.2364401668\\
6331	93782.9244438138\\
6332	93794.6122794914\\
6333	93806.2999472561\\
6334	93817.9874471644\\
6335	93829.6747792727\\
6336	93841.3619436375\\
6337	93853.0489403155\\
6338	93864.7357693628\\
6339	93876.422430836\\
6340	93888.1089247913\\
6341	93899.7952512853\\
6342	93911.4814103741\\
6343	93923.1674021142\\
6344	93934.8532265618\\
6345	93946.5388837731\\
6346	93958.2243738044\\
6347	93969.909696712\\
6348	93981.5948525521\\
6349	93993.2798413807\\
6350	94004.964663254\\
6351	94016.6493182283\\
6352	94028.3338063595\\
6353	94040.0181277038\\
6354	94051.702282317\\
6355	94063.3862702555\\
6356	94075.0700915753\\
6357	94086.753746332\\
6358	94098.4372345819\\
6359	94110.1205563808\\
6360	94121.8037117847\\
6361	94133.4867008495\\
6362	94145.169523631\\
6363	94156.852180185\\
6364	94168.5346705675\\
6365	94180.2169948343\\
6366	94191.899153041\\
6367	94203.5811452434\\
6368	94215.2629714974\\
6369	94226.9446318586\\
6370	94238.6261263826\\
6371	94250.3074551251\\
6372	94261.988618142\\
6373	94273.6696154886\\
6374	94285.3504472207\\
6375	94297.0311133938\\
6376	94308.7116140633\\
6377	94320.3919492851\\
6378	94332.0721191143\\
6379	94343.7521236066\\
6380	94355.4319628176\\
6381	94367.1116368025\\
6382	94378.7911456167\\
6383	94390.4704893157\\
6384	94402.1496679549\\
6385	94413.8286815897\\
6386	94425.5075302752\\
6387	94437.1862140668\\
6388	94448.86473302\\
6389	94460.5430871897\\
6390	94472.2212766315\\
6391	94483.8993014002\\
6392	94495.5771615513\\
6393	94507.25485714\\
6394	94518.9323882212\\
6395	94530.6097548503\\
6396	94542.286957082\\
6397	94553.9639949719\\
6398	94565.6408685747\\
6399	94577.3175779454\\
6400	94588.9941231392\\
6401	94600.670504211\\
6402	94612.3467212159\\
6403	94624.0227742086\\
6404	94635.6986632443\\
6405	94647.3743883776\\
6406	94659.0499496636\\
6407	94670.725347157\\
6408	94682.4005809128\\
6409	94694.0756509857\\
6410	94705.7505574305\\
6411	94717.4253003019\\
6412	94729.0998796548\\
6413	94740.7742955437\\
6414	94752.4485480235\\
6415	94764.1226371489\\
6416	94775.7965629744\\
6417	94787.4703255547\\
6418	94799.1439249444\\
6419	94810.817361198\\
6420	94822.4906343702\\
6421	94834.1637445155\\
6422	94845.8366916884\\
6423	94857.5094759435\\
6424	94869.182097335\\
6425	94880.8545559176\\
6426	94892.5268517458\\
6427	94904.1989848738\\
6428	94915.870955356\\
6429	94927.5427632468\\
6430	94939.2144086007\\
6431	94950.8858914718\\
6432	94962.5572119146\\
6433	94974.2283699831\\
6434	94985.8993657318\\
6435	94997.570199215\\
6436	95009.2408704867\\
6437	95020.911379601\\
6438	95032.5817266123\\
6439	95044.2519115748\\
6440	95055.9219345423\\
6441	95067.5917955691\\
6442	95079.2614947093\\
6443	95090.931032017\\
6444	95102.6004075461\\
6445	95114.2696213506\\
6446	95125.9386734848\\
6447	95137.6075640022\\
6448	95149.276292957\\
6449	95160.9448604032\\
6450	95172.6132663945\\
6451	95184.281510985\\
6452	95195.9495942285\\
6453	95207.6175161787\\
6454	95219.2852768895\\
6455	95230.9528764146\\
6456	95242.620314808\\
6457	95254.2875921233\\
6458	95265.9547084143\\
6459	95277.6216637346\\
6460	95289.288458138\\
6461	95300.9550916781\\
6462	95312.6215644085\\
6463	95324.2878763829\\
6464	95335.9540276549\\
6465	95347.6200182781\\
6466	95359.2858483059\\
6467	95370.9515177919\\
6468	95382.6170267898\\
6469	95394.282375353\\
6470	95405.9475635347\\
6471	95417.6125913886\\
6472	95429.2774589683\\
6473	95440.9421663268\\
6474	95452.6067135176\\
6475	95464.2711005944\\
6476	95475.9353276101\\
6477	95487.5993946183\\
6478	95499.2633016721\\
6479	95510.927048825\\
6480	95522.5906361299\\
6481	95534.2540636404\\
6482	95545.9173314096\\
6483	95557.5804394907\\
6484	95569.2433879366\\
6485	95580.9061768008\\
6486	95592.5688061363\\
6487	95604.2312759962\\
6488	95615.8935864337\\
6489	95627.5557375016\\
6490	95639.2177292531\\
6491	95650.8795617413\\
6492	95662.5412350189\\
6493	95674.2027491393\\
6494	95685.8641041551\\
6495	95697.5253001194\\
6496	95709.1863370851\\
6497	95720.847215105\\
6498	95732.5079342321\\
6499	95744.1684945192\\
6500	95755.8288960191\\
6501	95767.4891387846\\
6502	95779.1492228684\\
6503	95790.8091483235\\
6504	95802.4689152025\\
6505	95814.1285235581\\
6506	95825.787973443\\
6507	95837.4472649099\\
6508	95849.1063980115\\
6509	95860.7653728003\\
6510	95872.4241893291\\
6511	95884.0828476505\\
6512	95895.7413478168\\
6513	95907.3996898808\\
6514	95919.057873895\\
6515	95930.715899912\\
6516	95942.3737679839\\
6517	95954.0314781636\\
6518	95965.6890305034\\
6519	95977.3464250555\\
6520	95989.0036618726\\
6521	96000.660741007\\
6522	96012.3176625111\\
6523	96023.9744264371\\
6524	96035.6310328375\\
6525	96047.2874817644\\
6526	96058.9437732703\\
6527	96070.5999074073\\
6528	96082.2558842276\\
6529	96093.9117037836\\
6530	96105.5673661274\\
6531	96117.2228713111\\
6532	96128.878219387\\
6533	96140.533410407\\
6534	96152.1884444235\\
6535	96163.8433214885\\
6536	96175.4980416538\\
6537	96187.1526049718\\
6538	96198.8070114946\\
6539	96210.4612612738\\
6540	96222.1153543615\\
6541	96233.76929081\\
6542	96245.4230706708\\
6543	96257.0766939962\\
6544	96268.7301608378\\
6545	96280.3834712476\\
6546	96292.0366252776\\
6547	96303.6896229795\\
6548	96315.342464405\\
6549	96326.9951496061\\
6550	96338.6476786345\\
6551	96350.3000515421\\
6552	96361.9522683804\\
6553	96373.6043292011\\
6554	96385.2562340562\\
6555	96396.9079829972\\
6556	96408.5595760758\\
6557	96420.2110133434\\
6558	96431.862294852\\
6559	96443.5134206529\\
6560	96455.1643907977\\
6561	96466.8152053381\\
6562	96478.4658643256\\
6563	96490.1163678117\\
6564	96501.7667158477\\
6565	96513.4169084853\\
6566	96525.0669457759\\
6567	96536.7168277708\\
6568	96548.3665545218\\
6569	96560.0161260797\\
6570	96571.6655424963\\
6571	96583.3148038228\\
6572	96594.9639101106\\
6573	96606.6128614108\\
6574	96618.261657775\\
6575	96629.9102992542\\
6576	96641.5587858999\\
6577	96653.2071177629\\
6578	96664.855294895\\
6579	96676.5033173468\\
6580	96688.1511851698\\
6581	96699.7988984151\\
6582	96711.4464571338\\
6583	96723.093861377\\
6584	96734.7411111958\\
6585	96746.3882066412\\
6586	96758.0351477642\\
6587	96769.6819346161\\
6588	96781.3285672476\\
6589	96792.9750457097\\
6590	96804.6213700536\\
6591	96816.2675403301\\
6592	96827.9135565899\\
6593	96839.5594188843\\
6594	96851.205127264\\
6595	96862.8506817797\\
6596	96874.4960824826\\
6597	96886.1413294231\\
6598	96897.7864226524\\
6599	96909.4313622209\\
6600	96921.0761481796\\
6601	96932.7207805793\\
6602	96944.3652594704\\
6603	96956.009584904\\
6604	96967.6537569306\\
6605	96979.2977756007\\
6606	96990.9416409652\\
6607	97002.5853530745\\
6608	97014.2289119794\\
6609	97025.8723177304\\
6610	97037.5155703779\\
6611	97049.1586699726\\
6612	97060.8016165651\\
6613	97072.4444102058\\
6614	97084.087050945\\
6615	97095.7295388335\\
6616	97107.3718739215\\
6617	97119.0140562594\\
6618	97130.6560858978\\
6619	97142.2979628869\\
6620	97153.9396872772\\
6621	97165.5812591189\\
6622	97177.2226784624\\
6623	97188.8639453581\\
6624	97200.5050598561\\
6625	97212.1460220066\\
6626	97223.7868318602\\
6627	97235.4274894666\\
6628	97247.0679948765\\
6629	97258.7083481397\\
6630	97270.3485493066\\
6631	97281.9885984273\\
6632	97293.6284955518\\
6633	97305.2682407303\\
6634	97316.9078340129\\
6635	97328.5472754496\\
6636	97340.1865650905\\
6637	97351.8257029856\\
6638	97363.4646891849\\
6639	97375.1035237384\\
6640	97386.742206696\\
6641	97398.3807381077\\
6642	97410.0191180234\\
6643	97421.657346493\\
6644	97433.2954235665\\
6645	97444.9333492935\\
6646	97456.571123724\\
6647	97468.208746908\\
6648	97479.846218895\\
6649	97491.483539735\\
6650	97503.1207094777\\
6651	97514.7577281728\\
6652	97526.39459587\\
6653	97538.0313126191\\
6654	97549.6678784699\\
6655	97561.3042934719\\
6656	97572.9405576747\\
6657	97584.5766711279\\
6658	97596.2126338814\\
6659	97607.8484459847\\
6660	97619.484107487\\
6661	97631.1196184383\\
6662	97642.754978888\\
6663	97654.3901888855\\
6664	97666.0252484804\\
6665	97677.6601577222\\
6666	97689.2949166602\\
6667	97700.929525344\\
6668	97712.5639838229\\
6669	97724.1982921464\\
6670	97735.8324503639\\
6671	97747.4664585246\\
6672	97759.1003166778\\
6673	97770.7340248732\\
6674	97782.3675831598\\
6675	97794.0009915866\\
6676	97805.6342502035\\
6677	97817.2673590594\\
6678	97828.9003182035\\
6679	97840.533127685\\
6680	97852.1657875532\\
6681	97863.7982978572\\
6682	97875.4306586461\\
6683	97887.062869969\\
6684	97898.6949318751\\
6685	97910.3268444136\\
6686	97921.9586076334\\
6687	97933.5902215835\\
6688	97945.221686313\\
6689	97956.853001871\\
6690	97968.4841683064\\
6691	97980.1151856681\\
6692	97991.7460540053\\
6693	98003.3767733666\\
6694	98015.0073438012\\
6695	98026.6377653579\\
6696	98038.2680380855\\
6697	98049.898162033\\
6698	98061.5281372489\\
6699	98073.1579637825\\
6700	98084.7876416823\\
6701	98096.4171709972\\
6702	98108.0465517759\\
6703	98119.6757840673\\
6704	98131.3048679198\\
6705	98142.9338033823\\
6706	98154.5625905035\\
6707	98166.1912293321\\
6708	98177.8197199168\\
6709	98189.4480623059\\
6710	98201.0762565483\\
6711	98212.7043026925\\
6712	98224.3322007871\\
6713	98235.9599508807\\
6714	98247.5875530217\\
6715	98259.2150072588\\
6716	98270.8423136404\\
6717	98282.4694722149\\
6718	98294.0964830309\\
6719	98305.7233461367\\
6720	98317.3500615808\\
6721	98328.9766294116\\
6722	98340.6030496775\\
6723	98352.2293224269\\
6724	98363.8554477079\\
6725	98375.4814255692\\
6726	98387.1072560589\\
6727	98398.7329392252\\
6728	98410.3584751166\\
6729	98421.9838637811\\
6730	98433.6091052671\\
6731	98445.234199623\\
6732	98456.8591468964\\
6733	98468.483947136\\
6734	98480.1086003899\\
6735	98491.7331067061\\
6736	98503.3574661328\\
6737	98514.981678718\\
6738	98526.6057445098\\
6739	98538.2296635564\\
6740	98549.8534359057\\
6741	98561.4770616059\\
6742	98573.1005407048\\
6743	98584.7238732505\\
6744	98596.347059291\\
6745	98607.9700988741\\
6746	98619.592992048\\
6747	98631.2157388603\\
6748	98642.8383393591\\
6749	98654.4607935924\\
6750	98666.0831016077\\
6751	98677.705263453\\
6752	98689.3272791763\\
6753	98700.9491488251\\
6754	98712.5708724474\\
6755	98724.192450091\\
6756	98735.8138818035\\
6757	98747.4351676327\\
6758	98759.0563076262\\
6759	98770.6773018318\\
6760	98782.2981502972\\
6761	98793.91885307\\
6762	98805.539410198\\
6763	98817.1598217286\\
6764	98828.7800877094\\
6765	98840.4002081881\\
6766	98852.0201832122\\
6767	98863.6400128292\\
6768	98875.2596970867\\
6769	98886.8792360323\\
6770	98898.4986297134\\
6771	98910.1178781775\\
6772	98921.7369814718\\
6773	98933.3559396441\\
6774	98944.9747527417\\
6775	98956.5934208118\\
6776	98968.2119439021\\
6777	98979.8303220598\\
6778	98991.4485553321\\
6779	99003.0666437665\\
6780	99014.6845874103\\
6781	99026.3023863108\\
6782	99037.9200405152\\
6783	99049.5375500709\\
6784	99061.1549150249\\
6785	99072.7721354245\\
6786	99084.389211317\\
6787	99096.0061427495\\
6788	99107.6229297691\\
6789	99119.2395724232\\
6790	99130.8560707585\\
6791	99142.4724248224\\
6792	99154.0886346621\\
6793	99165.7047003243\\
6794	99177.3206218564\\
6795	99188.9363993051\\
6796	99200.5520327178\\
6797	99212.1675221412\\
6798	99223.7828676224\\
6799	99235.3980692083\\
6800	99247.013126946\\
6801	99258.6280408822\\
6802	99270.2428110638\\
6803	99281.8574375379\\
6804	99293.4719203513\\
6805	99305.0862595508\\
6806	99316.7004551833\\
6807	99328.3145072954\\
6808	99339.9284159343\\
6809	99351.5421811464\\
6810	99363.1558029786\\
6811	99374.7692814778\\
6812	99386.3826166905\\
6813	99397.9958086635\\
6814	99409.6088574434\\
6815	99421.221763077\\
6816	99432.8345256109\\
6817	99444.4471450918\\
6818	99456.0596215662\\
6819	99467.6719550808\\
6820	99479.2841456821\\
6821	99490.8961934167\\
6822	99502.5080983313\\
6823	99514.1198604721\\
6824	99525.7314798859\\
6825	99537.3429566191\\
6826	99548.9542907181\\
6827	99560.5654822295\\
6828	99572.1765311997\\
6829	99583.7874376749\\
6830	99595.3982017018\\
6831	99607.0088233267\\
6832	99618.6193025959\\
6833	99630.2296395559\\
6834	99641.8398342527\\
6835	99653.4498867331\\
6836	99665.059797043\\
6837	99676.6695652288\\
6838	99688.2791913368\\
6839	99699.8886754133\\
6840	99711.4980175044\\
6841	99723.1072176563\\
6842	99734.7162759154\\
6843	99746.3251923275\\
6844	99757.9339669393\\
6845	99769.5425997964\\
6846	99781.1510909452\\
6847	99792.7594404317\\
6848	99804.3676483021\\
6849	99815.9757146023\\
6850	99827.5836393785\\
6851	99839.1914226766\\
6852	99850.7990645428\\
6853	99862.406565023\\
6854	99874.0139241631\\
6855	99885.6211420092\\
6856	99897.2282186071\\
6857	99908.8351540029\\
6858	99920.4419482423\\
6859	99932.0486013713\\
6860	99943.6551134358\\
6861	99955.2614844816\\
6862	99966.8677145546\\
6863	99978.4738037006\\
6864	99990.0797519654\\
6865	100001.685559395\\
6866	100013.291226035\\
6867	100024.89675193\\
6868	100036.502137128\\
6869	100048.107381673\\
6870	100059.712485612\\
6871	100071.317448989\\
6872	100082.922271851\\
6873	100094.526954243\\
6874	100106.131496212\\
6875	100117.735897801\\
6876	100129.340159058\\
6877	100140.944280027\\
6878	100152.548260755\\
6879	100164.152101286\\
6880	100175.755801667\\
6881	100187.359361942\\
6882	100198.962782158\\
6883	100210.566062359\\
6884	100222.169202592\\
6885	100233.772202901\\
6886	100245.375063333\\
6887	100256.977783931\\
6888	100268.580364743\\
6889	100280.182805813\\
6890	100291.785107187\\
6891	100303.387268909\\
6892	100314.989291026\\
6893	100326.591173582\\
6894	100338.192916623\\
6895	100349.794520194\\
6896	100361.395984341\\
6897	100372.997309107\\
6898	100384.59849454\\
6899	100396.199540684\\
6900	100407.800447584\\
6901	100419.401215285\\
6902	100431.001843833\\
6903	100442.602333272\\
6904	100454.202683648\\
6905	100465.802895006\\
6906	100477.402967391\\
6907	100489.002900847\\
6908	100500.602695421\\
6909	100512.202351156\\
6910	100523.801868099\\
6911	100535.401246293\\
6912	100547.000485785\\
6913	100558.599586619\\
6914	100570.198548839\\
6915	100581.797372491\\
6916	100593.39605762\\
6917	100604.99460427\\
6918	100616.593012487\\
6919	100628.191282315\\
6920	100639.7894138\\
6921	100651.387406985\\
6922	100662.985261916\\
6923	100674.582978638\\
6924	100686.180557195\\
6925	100697.777997632\\
6926	100709.375299994\\
6927	100720.972464326\\
6928	100732.569490672\\
6929	100744.166379076\\
6930	100755.763129585\\
6931	100767.359742241\\
6932	100778.95621709\\
6933	100790.552554177\\
6934	100802.148753547\\
6935	100813.744815242\\
6936	100825.340739309\\
6937	100836.936525792\\
6938	100848.532174735\\
6939	100860.127686183\\
6940	100871.723060181\\
6941	100883.318296772\\
6942	100894.913396002\\
6943	100906.508357914\\
6944	100918.103182553\\
6945	100929.697869964\\
6946	100941.292420192\\
6947	100952.886833279\\
6948	100964.481109271\\
6949	100976.075248213\\
6950	100987.669250147\\
6951	100999.26311512\\
6952	101010.856843174\\
6953	101022.450434355\\
6954	101034.043888707\\
6955	101045.637206273\\
6956	101057.230387099\\
6957	101068.823431227\\
6958	101080.416338704\\
6959	101092.009109571\\
6960	101103.601743875\\
6961	101115.194241659\\
6962	101126.786602967\\
6963	101138.378827843\\
6964	101149.970916331\\
6965	101161.562868476\\
6966	101173.154684321\\
6967	101184.746363911\\
6968	101196.337907289\\
6969	101207.9293145\\
6970	101219.520585587\\
6971	101231.111720595\\
6972	101242.702719568\\
6973	101254.293582549\\
6974	101265.884309582\\
6975	101277.474900712\\
6976	101289.065355982\\
6977	101300.655675436\\
6978	101312.245859118\\
6979	101323.835907072\\
6980	101335.425819341\\
6981	101347.01559597\\
6982	101358.605237002\\
6983	101370.194742482\\
6984	101381.784112452\\
6985	101393.373346956\\
6986	101404.962446039\\
6987	101416.551409744\\
6988	101428.140238115\\
6989	101439.728931195\\
6990	101451.317489028\\
6991	101462.905911658\\
6992	101474.494199128\\
6993	101486.082351483\\
6994	101497.670368765\\
6995	101509.258251018\\
6996	101520.845998285\\
6997	101532.433610612\\
6998	101544.021088039\\
6999	101555.608430613\\
7000	101567.195638375\\
7001	101578.78271137\\
7002	101590.36964964\\
7003	101601.95645323\\
7004	101613.543122182\\
7005	101625.129656541\\
7006	101636.716056349\\
7007	101648.30232165\\
7008	101659.888452487\\
7009	101671.474448904\\
7010	101683.060310945\\
7011	101694.646038651\\
7012	101706.231632067\\
7013	101717.817091236\\
7014	101729.402416202\\
7015	101740.987607007\\
7016	101752.572663694\\
7017	101764.157586308\\
7018	101775.742374891\\
7019	101787.327029486\\
7020	101798.911550136\\
7021	101810.495936886\\
7022	101822.080189777\\
7023	101833.664308854\\
7024	101845.248294158\\
7025	101856.832145734\\
7026	101868.415863624\\
7027	101879.999447872\\
7028	101891.582898519\\
7029	101903.166215611\\
7030	101914.749399189\\
7031	101926.332449296\\
7032	101937.915365976\\
7033	101949.498149271\\
7034	101961.080799225\\
7035	101972.66331588\\
7036	101984.245699279\\
7037	101995.827949466\\
7038	102007.410066482\\
7039	102018.992050372\\
7040	102030.573901177\\
7041	102042.155618941\\
7042	102053.737203707\\
7043	102065.318655516\\
7044	102076.899974413\\
7045	102088.48116044\\
7046	102100.062213639\\
7047	102111.643134054\\
7048	102123.223921727\\
7049	102134.8045767\\
7050	102146.385099017\\
7051	102157.965488721\\
7052	102169.545745853\\
7053	102181.125870457\\
7054	102192.705862575\\
7055	102204.28572225\\
7056	102215.865449524\\
7057	102227.44504444\\
7058	102239.02450704\\
7059	102250.603837368\\
7060	102262.183035466\\
7061	102273.762101375\\
7062	102285.34103514\\
7063	102296.919836801\\
7064	102308.498506402\\
7065	102320.077043985\\
7066	102331.655449593\\
7067	102343.233723268\\
7068	102354.811865052\\
7069	102366.389874988\\
7070	102377.967753119\\
7071	102389.545499485\\
7072	102401.123114131\\
7073	102412.700597098\\
7074	102424.277948429\\
7075	102435.855168165\\
7076	102447.43225635\\
7077	102459.009213025\\
7078	102470.586038232\\
7079	102482.162732015\\
7080	102493.739294415\\
7081	102505.315725474\\
7082	102516.892025235\\
7083	102528.468193739\\
7084	102540.04423103\\
7085	102551.620137148\\
7086	102563.195912137\\
7087	102574.771556038\\
7088	102586.347068893\\
7089	102597.922450745\\
7090	102609.497701636\\
7091	102621.072821607\\
7092	102632.647810701\\
7093	102644.222668959\\
7094	102655.797396424\\
7095	102667.371993138\\
7096	102678.946459143\\
7097	102690.52079448\\
7098	102702.094999191\\
7099	102713.669073319\\
7100	102725.243016906\\
7101	102736.816829993\\
7102	102748.390512622\\
7103	102759.964064835\\
7104	102771.537486674\\
7105	102783.110778181\\
7106	102794.683939398\\
7107	102806.256970365\\
7108	102817.829871126\\
7109	102829.402641722\\
7110	102840.975282195\\
7111	102852.547792586\\
7112	102864.120172937\\
7113	102875.69242329\\
7114	102887.264543687\\
7115	102898.836534169\\
7116	102910.408394778\\
7117	102921.980125556\\
7118	102933.551726543\\
7119	102945.123197783\\
7120	102956.694539316\\
7121	102968.265751184\\
7122	102979.836833429\\
7123	102991.407786092\\
7124	103002.978609215\\
7125	103014.549302839\\
7126	103026.119867005\\
7127	103037.690301756\\
7128	103049.260607133\\
7129	103060.830783177\\
7130	103072.400829929\\
7131	103083.970747432\\
7132	103095.540535727\\
7133	103107.110194854\\
7134	103118.679724855\\
7135	103130.249125772\\
7136	103141.818397647\\
7137	103153.387540519\\
7138	103164.956554432\\
7139	103176.525439425\\
7140	103188.094195541\\
7141	103199.662822821\\
7142	103211.231321305\\
7143	103222.799691036\\
7144	103234.367932054\\
7145	103245.9360444\\
7146	103257.504028117\\
7147	103269.071883244\\
7148	103280.639609824\\
7149	103292.207207897\\
7150	103303.774677505\\
7151	103315.342018688\\
7152	103326.909231488\\
7153	103338.476315946\\
7154	103350.043272103\\
7155	103361.6101\\
7156	103373.176799678\\
7157	103384.743371178\\
7158	103396.309814541\\
7159	103407.876129809\\
7160	103419.442317022\\
7161	103431.00837622\\
7162	103442.574307446\\
7163	103454.140110741\\
7164	103465.705786144\\
7165	103477.271333697\\
7166	103488.836753441\\
7167	103500.402045416\\
7168	103511.967209665\\
7169	103523.532246226\\
7170	103535.097155142\\
7171	103546.661936454\\
7172	103558.226590201\\
7173	103569.791116425\\
7174	103581.355515166\\
7175	103592.919786466\\
7176	103604.483930365\\
7177	103616.047946904\\
7178	103627.611836124\\
7179	103639.175598064\\
7180	103650.739232767\\
7181	103662.302740272\\
7182	103673.866120621\\
7183	103685.429373854\\
7184	103696.992500011\\
7185	103708.555499134\\
7186	103720.118371262\\
7187	103731.681116437\\
7188	103743.243734699\\
7189	103754.806226088\\
7190	103766.368590646\\
7191	103777.930828412\\
7192	103789.492939428\\
7193	103801.054923733\\
7194	103812.616781368\\
7195	103824.178512374\\
7196	103835.740116791\\
7197	103847.30159466\\
7198	103858.862946021\\
7199	103870.424170914\\
7200	103881.98526938\\
7201	103893.546241459\\
7202	103905.107087192\\
7203	103916.667806619\\
7204	103928.22839978\\
7205	103939.788866715\\
7206	103951.349207466\\
7207	103962.909422072\\
7208	103974.469510573\\
7209	103986.02947301\\
7210	103997.589309423\\
7211	104009.149019852\\
7212	104020.708604338\\
7213	104032.268062921\\
7214	104043.82739564\\
7215	104055.386602536\\
7216	104066.94568365\\
7217	104078.504639021\\
7218	104090.06346869\\
7219	104101.622172696\\
7220	104113.18075108\\
7221	104124.739203882\\
7222	104136.297531142\\
7223	104147.8557329\\
7224	104159.413809195\\
7225	104170.971760069\\
7226	104182.529585561\\
7227	104194.087285712\\
7228	104205.64486056\\
7229	104217.202310146\\
7230	104228.75963451\\
7231	104240.316833693\\
7232	104251.873907733\\
7233	104263.430856671\\
7234	104274.987680547\\
7235	104286.5443794\\
7236	104298.100953271\\
7237	104309.657402199\\
7238	104321.213726225\\
7239	104332.769925387\\
7240	104344.325999727\\
7241	104355.881949283\\
7242	104367.437774095\\
7243	104378.993474204\\
7244	104390.549049649\\
7245	104402.104500469\\
7246	104413.659826705\\
7247	104425.215028396\\
7248	104436.770105582\\
7249	104448.325058302\\
7250	104459.879886597\\
7251	104471.434590505\\
7252	104482.989170067\\
7253	104494.543625322\\
7254	104506.097956311\\
7255	104517.652163071\\
7256	104529.206245643\\
7257	104540.760204067\\
7258	104552.314038382\\
7259	104563.867748627\\
7260	104575.421334843\\
7261	104586.974797069\\
7262	104598.528135343\\
7263	104610.081349706\\
7264	104621.634440198\\
7265	104633.187406857\\
7266	104644.740249723\\
7267	104656.292968835\\
7268	104667.845564233\\
7269	104679.398035957\\
7270	104690.950384045\\
7271	104702.502608538\\
7272	104714.054709473\\
7273	104725.606686892\\
7274	104737.158540832\\
7275	104748.710271334\\
7276	104760.261878437\\
7277	104771.813362179\\
7278	104783.364722601\\
7279	104794.915959741\\
7280	104806.467073639\\
7281	104818.018064334\\
7282	104829.568931865\\
7283	104841.119676272\\
7284	104852.670297593\\
7285	104864.220795868\\
7286	104875.771171135\\
7287	104887.321423435\\
7288	104898.871552806\\
7289	104910.421559287\\
7290	104921.971442918\\
7291	104933.521203737\\
7292	104945.070841784\\
7293	104956.620357097\\
7294	104968.169749716\\
7295	104979.71901968\\
7296	104991.268167027\\
7297	105002.817191797\\
7298	105014.366094029\\
7299	105025.914873761\\
7300	105037.463531033\\
7301	105049.012065884\\
7302	105060.560478352\\
7303	105072.108768477\\
7304	105083.656936297\\
7305	105095.204981851\\
7306	105106.752905179\\
7307	105118.300706318\\
7308	105129.848385308\\
7309	105141.395942188\\
7310	105152.943376996\\
7311	105164.490689772\\
7312	105176.037880553\\
7313	105187.58494938\\
7314	105199.13189629\\
7315	105210.678721323\\
7316	105222.225424516\\
7317	105233.77200591\\
7318	105245.318465542\\
7319	105256.864803451\\
7320	105268.411019676\\
7321	105279.957114256\\
7322	105291.503087229\\
7323	105303.048938634\\
7324	105314.594668509\\
7325	105326.140276894\\
7326	105337.685763826\\
7327	105349.231129345\\
7328	105360.776373488\\
7329	105372.321496295\\
7330	105383.866497804\\
7331	105395.411378054\\
7332	105406.956137082\\
7333	105418.500774928\\
7334	105430.04529163\\
7335	105441.589687227\\
7336	105453.133961756\\
7337	105464.678115257\\
7338	105476.222147767\\
7339	105487.766059326\\
7340	105499.309849972\\
7341	105510.853519742\\
7342	105522.397068676\\
7343	105533.940496812\\
7344	105545.483804188\\
7345	105557.026990842\\
7346	105568.570056813\\
7347	105580.113002139\\
7348	105591.655826859\\
7349	105603.19853101\\
7350	105614.741114631\\
7351	105626.283577761\\
7352	105637.825920436\\
7353	105649.368142697\\
7354	105660.91024458\\
7355	105672.452226125\\
7356	105683.994087368\\
7357	105695.535828349\\
7358	105707.077449106\\
7359	105718.618949676\\
7360	105730.160330099\\
7361	105741.701590411\\
7362	105753.242730651\\
7363	105764.783750858\\
7364	105776.324651068\\
7365	105787.865431321\\
7366	105799.406091655\\
7367	105810.946632106\\
7368	105822.487052715\\
7369	105834.027353517\\
7370	105845.567534552\\
7371	105857.107595857\\
7372	105868.647537471\\
7373	105880.187359431\\
7374	105891.727061775\\
7375	105903.266644542\\
7376	105914.806107768\\
7377	105926.345451493\\
7378	105937.884675753\\
7379	105949.423780588\\
7380	105960.962766033\\
7381	105972.501632129\\
7382	105984.040378911\\
7383	105995.579006419\\
7384	106007.117514689\\
7385	106018.655903761\\
7386	106030.19417367\\
7387	106041.732324456\\
7388	106053.270356156\\
7389	106064.808268808\\
7390	106076.346062449\\
7391	106087.883737118\\
7392	106099.421292851\\
7393	106110.958729686\\
7394	106122.496047662\\
7395	106134.033246816\\
7396	106145.570327185\\
7397	106157.107288808\\
7398	106168.644131721\\
7399	106180.180855963\\
7400	106191.71746157\\
7401	106203.253948581\\
7402	106214.790317034\\
7403	106226.326566965\\
7404	106237.862698411\\
7405	106249.398711412\\
7406	106260.934606004\\
7407	106272.470382225\\
7408	106284.006040112\\
7409	106295.541579702\\
7410	106307.077001034\\
7411	106318.612304144\\
7412	106330.14748907\\
7413	106341.68255585\\
7414	106353.21750452\\
7415	106364.752335119\\
7416	106376.287047683\\
7417	106387.82164225\\
7418	106399.356118858\\
7419	106410.890477543\\
7420	106422.424718343\\
7421	106433.958841295\\
7422	106445.492846437\\
7423	106457.026733806\\
7424	106468.560503438\\
7425	106480.094155373\\
7426	106491.627689645\\
7427	106503.161106294\\
7428	106514.694405356\\
7429	106526.227586868\\
7430	106537.760650867\\
7431	106549.293597391\\
7432	106560.826426477\\
7433	106572.359138162\\
7434	106583.891732483\\
7435	106595.424209477\\
7436	106606.956569181\\
7437	106618.488811633\\
7438	106630.02093687\\
7439	106641.552944928\\
7440	106653.084835844\\
7441	106664.616609657\\
7442	106676.148266402\\
7443	106687.679806117\\
7444	106699.211228838\\
7445	106710.742534604\\
7446	106722.27372345\\
7447	106733.804795413\\
7448	106745.335750532\\
7449	106756.866588842\\
7450	106768.39731038\\
7451	106779.927915184\\
7452	106791.45840329\\
7453	106802.988774736\\
7454	106814.519029557\\
7455	106826.049167792\\
7456	106837.579189477\\
7457	106849.109094648\\
7458	106860.638883342\\
7459	106872.168555597\\
7460	106883.698111449\\
7461	106895.227550935\\
7462	106906.756874091\\
7463	106918.286080955\\
7464	106929.815171563\\
7465	106941.344145952\\
7466	106952.873004158\\
7467	106964.401746219\\
7468	106975.930372171\\
7469	106987.458882051\\
7470	106998.987275895\\
7471	107010.515553739\\
7472	107022.043715622\\
7473	107033.571761579\\
7474	107045.099691647\\
7475	107056.627505862\\
7476	107068.155204261\\
7477	107079.682786881\\
7478	107091.210253759\\
7479	107102.73760493\\
7480	107114.264840431\\
7481	107125.791960299\\
7482	107137.318964571\\
7483	107148.845853283\\
7484	107160.37262647\\
7485	107171.899284171\\
7486	107183.425826421\\
7487	107194.952253257\\
7488	107206.478564715\\
7489	107218.004760831\\
7490	107229.530841643\\
7491	107241.056807186\\
7492	107252.582657497\\
7493	107264.108392612\\
7494	107275.634012567\\
7495	107287.1595174\\
7496	107298.684907145\\
7497	107310.210181841\\
7498	107321.735341522\\
7499	107333.260386225\\
7500	107344.785315986\\
7501	107356.310130843\\
7502	107367.83483083\\
7503	107379.359415984\\
7504	107390.883886342\\
7505	107402.408241939\\
7506	107413.932482813\\
7507	107425.456608998\\
7508	107436.980620532\\
7509	107448.50451745\\
7510	107460.028299789\\
7511	107471.551967584\\
7512	107483.075520872\\
7513	107494.598959689\\
7514	107506.122284071\\
7515	107517.645494055\\
7516	107529.168589675\\
7517	107540.691570969\\
7518	107552.214437972\\
7519	107563.73719072\\
7520	107575.25982925\\
7521	107586.782353598\\
7522	107598.304763799\\
7523	107609.827059889\\
7524	107621.349241904\\
7525	107632.871309881\\
7526	107644.393263856\\
7527	107655.915103863\\
7528	107667.43682994\\
7529	107678.958442122\\
7530	107690.479940445\\
7531	107702.001324945\\
7532	107713.522595657\\
7533	107725.043752618\\
7534	107736.564795864\\
7535	107748.08572543\\
7536	107759.606541352\\
7537	107771.127243667\\
7538	107782.647832409\\
7539	107794.168307614\\
7540	107805.688669319\\
7541	107817.208917559\\
7542	107828.72905237\\
7543	107840.249073788\\
7544	107851.768981847\\
7545	107863.288776585\\
7546	107874.808458037\\
7547	107886.328026238\\
7548	107897.847481224\\
7549	107909.366823031\\
7550	107920.886051695\\
7551	107932.40516725\\
7552	107943.924169734\\
7553	107955.44305918\\
7554	107966.961835625\\
7555	107978.480499106\\
7556	107989.999049655\\
7557	108001.517487311\\
7558	108013.035812108\\
7559	108024.554024082\\
7560	108036.072123268\\
7561	108047.590109702\\
7562	108059.107983419\\
7563	108070.625744455\\
7564	108082.143392845\\
7565	108093.660928625\\
7566	108105.17835183\\
7567	108116.695662495\\
7568	108128.212860657\\
7569	108139.72994635\\
7570	108151.24691961\\
7571	108162.763780473\\
7572	108174.280528973\\
7573	108185.797165146\\
7574	108197.313689027\\
7575	108208.830100652\\
7576	108220.346400057\\
7577	108231.862587275\\
7578	108243.378662344\\
7579	108254.894625297\\
7580	108266.41047617\\
7581	108277.926214999\\
7582	108289.441841819\\
7583	108300.957356665\\
7584	108312.472759572\\
7585	108323.988050575\\
7586	108335.50322971\\
7587	108347.018297013\\
7588	108358.533252517\\
7589	108370.048096258\\
7590	108381.562828272\\
7591	108393.077448593\\
7592	108404.591957257\\
7593	108416.106354299\\
7594	108427.620639753\\
7595	108439.134813656\\
7596	108450.648876042\\
7597	108462.162826946\\
7598	108473.676666403\\
7599	108485.190394448\\
7600	108496.704011117\\
7601	108508.217516444\\
7602	108519.730910464\\
7603	108531.244193213\\
7604	108542.757364725\\
7605	108554.270425035\\
7606	108565.783374179\\
7607	108577.296212191\\
7608	108588.808939106\\
7609	108600.321554959\\
7610	108611.834059785\\
7611	108623.346453619\\
7612	108634.858736496\\
7613	108646.37090845\\
7614	108657.882969518\\
7615	108669.394919732\\
7616	108680.906759129\\
7617	108692.418487743\\
7618	108703.930105608\\
7619	108715.441612761\\
7620	108726.953009235\\
7621	108738.464295065\\
7622	108749.975470286\\
7623	108761.486534933\\
7624	108772.997489041\\
7625	108784.508332643\\
7626	108796.019065776\\
7627	108807.529688474\\
7628	108819.040200771\\
7629	108830.550602702\\
7630	108842.060894302\\
7631	108853.571075605\\
7632	108865.081146647\\
7633	108876.591107461\\
7634	108888.100958083\\
7635	108899.610698546\\
7636	108911.120328886\\
7637	108922.629849137\\
7638	108934.139259335\\
7639	108945.648559512\\
7640	108957.157749704\\
7641	108968.666829946\\
7642	108980.175800271\\
7643	108991.684660715\\
7644	109003.193411312\\
7645	109014.702052097\\
7646	109026.210583103\\
7647	109037.719004366\\
7648	109049.227315919\\
7649	109060.735517798\\
7650	109072.243610037\\
7651	109083.75159267\\
7652	109095.259465732\\
7653	109106.767229256\\
7654	109118.274883278\\
7655	109129.782427831\\
7656	109141.289862951\\
7657	109152.797188671\\
7658	109164.304405027\\
7659	109175.811512051\\
7660	109187.318509778\\
7661	109198.825398244\\
7662	109210.332177481\\
7663	109221.838847525\\
7664	109233.34540841\\
7665	109244.851860169\\
7666	109256.358202837\\
7667	109267.864436449\\
7668	109279.370561038\\
7669	109290.876576639\\
7670	109302.382483286\\
7671	109313.888281014\\
7672	109325.393969855\\
7673	109336.899549845\\
7674	109348.405021018\\
7675	109359.910383408\\
7676	109371.415637048\\
7677	109382.920781974\\
7678	109394.425818218\\
7679	109405.930745816\\
7680	109417.435564801\\
7681	109428.940275208\\
7682	109440.44487707\\
7683	109451.949370422\\
7684	109463.453755297\\
7685	109474.958031729\\
7686	109486.462199753\\
7687	109497.966259403\\
7688	109509.470210712\\
7689	109520.974053715\\
7690	109532.477788446\\
7691	109543.981414937\\
7692	109555.484933225\\
7693	109566.988343341\\
7694	109578.491645321\\
7695	109589.994839197\\
7696	109601.497925005\\
7697	109613.000902778\\
7698	109624.50377255\\
7699	109636.006534354\\
7700	109647.509188224\\
7701	109659.011734195\\
7702	109670.514172301\\
7703	109682.016502574\\
7704	109693.518725049\\
7705	109705.020839759\\
7706	109716.522846739\\
7707	109728.024746022\\
7708	109739.526537642\\
7709	109751.028221632\\
7710	109762.529798027\\
7711	109774.031266859\\
7712	109785.532628164\\
7713	109797.033881974\\
7714	109808.535028323\\
7715	109820.036067245\\
7716	109831.536998773\\
7717	109843.037822942\\
7718	109854.538539784\\
7719	109866.039149334\\
7720	109877.539651625\\
7721	109889.04004669\\
7722	109900.540334564\\
7723	109912.040515279\\
7724	109923.54058887\\
7725	109935.04055537\\
7726	109946.540414812\\
7727	109958.04016723\\
7728	109969.539812658\\
7729	109981.039351129\\
7730	109992.538782676\\
7731	110004.038107334\\
7732	110015.537325135\\
7733	110027.036436113\\
7734	110038.535440301\\
7735	110050.034337733\\
7736	110061.533128443\\
7737	110073.031812463\\
7738	110084.530389828\\
7739	110096.02886057\\
7740	110107.527224723\\
7741	110119.02548232\\
7742	110130.523633395\\
7743	110142.021677981\\
7744	110153.519616112\\
7745	110165.01744782\\
7746	110176.515173139\\
7747	110188.012792103\\
7748	110199.510304744\\
7749	110211.007711096\\
7750	110222.505011192\\
7751	110234.002205066\\
7752	110245.49929275\\
7753	110256.996274279\\
7754	110268.493149685\\
7755	110279.989919\\
7756	110291.48658226\\
7757	110302.983139497\\
7758	110314.479590743\\
7759	110325.975936032\\
7760	110337.472175398\\
7761	110348.968308874\\
7762	110360.464336491\\
7763	110371.960258285\\
7764	110383.456074288\\
7765	110394.951784532\\
7766	110406.447389052\\
7767	110417.942887879\\
7768	110429.438281048\\
7769	110440.933568591\\
7770	110452.428750541\\
7771	110463.923826932\\
7772	110475.418797796\\
7773	110486.913663166\\
7774	110498.408423076\\
7775	110509.903077558\\
7776	110521.397626646\\
7777	110532.892070372\\
7778	110544.386408769\\
7779	110555.88064187\\
7780	110567.374769709\\
7781	110578.868792317\\
7782	110590.362709729\\
7783	110601.856521976\\
7784	110613.350229092\\
7785	110624.84383111\\
7786	110636.337328063\\
7787	110647.830719983\\
7788	110659.324006903\\
7789	110670.817188856\\
7790	110682.310265875\\
7791	110693.803237993\\
7792	110705.296105242\\
7793	110716.788867656\\
7794	110728.281525267\\
7795	110739.774078107\\
7796	110751.266526211\\
7797	110762.758869609\\
7798	110774.251108336\\
7799	110785.743242423\\
7800	110797.235271904\\
7801	110808.727196812\\
7802	110820.219017178\\
7803	110831.710733036\\
7804	110843.202344418\\
7805	110854.693851357\\
7806	110866.185253885\\
7807	110877.676552036\\
7808	110889.167745842\\
7809	110900.658835335\\
7810	110912.149820548\\
7811	110923.640701514\\
7812	110935.131478265\\
7813	110946.622150834\\
7814	110958.112719253\\
7815	110969.603183555\\
7816	110981.093543772\\
7817	110992.583799938\\
7818	111004.073952084\\
7819	111015.564000243\\
7820	111027.053944447\\
7821	111038.543784729\\
7822	111050.033521122\\
7823	111061.523153658\\
7824	111073.012682369\\
7825	111084.502107287\\
7826	111095.991428446\\
7827	111107.480645878\\
7828	111118.969759614\\
7829	111130.458769688\\
7830	111141.947676132\\
7831	111153.436478978\\
7832	111164.925178258\\
7833	111176.413774005\\
7834	111187.902266252\\
7835	111199.39065503\\
7836	111210.878940372\\
7837	111222.36712231\\
7838	111233.855200876\\
7839	111245.343176103\\
7840	111256.831048024\\
7841	111268.318816669\\
7842	111279.806482072\\
7843	111291.294044265\\
7844	111302.78150328\\
7845	111314.268859149\\
7846	111325.756111904\\
7847	111337.243261578\\
7848	111348.730308203\\
7849	111360.217251811\\
7850	111371.704092434\\
7851	111383.190830104\\
7852	111394.677464854\\
7853	111406.163996715\\
7854	111417.65042572\\
7855	111429.136751901\\
7856	111440.62297529\\
7857	111452.109095918\\
7858	111463.595113819\\
7859	111475.081029024\\
7860	111486.566841565\\
7861	111498.052551474\\
7862	111509.538158784\\
7863	111521.023663526\\
7864	111532.509065732\\
7865	111543.994365435\\
7866	111555.479562666\\
7867	111566.964657457\\
7868	111578.44964984\\
7869	111589.934539848\\
7870	111601.419327512\\
7871	111612.904012864\\
7872	111624.388595936\\
7873	111635.873076759\\
7874	111647.357455367\\
7875	111658.841731791\\
7876	111670.325906062\\
7877	111681.809978213\\
7878	111693.293948275\\
7879	111704.77781628\\
7880	111716.26158226\\
7881	111727.745246247\\
7882	111739.228808273\\
7883	111750.71226837\\
7884	111762.195626569\\
7885	111773.678882901\\
7886	111785.1620374\\
7887	111796.645090097\\
7888	111808.128041023\\
7889	111819.61089021\\
7890	111831.09363769\\
7891	111842.576283494\\
7892	111854.058827655\\
7893	111865.541270204\\
7894	111877.023611173\\
7895	111888.505850593\\
7896	111899.987988496\\
7897	111911.470024914\\
7898	111922.951959878\\
7899	111934.43379342\\
7900	111945.915525572\\
7901	111957.397156366\\
7902	111968.878685832\\
7903	111980.360114002\\
7904	111991.841440909\\
7905	112003.322666583\\
7906	112014.803791057\\
7907	112026.284814361\\
7908	112037.765736528\\
7909	112049.246557588\\
7910	112060.727277574\\
7911	112072.207896517\\
7912	112083.688414448\\
7913	112095.168831399\\
7914	112106.649147401\\
7915	112118.129362486\\
7916	112129.609476685\\
7917	112141.089490031\\
7918	112152.569402553\\
7919	112164.049214284\\
7920	112175.528925255\\
7921	112187.008535497\\
7922	112198.488045042\\
7923	112209.967453922\\
7924	112221.446762167\\
7925	112232.925969808\\
7926	112244.405076879\\
7927	112255.884083409\\
7928	112267.362989429\\
7929	112278.841794972\\
7930	112290.320500069\\
7931	112301.799104751\\
7932	112313.277609049\\
7933	112324.756012994\\
7934	112336.234316618\\
7935	112347.712519952\\
7936	112359.190623028\\
7937	112370.668625876\\
7938	112382.146528527\\
7939	112393.624331014\\
7940	112405.102033367\\
7941	112416.579635617\\
7942	112428.057137796\\
7943	112439.534539934\\
7944	112451.011842064\\
7945	112462.489044215\\
7946	112473.96614642\\
7947	112485.443148709\\
7948	112496.920051113\\
7949	112508.396853664\\
7950	112519.873556393\\
7951	112531.35015933\\
7952	112542.826662508\\
7953	112554.303065956\\
7954	112565.779369706\\
7955	112577.255573789\\
7956	112588.731678237\\
7957	112600.207683079\\
7958	112611.683588348\\
7959	112623.159394074\\
7960	112634.635100288\\
7961	112646.110707021\\
7962	112657.586214304\\
7963	112669.061622169\\
7964	112680.536930645\\
7965	112692.012139765\\
7966	112703.487249558\\
7967	112714.962260057\\
7968	112726.437171291\\
7969	112737.911983292\\
7970	112749.38669609\\
7971	112760.861309717\\
7972	112772.335824203\\
7973	112783.81023958\\
7974	112795.284555878\\
7975	112806.758773127\\
7976	112818.23289136\\
7977	112829.706910606\\
7978	112841.180830896\\
7979	112852.654652262\\
7980	112864.128374734\\
7981	112875.601998342\\
7982	112887.075523118\\
7983	112898.548949093\\
7984	112910.022276296\\
7985	112921.49550476\\
7986	112932.968634514\\
7987	112944.441665589\\
7988	112955.914598016\\
7989	112967.387431827\\
7990	112978.86016705\\
7991	112990.332803718\\
7992	113001.80534186\\
7993	113013.277781508\\
7994	113024.750122692\\
7995	113036.222365443\\
7996	113047.694509791\\
7997	113059.166555767\\
7998	113070.638503402\\
7999	113082.110352726\\
8000	113093.58210377\\
8001	113105.053756564\\
8002	113116.525311139\\
8003	113127.996767526\\
8004	113139.468125754\\
8005	113150.939385856\\
8006	113162.41054786\\
8007	113173.881611798\\
8008	113185.352577701\\
8009	113196.823445598\\
8010	113208.29421552\\
8011	113219.764887498\\
8012	113231.235461562\\
8013	113242.705937743\\
8014	113254.17631607\\
8015	113265.646596575\\
8016	113277.116779288\\
8017	113288.58686424\\
8018	113300.05685146\\
8019	113311.526740979\\
8020	113322.996532828\\
8021	113334.466227037\\
8022	113345.935823636\\
8023	113357.405322655\\
8024	113368.874724126\\
8025	113380.344028078\\
8026	113391.813234542\\
8027	113403.282343547\\
8028	113414.751355125\\
8029	113426.220269306\\
8030	113437.689086119\\
8031	113449.157805596\\
8032	113460.626427766\\
8033	113472.09495266\\
8034	113483.563380307\\
8035	113495.031710739\\
8036	113506.499943986\\
8037	113517.968080077\\
8038	113529.436119042\\
8039	113540.904060913\\
8040	113552.37190572\\
8041	113563.839653491\\
8042	113575.307304258\\
8043	113586.774858051\\
8044	113598.2423149\\
8045	113609.709674835\\
8046	113621.176937886\\
8047	113632.644104083\\
8048	113644.111173457\\
8049	113655.578146038\\
8050	113667.045021854\\
8051	113678.511800938\\
8052	113689.978483318\\
8053	113701.445069026\\
8054	113712.91155809\\
8055	113724.377950541\\
8056	113735.844246409\\
8057	113747.310445724\\
8058	113758.776548516\\
8059	113770.242554814\\
8060	113781.70846465\\
8061	113793.174278053\\
8062	113804.639995053\\
8063	113816.105615679\\
8064	113827.571139963\\
8065	113839.036567933\\
8066	113850.50189962\\
8067	113861.967135054\\
8068	113873.432274264\\
8069	113884.897317281\\
8070	113896.362264134\\
8071	113907.827114853\\
8072	113919.291869469\\
8073	113930.75652801\\
8074	113942.221090508\\
8075	113953.685556991\\
8076	113965.149927489\\
8077	113976.614202033\\
8078	113988.078380652\\
8079	113999.542463376\\
8080	114011.006450235\\
8081	114022.470341258\\
8082	114033.934136475\\
8083	114045.397835917\\
8084	114056.861439613\\
8085	114068.324947592\\
8086	114079.788359884\\
8087	114091.25167652\\
8088	114102.714897528\\
8089	114114.178022939\\
8090	114125.641052782\\
8091	114137.103987087\\
8092	114148.566825883\\
8093	114160.029569201\\
8094	114171.492217069\\
8095	114182.954769519\\
8096	114194.417226578\\
8097	114205.879588277\\
8098	114217.341854645\\
8099	114228.804025713\\
8100	114240.266101509\\
8101	114251.728082064\\
8102	114263.189967406\\
8103	114274.651757565\\
8104	114286.113452572\\
8105	114297.575052455\\
8106	114309.036557244\\
8107	114320.497966969\\
8108	114331.959281658\\
8109	114343.420501343\\
8110	114354.881626051\\
8111	114366.342655814\\
8112	114377.803590659\\
8113	114389.264430617\\
8114	114400.725175717\\
8115	114412.185825988\\
8116	114423.64638146\\
8117	114435.106842163\\
8118	114446.567208125\\
8119	114458.027479377\\
8120	114469.487655948\\
8121	114480.947737866\\
8122	114492.407725162\\
8123	114503.867617864\\
8124	114515.327416003\\
8125	114526.787119608\\
8126	114538.246728707\\
8127	114549.706243331\\
8128	114561.165663508\\
8129	114572.624989268\\
8130	114584.08422064\\
8131	114595.543357653\\
8132	114607.002400338\\
8133	114618.461348722\\
8134	114629.920202836\\
8135	114641.378962709\\
8136	114652.837628369\\
8137	114664.296199846\\
8138	114675.75467717\\
8139	114687.21306037\\
8140	114698.671349474\\
8141	114710.129544512\\
8142	114721.587645514\\
8143	114733.045652507\\
8144	114744.503565523\\
8145	114755.961384589\\
8146	114767.419109735\\
8147	114778.87674099\\
8148	114790.334278383\\
8149	114801.791721944\\
8150	114813.249071701\\
8151	114824.706327683\\
8152	114836.163489921\\
8153	114847.620558442\\
8154	114859.077533275\\
8155	114870.534414451\\
8156	114881.991201998\\
8157	114893.447895945\\
8158	114904.904496321\\
8159	114916.361003154\\
8160	114927.817416476\\
8161	114939.273736313\\
8162	114950.729962695\\
8163	114962.186095652\\
8164	114973.642135212\\
8165	114985.098081404\\
8166	114996.553934257\\
8167	115008.0096938\\
8168	115019.465360062\\
8169	115030.920933072\\
8170	115042.376412859\\
8171	115053.831799452\\
8172	115065.28709288\\
8173	115076.742293171\\
8174	115088.197400355\\
8175	115099.65241446\\
8176	115111.107335516\\
8177	115122.56216355\\
8178	115134.016898593\\
8179	115145.471540673\\
8180	115156.926089818\\
8181	115168.380546058\\
8182	115179.834909421\\
8183	115191.289179937\\
8184	115202.743357633\\
8185	115214.197442539\\
8186	115225.651434684\\
8187	115237.105334096\\
8188	115248.559140805\\
8189	115260.012854838\\
8190	115271.466476224\\
8191	115282.920004993\\
8192	115294.373441173\\
8193	115305.826784793\\
8194	115317.280035882\\
8195	115328.733194467\\
8196	115340.186260579\\
8197	115351.639234245\\
8198	115363.092115494\\
8199	115374.544904355\\
8200	115385.997600857\\
8201	115397.450205028\\
8202	115408.902716897\\
8203	115420.355136492\\
8204	115431.807463842\\
8205	115443.259698976\\
8206	115454.711841922\\
8207	115466.163892709\\
8208	115477.615851366\\
8209	115489.067717921\\
8210	115500.519492402\\
8211	115511.971174838\\
8212	115523.422765258\\
8213	115534.87426369\\
8214	115546.325670163\\
8215	115557.776984705\\
8216	115569.228207345\\
8217	115580.679338111\\
8218	115592.130377032\\
8219	115603.581324136\\
8220	115615.032179452\\
8221	115626.482943008\\
8222	115637.933614832\\
8223	115649.384194954\\
8224	115660.834683401\\
8225	115672.285080201\\
8226	115683.735385385\\
8227	115695.185598978\\
8228	115706.635721011\\
8229	115718.085751512\\
8230	115729.535690508\\
8231	115740.985538029\\
8232	115752.435294102\\
8233	115763.884958756\\
8234	115775.334532019\\
8235	115786.78401392\\
8236	115798.233404487\\
8237	115809.682703748\\
8238	115821.131911731\\
8239	115832.581028466\\
8240	115844.030053979\\
8241	115855.4789883\\
8242	115866.927831457\\
8243	115878.376583477\\
8244	115889.82524439\\
8245	115901.273814223\\
8246	115912.722293005\\
8247	115924.170680764\\
8248	115935.618977528\\
8249	115947.067183325\\
8250	115958.515298183\\
8251	115969.963322131\\
8252	115981.411255197\\
8253	115992.859097409\\
8254	116004.306848795\\
8255	116015.754509384\\
8256	116027.202079203\\
8257	116038.64955828\\
8258	116050.096946645\\
8259	116061.544244324\\
8260	116072.991451346\\
8261	116084.438567739\\
8262	116095.885593531\\
8263	116107.33252875\\
8264	116118.779373425\\
8265	116130.226127582\\
8266	116141.672791252\\
8267	116153.11936446\\
8268	116164.565847236\\
8269	116176.012239608\\
8270	116187.458541603\\
8271	116198.904753249\\
8272	116210.350874575\\
8273	116221.796905608\\
8274	116233.242846377\\
8275	116244.688696909\\
8276	116256.134457233\\
8277	116267.580127376\\
8278	116279.025707366\\
8279	116290.471197231\\
8280	116301.916596999\\
8281	116313.361906699\\
8282	116324.807126357\\
8283	116336.252256002\\
8284	116347.697295662\\
8285	116359.142245365\\
8286	116370.587105138\\
8287	116382.031875009\\
8288	116393.476555007\\
8289	116404.921145158\\
8290	116416.365645491\\
8291	116427.810056034\\
8292	116439.254376815\\
8293	116450.698607861\\
8294	116462.1427492\\
8295	116473.58680086\\
8296	116485.030762868\\
8297	116496.474635253\\
8298	116507.918418042\\
8299	116519.362111263\\
8300	116530.805714944\\
8301	116542.249229113\\
8302	116553.692653796\\
8303	116565.135989023\\
8304	116576.57923482\\
8305	116588.022391215\\
8306	116599.465458236\\
8307	116610.908435911\\
8308	116622.351324267\\
8309	116633.794123333\\
8310	116645.236833135\\
8311	116656.679453701\\
8312	116668.12198506\\
8313	116679.564427238\\
8314	116691.006780263\\
8315	116702.449044163\\
8316	116713.891218965\\
8317	116725.333304698\\
8318	116736.775301388\\
8319	116748.217209063\\
8320	116759.659027751\\
8321	116771.10075748\\
8322	116782.542398276\\
8323	116793.983950168\\
8324	116805.425413183\\
8325	116816.866787348\\
8326	116828.308072691\\
8327	116839.749269239\\
8328	116851.190377021\\
8329	116862.631396063\\
8330	116874.072326393\\
8331	116885.513168039\\
8332	116896.953921027\\
8333	116908.394585386\\
8334	116919.835161142\\
8335	116931.275648324\\
8336	116942.716046959\\
8337	116954.156357073\\
8338	116965.596578695\\
8339	116977.036711852\\
8340	116988.476756572\\
8341	116999.916712881\\
8342	117011.356580807\\
8343	117022.796360377\\
8344	117034.236051619\\
8345	117045.675654561\\
8346	117057.115169229\\
8347	117068.55459565\\
8348	117079.993933853\\
8349	117091.433183864\\
8350	117102.872345711\\
8351	117114.311419421\\
8352	117125.750405022\\
8353	117137.18930254\\
8354	117148.628112002\\
8355	117160.066833437\\
8356	117171.505466872\\
8357	117182.944012333\\
8358	117194.382469848\\
8359	117205.820839444\\
8360	117217.259121148\\
8361	117228.697314988\\
8362	117240.135420991\\
8363	117251.573439183\\
8364	117263.011369593\\
8365	117274.449212247\\
8366	117285.886967173\\
8367	117297.324634397\\
8368	117308.762213947\\
8369	117320.19970585\\
8370	117331.637110133\\
8371	117343.074426823\\
8372	117354.511655947\\
8373	117365.948797533\\
8374	117377.385851607\\
8375	117388.822818197\\
8376	117400.259697329\\
8377	117411.696489032\\
8378	117423.133193331\\
8379	117434.569810254\\
8380	117446.006339828\\
8381	117457.44278208\\
8382	117468.879137036\\
8383	117480.315404725\\
8384	117491.751585173\\
8385	117503.187678407\\
8386	117514.623684453\\
8387	117526.05960334\\
8388	117537.495435094\\
8389	117548.931179742\\
8390	117560.366837311\\
8391	117571.802407827\\
8392	117583.237891319\\
8393	117594.673287812\\
8394	117606.108597333\\
8395	117617.543819911\\
8396	117628.978955571\\
8397	117640.41400434\\
8398	117651.848966245\\
8399	117663.283841314\\
8400	117674.718629573\\
8401	117686.153331049\\
8402	117697.587945768\\
8403	117709.022473758\\
8404	117720.456915046\\
8405	117731.891269658\\
8406	117743.325537621\\
8407	117754.759718962\\
8408	117766.193813708\\
8409	117777.627821885\\
8410	117789.061743521\\
8411	117800.495578641\\
8412	117811.929327274\\
8413	117823.362989446\\
8414	117834.796565182\\
8415	117846.230054511\\
8416	117857.663457459\\
8417	117869.096774053\\
8418	117880.530004319\\
8419	117891.963148284\\
8420	117903.396205975\\
8421	117914.829177418\\
8422	117926.26206264\\
8423	117937.694861669\\
8424	117949.12757453\\
8425	117960.56020125\\
8426	117971.992741856\\
8427	117983.425196374\\
8428	117994.857564832\\
8429	118006.289847255\\
8430	118017.722043671\\
8431	118029.154154106\\
8432	118040.586178587\\
8433	118052.018117139\\
8434	118063.449969791\\
8435	118074.881736568\\
8436	118086.313417497\\
8437	118097.745012604\\
8438	118109.176521916\\
8439	118120.60794546\\
8440	118132.039283263\\
8441	118143.47053535\\
8442	118154.901701748\\
8443	118166.332782484\\
8444	118177.763777584\\
8445	118189.194687075\\
8446	118200.625510983\\
8447	118212.056249334\\
8448	118223.486902156\\
8449	118234.917469475\\
8450	118246.347951317\\
8451	118257.778347708\\
8452	118269.208658675\\
8453	118280.638884245\\
8454	118292.069024443\\
8455	118303.499079297\\
8456	118314.929048832\\
8457	118326.358933076\\
8458	118337.788732053\\
8459	118349.218445792\\
8460	118360.648074318\\
8461	118372.077617657\\
8462	118383.507075836\\
8463	118394.936448882\\
8464	118406.36573682\\
8465	118417.794939677\\
8466	118429.224057479\\
8467	118440.653090253\\
8468	118452.082038025\\
8469	118463.510900821\\
8470	118474.939678667\\
8471	118486.36837159\\
8472	118497.796979616\\
8473	118509.225502772\\
8474	118520.653941083\\
8475	118532.082294575\\
8476	118543.510563276\\
8477	118554.938747211\\
8478	118566.366846406\\
8479	118577.794860888\\
8480	118589.222790683\\
8481	118600.650635817\\
8482	118612.078396317\\
8483	118623.506072207\\
8484	118634.933663516\\
8485	118646.361170268\\
8486	118657.78859249\\
8487	118669.215930208\\
8488	118680.643183449\\
8489	118692.070352238\\
8490	118703.497436601\\
8491	118714.924436566\\
8492	118726.351352156\\
8493	118737.7781834\\
8494	118749.204930323\\
8495	118760.63159295\\
8496	118772.058171309\\
8497	118783.484665425\\
8498	118794.911075324\\
8499	118806.337401032\\
8500	118817.763642576\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
8500	118817.763642576\\
8501	118829.189799981\\
8502	118840.615873273\\
8503	118852.041862479\\
8504	118863.467767624\\
8505	118874.893588734\\
8506	118886.319325836\\
8507	118897.744978955\\
8508	118909.170548118\\
8509	118920.59603335\\
8510	118932.021434677\\
8511	118943.446752126\\
8512	118954.871985721\\
8513	118966.29713549\\
8514	118977.722201458\\
8515	118989.147183651\\
8516	119000.572082095\\
8517	119011.996896815\\
8518	119023.421627838\\
8519	119034.84627519\\
8520	119046.270838897\\
8521	119057.695318983\\
8522	119069.119715476\\
8523	119080.544028401\\
8524	119091.968257784\\
8525	119103.39240365\\
8526	119114.816466026\\
8527	119126.240444938\\
8528	119137.66434041\\
8529	119149.08815247\\
8530	119160.511881143\\
8531	119171.935526454\\
8532	119183.359088429\\
8533	119194.782567095\\
8534	119206.205962477\\
8535	119217.6292746\\
8536	119229.052503491\\
8537	119240.475649175\\
8538	119251.898711678\\
8539	119263.321691026\\
8540	119274.744587243\\
8541	119286.167400357\\
8542	119297.590130393\\
8543	119309.012777377\\
8544	119320.435341333\\
8545	119331.857822289\\
8546	119343.280220269\\
8547	119354.702535299\\
8548	119366.124767405\\
8549	119377.546916612\\
8550	119388.968982947\\
8551	119400.390966434\\
8552	119411.8128671\\
8553	119423.23468497\\
8554	119434.656420069\\
8555	119446.078072424\\
8556	119457.499642059\\
8557	119468.921129001\\
8558	119480.342533274\\
8559	119491.763854906\\
8560	119503.18509392\\
8561	119514.606250343\\
8562	119526.0273242\\
8563	119537.448315517\\
8564	119548.869224319\\
8565	119560.290050632\\
8566	119571.710794482\\
8567	119583.131455893\\
8568	119594.552034891\\
8569	119605.972531502\\
8570	119617.392945751\\
8571	119628.813277664\\
8572	119640.233527267\\
8573	119651.653694583\\
8574	119663.07377964\\
8575	119674.493782463\\
8576	119685.913703076\\
8577	119697.333541506\\
8578	119708.753297778\\
8579	119720.172971917\\
8580	119731.592563948\\
8581	119743.012073898\\
8582	119754.431501791\\
8583	119765.850847652\\
8584	119777.270111508\\
8585	119788.689293384\\
8586	119800.108393304\\
8587	119811.527411294\\
8588	119822.94634738\\
8589	119834.365201587\\
8590	119845.78397394\\
8591	119857.202664465\\
8592	119868.621273186\\
8593	119880.03980013\\
8594	119891.458245321\\
8595	119902.876608785\\
8596	119914.294890546\\
8597	119925.713090631\\
8598	119937.131209065\\
8599	119948.549245872\\
8600	119959.967201078\\
8601	119971.385074708\\
8602	119982.802866788\\
8603	119994.220577343\\
8604	120005.638206397\\
8605	120017.055753977\\
8606	120028.473220106\\
8607	120039.890604812\\
8608	120051.307908118\\
8609	120062.725130049\\
8610	120074.142270632\\
8611	120085.559329891\\
8612	120096.976307852\\
8613	120108.393204538\\
8614	120119.810019977\\
8615	120131.226754192\\
8616	120142.643407209\\
8617	120154.059979053\\
8618	120165.476469749\\
8619	120176.892879322\\
8620	120188.309207797\\
8621	120199.7254552\\
8622	120211.141621555\\
8623	120222.557706888\\
8624	120233.973711223\\
8625	120245.389634586\\
8626	120256.805477001\\
8627	120268.221238494\\
8628	120279.63691909\\
8629	120291.052518813\\
8630	120302.468037689\\
8631	120313.883475743\\
8632	120325.298832999\\
8633	120336.714109483\\
8634	120348.12930522\\
8635	120359.544420235\\
8636	120370.959454552\\
8637	120382.374408196\\
8638	120393.789281193\\
8639	120405.204073568\\
8640	120416.618785345\\
8641	120428.033416549\\
8642	120439.447967206\\
8643	120450.86243734\\
8644	120462.276826975\\
8645	120473.691136138\\
8646	120485.105364853\\
8647	120496.519513144\\
8648	120507.933581037\\
8649	120519.347568556\\
8650	120530.761475727\\
8651	120542.175302574\\
8652	120553.589049121\\
8653	120565.002715395\\
8654	120576.416301419\\
8655	120587.829807219\\
8656	120599.243232819\\
8657	120610.656578244\\
8658	120622.069843519\\
8659	120633.483028669\\
8660	120644.896133718\\
8661	120656.309158692\\
8662	120667.722103614\\
8663	120679.13496851\\
8664	120690.547753405\\
8665	120701.960458323\\
8666	120713.373083289\\
8667	120724.785628328\\
8668	120736.198093464\\
8669	120747.610478722\\
8670	120759.022784127\\
8671	120770.435009704\\
8672	120781.847155477\\
8673	120793.259221471\\
8674	120804.67120771\\
8675	120816.08311422\\
8676	120827.494941025\\
8677	120838.906688149\\
8678	120850.318355617\\
8679	120861.729943454\\
8680	120873.141451685\\
8681	120884.552880334\\
8682	120895.964229425\\
8683	120907.375498984\\
8684	120918.786689035\\
8685	120930.197799602\\
8686	120941.608830711\\
8687	120953.019782385\\
8688	120964.430654649\\
8689	120975.841447528\\
8690	120987.252161047\\
8691	120998.662795229\\
8692	121010.0733501\\
8693	121021.483825684\\
8694	121032.894222005\\
8695	121044.304539089\\
8696	121055.714776958\\
8697	121067.124935639\\
8698	121078.535015156\\
8699	121089.945015532\\
8700	121101.354936793\\
8701	121112.764778963\\
8702	121124.174542066\\
8703	121135.584226127\\
8704	121146.99383117\\
8705	121158.40335722\\
8706	121169.812804302\\
8707	121181.222172438\\
8708	121192.631461656\\
8709	121204.040671977\\
8710	121215.449803427\\
8711	121226.858856031\\
8712	121238.267829812\\
8713	121249.676724795\\
8714	121261.085541004\\
8715	121272.494278465\\
8716	121283.9029372\\
8717	121295.311517235\\
8718	121306.720018594\\
8719	121318.1284413\\
8720	121329.536785379\\
8721	121340.945050855\\
8722	121352.353237753\\
8723	121363.761346095\\
8724	121375.169375907\\
8725	121386.577327214\\
8726	121397.985200038\\
8727	121409.392994405\\
8728	121420.800710339\\
8729	121432.208347864\\
8730	121443.615907004\\
8731	121455.023387784\\
8732	121466.430790228\\
8733	121477.83811436\\
8734	121489.245360204\\
8735	121500.652527785\\
8736	121512.059617126\\
8737	121523.466628252\\
8738	121534.873561188\\
8739	121546.280415956\\
8740	121557.687192583\\
8741	121569.09389109\\
8742	121580.500511504\\
8743	121591.907053848\\
8744	121603.313518146\\
8745	121614.719904422\\
8746	121626.1262127\\
8747	121637.532443005\\
8748	121648.938595361\\
8749	121660.344669791\\
8750	121671.750666321\\
8751	121683.156584973\\
8752	121694.562425772\\
8753	121705.968188743\\
8754	121717.373873909\\
8755	121728.779481294\\
8756	121740.185010922\\
8757	121751.590462818\\
8758	121762.995837005\\
8759	121774.401133508\\
8760	121785.80635235\\
8761	121797.211493556\\
8762	121808.61655715\\
8763	121820.021543155\\
8764	121831.426451596\\
8765	121842.831282496\\
8766	121854.23603588\\
8767	121865.640711772\\
8768	121877.045310195\\
8769	121888.449831174\\
8770	121899.854274732\\
8771	121911.258640893\\
8772	121922.662929682\\
8773	121934.067141122\\
8774	121945.471275238\\
8775	121956.875332052\\
8776	121968.27931159\\
8777	121979.683213875\\
8778	121991.087038931\\
8779	122002.490786781\\
8780	122013.89445745\\
8781	122025.298050962\\
8782	122036.70156734\\
8783	122048.105006608\\
8784	122059.508368791\\
8785	122070.911653911\\
8786	122082.314861994\\
8787	122093.717993062\\
8788	122105.121047139\\
8789	122116.52402425\\
8790	122127.926924419\\
8791	122139.329747668\\
8792	122150.732494022\\
8793	122162.135163504\\
8794	122173.537756139\\
8795	122184.94027195\\
8796	122196.342710961\\
8797	122207.745073195\\
8798	122219.147358677\\
8799	122230.54956743\\
8800	122241.951699478\\
8801	122253.353754844\\
8802	122264.755733554\\
8803	122276.157635629\\
8804	122287.559461094\\
8805	122298.961209972\\
8806	122310.362882288\\
8807	122321.764478064\\
8808	122333.165997325\\
8809	122344.567440095\\
8810	122355.968806396\\
8811	122367.370096253\\
8812	122378.771309689\\
8813	122390.172446729\\
8814	122401.573507394\\
8815	122412.97449171\\
8816	122424.3753997\\
8817	122435.776231387\\
8818	122447.176986796\\
8819	122458.577665949\\
8820	122469.97826887\\
8821	122481.378795583\\
8822	122492.779246111\\
8823	122504.179620479\\
8824	122515.579918709\\
8825	122526.980140825\\
8826	122538.380286851\\
8827	122549.78035681\\
8828	122561.180350726\\
8829	122572.580268623\\
8830	122583.980110523\\
8831	122595.37987645\\
8832	122606.779566429\\
8833	122618.179180482\\
8834	122629.578718633\\
8835	122640.978180905\\
8836	122652.377567322\\
8837	122663.776877907\\
8838	122675.176112685\\
8839	122686.575271677\\
8840	122697.974354909\\
8841	122709.373362402\\
8842	122720.772294182\\
8843	122732.17115027\\
8844	122743.569930691\\
8845	122754.968635467\\
8846	122766.367264623\\
8847	122777.765818182\\
8848	122789.164296167\\
8849	122800.562698602\\
8850	122811.961025509\\
8851	122823.359276913\\
8852	122834.757452837\\
8853	122846.155553304\\
8854	122857.553578336\\
8855	122868.951527959\\
8856	122880.349402195\\
8857	122891.747201067\\
8858	122903.144924599\\
8859	122914.542572815\\
8860	122925.940145736\\
8861	122937.337643388\\
8862	122948.735065792\\
8863	122960.132412973\\
8864	122971.529684953\\
8865	122982.926881756\\
8866	122994.324003405\\
8867	123005.721049924\\
8868	123017.118021336\\
8869	123028.514917663\\
8870	123039.91173893\\
8871	123051.308485159\\
8872	123062.705156374\\
8873	123074.101752597\\
8874	123085.498273853\\
8875	123096.894720164\\
8876	123108.291091553\\
8877	123119.687388044\\
8878	123131.083609661\\
8879	123142.479756425\\
8880	123153.87582836\\
8881	123165.27182549\\
8882	123176.667747838\\
8883	123188.063595426\\
8884	123199.459368278\\
8885	123210.855066417\\
8886	123222.250689867\\
8887	123233.646238649\\
8888	123245.041712788\\
8889	123256.437112307\\
8890	123267.832437228\\
8891	123279.227687575\\
8892	123290.622863371\\
8893	123302.017964639\\
8894	123313.412991402\\
8895	123324.807943683\\
8896	123336.202821504\\
8897	123347.59762489\\
8898	123358.992353864\\
8899	123370.387008447\\
8900	123381.781588665\\
8901	123393.176094538\\
8902	123404.570526091\\
8903	123415.964883346\\
8904	123427.359166326\\
8905	123438.753375055\\
8906	123450.147509555\\
8907	123461.54156985\\
8908	123472.935555962\\
8909	123484.329467915\\
8910	123495.72330573\\
8911	123507.117069432\\
8912	123518.510759044\\
8913	123529.904374587\\
8914	123541.297916085\\
8915	123552.691383562\\
8916	123564.08477704\\
8917	123575.478096541\\
8918	123586.871342089\\
8919	123598.264513707\\
8920	123609.657611418\\
8921	123621.050635244\\
8922	123632.443585208\\
8923	123643.836461334\\
8924	123655.229263644\\
8925	123666.621992161\\
8926	123678.014646908\\
8927	123689.407227907\\
8928	123700.799735182\\
8929	123712.192168756\\
8930	123723.58452865\\
8931	123734.976814889\\
8932	123746.369027495\\
8933	123757.76116649\\
8934	123769.153231898\\
8935	123780.545223741\\
8936	123791.937142042\\
8937	123803.328986824\\
8938	123814.72075811\\
8939	123826.112455922\\
8940	123837.504080283\\
8941	123848.895631216\\
8942	123860.287108744\\
8943	123871.678512889\\
8944	123883.069843674\\
8945	123894.461101122\\
8946	123905.852285256\\
8947	123917.243396098\\
8948	123928.634433671\\
8949	123940.025397998\\
8950	123951.416289102\\
8951	123962.807107004\\
8952	123974.197851728\\
8953	123985.588523297\\
8954	123996.979121733\\
8955	124008.369647058\\
8956	124019.760099296\\
8957	124031.150478469\\
8958	124042.5407846\\
8959	124053.931017711\\
8960	124065.321177825\\
8961	124076.711264965\\
8962	124088.101279153\\
8963	124099.491220412\\
8964	124110.881088764\\
8965	124122.270884232\\
8966	124133.660606839\\
8967	124145.050256607\\
8968	124156.439833559\\
8969	124167.829337717\\
8970	124179.218769104\\
8971	124190.608127743\\
8972	124201.997413655\\
8973	124213.386626864\\
8974	124224.775767392\\
8975	124236.164835262\\
8976	124247.553830496\\
8977	124258.942753116\\
8978	124270.331603146\\
8979	124281.720380607\\
8980	124293.109085522\\
8981	124304.497717914\\
8982	124315.886277805\\
8983	124327.274765217\\
8984	124338.663180174\\
8985	124350.051522697\\
8986	124361.439792809\\
8987	124372.827990532\\
8988	124384.216115889\\
8989	124395.604168902\\
8990	124406.992149594\\
8991	124418.380057988\\
8992	124429.767894104\\
8993	124441.155657967\\
8994	124452.543349597\\
8995	124463.930969019\\
8996	124475.318516254\\
8997	124486.705991324\\
8998	124498.093394252\\
8999	124509.48072506\\
9000	124520.867983771\\
9001	124532.255170406\\
9002	124543.642284989\\
9003	124555.029327542\\
9004	124566.416298086\\
9005	124577.803196645\\
9006	124589.19002324\\
9007	124600.576777894\\
9008	124611.963460629\\
9009	124623.350071468\\
9010	124634.736610433\\
9011	124646.123077546\\
9012	124657.509472829\\
9013	124668.895796304\\
9014	124680.282047995\\
9015	124691.668227923\\
9016	124703.05433611\\
9017	124714.440372579\\
9018	124725.826337351\\
9019	124737.21223045\\
9020	124748.598051897\\
9021	124759.983801715\\
9022	124771.369479926\\
9023	124782.755086551\\
9024	124794.140621614\\
9025	124805.526085136\\
9026	124816.91147714\\
9027	124828.296797647\\
9028	124839.68204668\\
9029	124851.067224262\\
9030	124862.452330414\\
9031	124873.837365158\\
9032	124885.222328516\\
9033	124896.607220512\\
9034	124907.992041166\\
9035	124919.376790501\\
9036	124930.76146854\\
9037	124942.146075303\\
9038	124953.530610814\\
9039	124964.915075094\\
9040	124976.299468166\\
9041	124987.683790051\\
9042	124999.068040772\\
9043	125010.452220351\\
9044	125021.836328809\\
9045	125033.22036617\\
9046	125044.604332454\\
9047	125055.988227684\\
9048	125067.372051883\\
9049	125078.755805071\\
9050	125090.139487272\\
9051	125101.523098507\\
9052	125112.906638798\\
9053	125124.290108167\\
9054	125135.673506636\\
9055	125147.056834227\\
9056	125158.440090962\\
9057	125169.823276864\\
9058	125181.206391954\\
9059	125192.589436253\\
9060	125203.972409785\\
9061	125215.355312571\\
9062	125226.738144633\\
9063	125238.120905993\\
9064	125249.503596672\\
9065	125260.886216693\\
9066	125272.268766078\\
9067	125283.651244849\\
9068	125295.033653027\\
9069	125306.415990635\\
9070	125317.798257694\\
9071	125329.180454226\\
9072	125340.562580253\\
9073	125351.944635797\\
9074	125363.32662088\\
9075	125374.708535524\\
9076	125386.090379751\\
9077	125397.472153582\\
9078	125408.853857039\\
9079	125420.235490144\\
9080	125431.61705292\\
9081	125442.998545387\\
9082	125454.379967568\\
9083	125465.761319484\\
9084	125477.142601158\\
9085	125488.52381261\\
9086	125499.904953864\\
9087	125511.28602494\\
9088	125522.66702586\\
9089	125534.047956647\\
9090	125545.428817322\\
9091	125556.809607906\\
9092	125568.190328422\\
9093	125579.570978892\\
9094	125590.951559336\\
9095	125602.332069777\\
9096	125613.712510237\\
9097	125625.092880737\\
9098	125636.473181298\\
9099	125647.853411944\\
9100	125659.233572695\\
9101	125670.613663572\\
9102	125681.993684599\\
9103	125693.373635796\\
9104	125704.753517185\\
9105	125716.133328788\\
9106	125727.513070626\\
9107	125738.892742722\\
9108	125750.272345096\\
9109	125761.651877771\\
9110	125773.031340768\\
9111	125784.410734108\\
9112	125795.790057814\\
9113	125807.169311907\\
9114	125818.548496408\\
9115	125829.92761134\\
9116	125841.306656723\\
9117	125852.68563258\\
9118	125864.064538932\\
9119	125875.4433758\\
9120	125886.822143207\\
9121	125898.200841173\\
9122	125909.579469721\\
9123	125920.958028872\\
9124	125932.336518647\\
9125	125943.714939067\\
9126	125955.093290156\\
9127	125966.471571933\\
9128	125977.849784421\\
9129	125989.227927642\\
9130	126000.606001615\\
9131	126011.984006364\\
9132	126023.36194191\\
9133	126034.739808274\\
9134	126046.117605477\\
9135	126057.495333541\\
9136	126068.872992488\\
9137	126080.25058234\\
9138	126091.628103116\\
9139	126103.00555484\\
9140	126114.382937532\\
9141	126125.760251214\\
9142	126137.137495907\\
9143	126148.514671633\\
9144	126159.891778414\\
9145	126171.26881627\\
9146	126182.645785222\\
9147	126194.022685294\\
9148	126205.399516505\\
9149	126216.776278878\\
9150	126228.152972433\\
9151	126239.529597192\\
9152	126250.906153177\\
9153	126262.282640408\\
9154	126273.659058908\\
9155	126285.035408697\\
9156	126296.411689797\\
9157	126307.787902228\\
9158	126319.164046014\\
9159	126330.540121175\\
9160	126341.916127731\\
9161	126353.292065706\\
9162	126364.667935119\\
9163	126376.043735992\\
9164	126387.419468347\\
9165	126398.795132204\\
9166	126410.170727586\\
9167	126421.546254513\\
9168	126432.921713006\\
9169	126444.297103088\\
9170	126455.672424778\\
9171	126467.047678099\\
9172	126478.422863072\\
9173	126489.797979718\\
9174	126501.173028057\\
9175	126512.548008113\\
9176	126523.922919904\\
9177	126535.297763454\\
9178	126546.672538783\\
9179	126558.047245912\\
9180	126569.421884862\\
9181	126580.796455655\\
9182	126592.170958312\\
9183	126603.545392854\\
9184	126614.919759303\\
9185	126626.294057678\\
9186	126637.668288003\\
9187	126649.042450297\\
9188	126660.416544582\\
9189	126671.790570879\\
9190	126683.164529209\\
9191	126694.538419593\\
9192	126705.912242053\\
9193	126717.28599661\\
9194	126728.659683284\\
9195	126740.033302097\\
9196	126751.40685307\\
9197	126762.780336224\\
9198	126774.15375158\\
9199	126785.527099159\\
9200	126796.900378983\\
9201	126808.273591072\\
9202	126819.646735447\\
9203	126831.01981213\\
9204	126842.392821141\\
9205	126853.765762502\\
9206	126865.138636234\\
9207	126876.511442357\\
9208	126887.884180893\\
9209	126899.256851863\\
9210	126910.629455287\\
9211	126922.001991187\\
9212	126933.374459584\\
9213	126944.746860499\\
9214	126956.119193953\\
9215	126967.491459966\\
9216	126978.86365856\\
9217	126990.235789756\\
9218	127001.607853574\\
9219	127012.979850036\\
9220	127024.351779163\\
9221	127035.723640976\\
9222	127047.095435494\\
9223	127058.467162741\\
9224	127069.838822735\\
9225	127081.210415499\\
9226	127092.581941054\\
9227	127103.953399419\\
9228	127115.324790616\\
9229	127126.696114667\\
9230	127138.067371591\\
9231	127149.43856141\\
9232	127160.809684145\\
9233	127172.180739816\\
9234	127183.551728445\\
9235	127194.922650052\\
9236	127206.293504658\\
9237	127217.664292284\\
9238	127229.035012951\\
9239	127240.405666679\\
9240	127251.77625349\\
9241	127263.146773405\\
9242	127274.517226443\\
9243	127285.887612627\\
9244	127297.257931976\\
9245	127308.628184512\\
9246	127319.998370256\\
9247	127331.368489228\\
9248	127342.738541448\\
9249	127354.108526939\\
9250	127365.47844572\\
9251	127376.848297812\\
9252	127388.218083236\\
9253	127399.587802014\\
9254	127410.957454165\\
9255	127422.32703971\\
9256	127433.69655867\\
9257	127445.066011066\\
9258	127456.435396919\\
9259	127467.804716249\\
9260	127479.173969077\\
9261	127490.543155424\\
9262	127501.91227531\\
9263	127513.281328756\\
9264	127524.650315784\\
9265	127536.019236412\\
9266	127547.388090663\\
9267	127558.756878556\\
9268	127570.125600114\\
9269	127581.494255355\\
9270	127592.862844301\\
9271	127604.231366973\\
9272	127615.599823391\\
9273	127626.968213575\\
9274	127638.336537548\\
9275	127649.704795327\\
9276	127661.072986936\\
9277	127672.441112394\\
9278	127683.809171722\\
9279	127695.17716494\\
9280	127706.54509207\\
9281	127717.912953131\\
9282	127729.280748144\\
9283	127740.648477131\\
9284	127752.01614011\\
9285	127763.383737104\\
9286	127774.751268132\\
9287	127786.118733216\\
9288	127797.486132374\\
9289	127808.85346563\\
9290	127820.220733001\\
9291	127831.587934511\\
9292	127842.955070178\\
9293	127854.322140023\\
9294	127865.689144067\\
9295	127877.05608233\\
9296	127888.422954834\\
9297	127899.789761597\\
9298	127911.156502642\\
9299	127922.523177987\\
9300	127933.889787655\\
9301	127945.256331665\\
9302	127956.622810037\\
9303	127967.989222793\\
9304	127979.355569952\\
9305	127990.721851536\\
9306	128002.088067564\\
9307	128013.454218057\\
9308	128024.820303035\\
9309	128036.186322519\\
9310	128047.55227653\\
9311	128058.918165087\\
9312	128070.283988211\\
9313	128081.649745923\\
9314	128093.015438243\\
9315	128104.381065191\\
9316	128115.746626787\\
9317	128127.112123053\\
9318	128138.477554008\\
9319	128149.842919672\\
9320	128161.208220067\\
9321	128172.573455212\\
9322	128183.938625129\\
9323	128195.303729836\\
9324	128206.668769355\\
9325	128218.033743706\\
9326	128229.398652909\\
9327	128240.763496984\\
9328	128252.128275952\\
9329	128263.492989833\\
9330	128274.857638648\\
9331	128286.222222417\\
9332	128297.586741159\\
9333	128308.951194896\\
9334	128320.315583647\\
9335	128331.679907434\\
9336	128343.044166275\\
9337	128354.408360192\\
9338	128365.772489204\\
9339	128377.136553332\\
9340	128388.500552596\\
9341	128399.864487017\\
9342	128411.228356614\\
9343	128422.592161409\\
9344	128433.95590142\\
9345	128445.319576668\\
9346	128456.683187174\\
9347	128468.046732958\\
9348	128479.410214039\\
9349	128490.773630439\\
9350	128502.136982177\\
9351	128513.500269273\\
9352	128524.863491748\\
9353	128536.226649621\\
9354	128547.589742914\\
9355	128558.952771645\\
9356	128570.315735837\\
9357	128581.678635507\\
9358	128593.041470677\\
9359	128604.404241366\\
9360	128615.766947595\\
9361	128627.129589385\\
9362	128638.492166754\\
9363	128649.854679723\\
9364	128661.217128313\\
9365	128672.579512543\\
9366	128683.941832434\\
9367	128695.304088005\\
9368	128706.666279276\\
9369	128718.028406269\\
9370	128729.390469002\\
9371	128740.752467496\\
9372	128752.114401771\\
9373	128763.476271846\\
9374	128774.838077743\\
9375	128786.199819481\\
9376	128797.56149708\\
9377	128808.92311056\\
9378	128820.284659941\\
9379	128831.646145243\\
9380	128843.007566487\\
9381	128854.368923691\\
9382	128865.730216877\\
9383	128877.091446064\\
9384	128888.452611272\\
9385	128899.813712521\\
9386	128911.174749832\\
9387	128922.535723223\\
9388	128933.896632716\\
9389	128945.257478329\\
9390	128956.618260084\\
9391	128967.978977999\\
9392	128979.339632096\\
9393	128990.700222393\\
9394	129002.060748911\\
9395	129013.421211669\\
9396	129024.781610688\\
9397	129036.141945988\\
9398	129047.502217588\\
9399	129058.862425509\\
9400	129070.222569769\\
9401	129081.58265039\\
9402	129092.942667391\\
9403	129104.302620792\\
9404	129115.662510612\\
9405	129127.022336873\\
9406	129138.382099592\\
9407	129149.741798791\\
9408	129161.10143449\\
9409	129172.461006707\\
9410	129183.820515463\\
9411	129195.179960778\\
9412	129206.539342672\\
9413	129217.898661164\\
9414	129229.257916274\\
9415	129240.617108022\\
9416	129251.976236428\\
9417	129263.335301512\\
9418	129274.694303293\\
9419	129286.053241792\\
9420	129297.412117027\\
9421	129308.77092902\\
9422	129320.129677788\\
9423	129331.488363354\\
9424	129342.846985735\\
9425	129354.205544952\\
9426	129365.564041025\\
9427	129376.922473973\\
9428	129388.280843817\\
9429	129399.639150575\\
9430	129410.997394268\\
9431	129422.355574915\\
9432	129433.713692536\\
9433	129445.071747151\\
9434	129456.429738779\\
9435	129467.78766744\\
9436	129479.145533155\\
9437	129490.503335942\\
9438	129501.861075821\\
9439	129513.218752812\\
9440	129524.576366934\\
9441	129535.933918208\\
9442	129547.291406653\\
9443	129558.648832288\\
9444	129570.006195133\\
9445	129581.363495208\\
9446	129592.720732533\\
9447	129604.077907127\\
9448	129615.43501901\\
9449	129626.792068201\\
9450	129638.14905472\\
9451	129649.505978586\\
9452	129660.86283982\\
9453	129672.219638441\\
9454	129683.576374468\\
9455	129694.933047921\\
9456	129706.28965882\\
9457	129717.646207184\\
9458	129729.002693032\\
9459	129740.359116385\\
9460	129751.715477262\\
9461	129763.071775683\\
9462	129774.428011666\\
9463	129785.784185231\\
9464	129797.140296399\\
9465	129808.496345189\\
9466	129819.852331619\\
9467	129831.20825571\\
9468	129842.564117482\\
9469	129853.919916953\\
9470	129865.275654143\\
9471	129876.631329072\\
9472	129887.986941759\\
9473	129899.342492224\\
9474	129910.697980486\\
9475	129922.053406565\\
9476	129933.408770479\\
9477	129944.76407225\\
9478	129956.119311895\\
9479	129967.474489435\\
9480	129978.829604889\\
9481	129990.184658276\\
9482	130001.539649616\\
9483	130012.894578928\\
9484	130024.249446232\\
9485	130035.604251547\\
9486	130046.958994893\\
9487	130058.313676289\\
9488	130069.668295754\\
9489	130081.022853308\\
9490	130092.377348969\\
9491	130103.731782759\\
9492	130115.086154695\\
9493	130126.440464798\\
9494	130137.794713087\\
9495	130149.14889958\\
9496	130160.503024298\\
9497	130171.85708726\\
9498	130183.211088485\\
9499	130194.565027992\\
9500	130205.918905801\\
9501	130217.272721932\\
9502	130228.626476403\\
9503	130239.980169233\\
9504	130251.333800443\\
9505	130262.687370051\\
9506	130274.040878078\\
9507	130285.394324541\\
9508	130296.74770946\\
9509	130308.101032855\\
9510	130319.454294745\\
9511	130330.80749515\\
9512	130342.160634088\\
9513	130353.513711578\\
9514	130364.866727641\\
9515	130376.219682295\\
9516	130387.572575559\\
9517	130398.925407453\\
9518	130410.278177997\\
9519	130421.630887208\\
9520	130432.983535107\\
9521	130444.336121713\\
9522	130455.688647045\\
9523	130467.041111122\\
9524	130478.393513963\\
9525	130489.745855588\\
9526	130501.098136016\\
9527	130512.450355266\\
9528	130523.802513357\\
9529	130535.154610308\\
9530	130546.506646139\\
9531	130557.858620869\\
9532	130569.210534516\\
9533	130580.562387101\\
9534	130591.914178641\\
9535	130603.265909157\\
9536	130614.617578668\\
9537	130625.969187192\\
9538	130637.320734749\\
9539	130648.672221358\\
9540	130660.023647038\\
9541	130671.375011808\\
9542	130682.726315687\\
9543	130694.077558695\\
9544	130705.42874085\\
9545	130716.779862172\\
9546	130728.130922679\\
9547	130739.481922391\\
9548	130750.832861327\\
9549	130762.183739506\\
9550	130773.534556947\\
9551	130784.885313669\\
9552	130796.236009691\\
9553	130807.586645032\\
9554	130818.937219711\\
9555	130830.287733748\\
9556	130841.638187161\\
9557	130852.988579969\\
9558	130864.338912191\\
9559	130875.689183847\\
9560	130887.039394956\\
9561	130898.389545535\\
9562	130909.739635605\\
9563	130921.089665185\\
9564	130932.439634293\\
9565	130943.789542948\\
9566	130955.13939117\\
9567	130966.489178977\\
9568	130977.838906388\\
9569	130989.188573423\\
9570	131000.5381801\\
9571	131011.887726438\\
9572	131023.237212456\\
9573	131034.586638174\\
9574	131045.936003609\\
9575	131057.285308782\\
9576	131068.63455371\\
9577	131079.983738413\\
9578	131091.33286291\\
9579	131102.68192722\\
9580	131114.030931362\\
9581	131125.379875353\\
9582	131136.728759215\\
9583	131148.077582964\\
9584	131159.426346621\\
9585	131170.775050204\\
9586	131182.123693732\\
9587	131193.472277224\\
9588	131204.820800698\\
9589	131216.169264174\\
9590	131227.51766767\\
9591	131238.866011206\\
9592	131250.214294799\\
9593	131261.56251847\\
9594	131272.910682237\\
9595	131284.258786118\\
9596	131295.606830132\\
9597	131306.954814299\\
9598	131318.302738637\\
9599	131329.650603165\\
9600	131340.998407901\\
9601	131352.346152865\\
9602	131363.693838075\\
9603	131375.041463551\\
9604	131386.38902931\\
9605	131397.736535372\\
9606	131409.083981755\\
9607	131420.431368479\\
9608	131431.778695561\\
9609	131443.125963021\\
9610	131454.473170878\\
9611	131465.82031915\\
9612	131477.167407855\\
9613	131488.514437014\\
9614	131499.861406644\\
9615	131511.208316764\\
9616	131522.555167392\\
9617	131533.901958549\\
9618	131545.248690251\\
9619	131556.595362519\\
9620	131567.941975371\\
9621	131579.288528824\\
9622	131590.635022899\\
9623	131601.981457614\\
9624	131613.327832987\\
9625	131624.674149037\\
9626	131636.020405783\\
9627	131647.366603243\\
9628	131658.712741436\\
9629	131670.058820381\\
9630	131681.404840097\\
9631	131692.750800602\\
9632	131704.096701914\\
9633	131715.442544052\\
9634	131726.788327036\\
9635	131738.134050883\\
9636	131749.479715612\\
9637	131760.825321242\\
9638	131772.170867792\\
9639	131783.516355279\\
9640	131794.861783723\\
9641	131806.207153142\\
9642	131817.552463555\\
9643	131828.89771498\\
9644	131840.242907436\\
9645	131851.588040942\\
9646	131862.933115516\\
9647	131874.278131176\\
9648	131885.623087941\\
9649	131896.96798583\\
9650	131908.312824862\\
9651	131919.657605054\\
9652	131931.002326425\\
9653	131942.346988995\\
9654	131953.69159278\\
9655	131965.036137801\\
9656	131976.380624075\\
9657	131987.725051621\\
9658	131999.069420457\\
9659	132010.413730602\\
9660	132021.757982075\\
9661	132033.102174894\\
9662	132044.446309077\\
9663	132055.790384642\\
9664	132067.134401609\\
9665	132078.478359996\\
9666	132089.822259821\\
9667	132101.166101103\\
9668	132112.50988386\\
9669	132123.85360811\\
9670	132135.197273873\\
9671	132146.540881166\\
9672	132157.884430008\\
9673	132169.227920417\\
9674	132180.571352412\\
9675	132191.914726011\\
9676	132203.258041233\\
9677	132214.601298096\\
9678	132225.944496618\\
9679	132237.287636818\\
9680	132248.630718714\\
9681	132259.973742324\\
9682	132271.316707668\\
9683	132282.659614762\\
9684	132294.002463627\\
9685	132305.345254279\\
9686	132316.687986738\\
9687	132328.030661022\\
9688	132339.373277148\\
9689	132350.715835136\\
9690	132362.058335004\\
9691	132373.40077677\\
9692	132384.743160453\\
9693	132396.08548607\\
9694	132407.42775364\\
9695	132418.769963182\\
9696	132430.112114713\\
9697	132441.454208252\\
9698	132452.796243818\\
9699	132464.138221428\\
9700	132475.480141101\\
9701	132486.822002855\\
9702	132498.163806709\\
9703	132509.50555268\\
9704	132520.847240787\\
9705	132532.188871049\\
9706	132543.530443483\\
9707	132554.871958107\\
9708	132566.213414941\\
9709	132577.554814002\\
9710	132588.896155308\\
9711	132600.237438879\\
9712	132611.578664731\\
9713	132622.919832883\\
9714	132634.260943353\\
9715	132645.60199616\\
9716	132656.942991322\\
9717	132668.283928857\\
9718	132679.624808783\\
9719	132690.965631118\\
9720	132702.306395881\\
9721	132713.64710309\\
9722	132724.987752763\\
9723	132736.328344917\\
9724	132747.668879572\\
9725	132759.009356745\\
9726	132770.349776455\\
9727	132781.69013872\\
9728	132793.030443557\\
9729	132804.370690986\\
9730	132815.710881023\\
9731	132827.051013688\\
9732	132838.391088998\\
9733	132849.731106972\\
9734	132861.071067627\\
9735	132872.410970982\\
9736	132883.750817055\\
9737	132895.090605864\\
9738	132906.430337427\\
9739	132917.770011762\\
9740	132929.109628887\\
9741	132940.449188821\\
9742	132951.788691581\\
9743	132963.128137185\\
9744	132974.467525652\\
9745	132985.806856999\\
9746	132997.146131245\\
9747	133008.485348408\\
9748	133019.824508505\\
9749	133031.163611556\\
9750	133042.502657577\\
9751	133053.841646586\\
9752	133065.180578603\\
9753	133076.519453645\\
9754	133087.858271729\\
9755	133099.197032875\\
9756	133110.535737099\\
9757	133121.87438442\\
9758	133133.212974856\\
9759	133144.551508425\\
9760	133155.889985145\\
9761	133167.228405033\\
9762	133178.566768109\\
9763	133189.905074389\\
9764	133201.243323892\\
9765	133212.581516636\\
9766	133223.919652639\\
9767	133235.257731918\\
9768	133246.595754492\\
9769	133257.933720378\\
9770	133269.271629595\\
9771	133280.60948216\\
9772	133291.947278091\\
9773	133303.285017407\\
9774	133314.622700125\\
9775	133325.960326263\\
9776	133337.297895839\\
9777	133348.635408871\\
9778	133359.972865376\\
9779	133371.310265373\\
9780	133382.64760888\\
9781	133393.984895915\\
9782	133405.322126494\\
9783	133416.659300637\\
9784	133427.996418361\\
9785	133439.333479684\\
9786	133450.670484623\\
9787	133462.007433197\\
9788	133473.344325424\\
9789	133484.681161321\\
9790	133496.017940906\\
9791	133507.354664197\\
9792	133518.691331212\\
9793	133530.027941968\\
9794	133541.364496484\\
9795	133552.700994778\\
9796	133564.037436866\\
9797	133575.373822767\\
9798	133586.710152499\\
9799	133598.046426079\\
9800	133609.382643526\\
9801	133620.718804857\\
9802	133632.054910089\\
9803	133643.390959242\\
9804	133654.726952331\\
9805	133666.062889376\\
9806	133677.398770393\\
9807	133688.734595401\\
9808	133700.070364418\\
9809	133711.406077461\\
9810	133722.741734547\\
9811	133734.077335695\\
9812	133745.412880923\\
9813	133756.748370248\\
9814	133768.083803687\\
9815	133779.419181259\\
9816	133790.754502981\\
9817	133802.089768871\\
9818	133813.424978947\\
9819	133824.760133226\\
9820	133836.095231726\\
9821	133847.430274465\\
9822	133858.76526146\\
9823	133870.100192729\\
9824	133881.43506829\\
9825	133892.76988816\\
9826	133904.104652357\\
9827	133915.4393609\\
9828	133926.774013804\\
9829	133938.108611088\\
9830	133949.443152771\\
9831	133960.777638868\\
9832	133972.112069398\\
9833	133983.446444379\\
9834	133994.780763828\\
9835	134006.115027763\\
9836	134017.449236201\\
9837	134028.783389161\\
9838	134040.117486659\\
9839	134051.451528713\\
9840	134062.785515341\\
9841	134074.11944656\\
9842	134085.453322388\\
9843	134096.787142844\\
9844	134108.120907943\\
9845	134119.454617703\\
9846	134130.788272144\\
9847	134142.121871281\\
9848	134153.455415132\\
9849	134164.788903715\\
9850	134176.122337048\\
9851	134187.455715148\\
9852	134198.789038032\\
9853	134210.122305719\\
9854	134221.455518225\\
9855	134232.788675568\\
9856	134244.121777766\\
9857	134255.454824837\\
9858	134266.787816796\\
9859	134278.120753663\\
9860	134289.453635455\\
9861	134300.786462189\\
9862	134312.119233883\\
9863	134323.451950554\\
9864	134334.784612219\\
9865	134346.117218897\\
9866	134357.449770604\\
9867	134368.782267358\\
9868	134380.114709177\\
9869	134391.447096077\\
9870	134402.779428078\\
9871	134414.111705195\\
9872	134425.443927446\\
9873	134436.776094849\\
9874	134448.108207421\\
9875	134459.44026518\\
9876	134470.772268143\\
9877	134482.104216327\\
9878	134493.43610975\\
9879	134504.767948429\\
9880	134516.099732382\\
9881	134527.431461626\\
9882	134538.763136179\\
9883	134550.094756057\\
9884	134561.426321279\\
9885	134572.757831861\\
9886	134584.089287821\\
9887	134595.420689177\\
9888	134606.752035945\\
9889	134618.083328143\\
9890	134629.414565789\\
9891	134640.745748899\\
9892	134652.076877492\\
9893	134663.407951584\\
9894	134674.738971193\\
9895	134686.069936336\\
9896	134697.400847031\\
9897	134708.731703294\\
9898	134720.062505143\\
9899	134731.393252596\\
9900	134742.72394567\\
9901	134754.054584381\\
9902	134765.385168748\\
9903	134776.715698788\\
9904	134788.046174517\\
9905	134799.376595953\\
9906	134810.706963115\\
9907	134822.037276017\\
9908	134833.367534679\\
9909	134844.697739117\\
9910	134856.027889349\\
9911	134867.357985391\\
9912	134878.688027262\\
9913	134890.018014978\\
9914	134901.347948556\\
9915	134912.677828014\\
9916	134924.007653369\\
9917	134935.337424639\\
9918	134946.66714184\\
9919	134957.996804989\\
9920	134969.326414105\\
9921	134980.655969203\\
9922	134991.985470302\\
9923	135003.314917418\\
9924	135014.64431057\\
9925	135025.973649772\\
9926	135037.302935045\\
9927	135048.632166403\\
9928	135059.961343865\\
9929	135071.290467447\\
9930	135082.619537167\\
9931	135093.948553042\\
9932	135105.27751509\\
9933	135116.606423326\\
9934	135127.935277769\\
9935	135139.264078435\\
9936	135150.592825343\\
9937	135161.921518507\\
9938	135173.250157947\\
9939	135184.578743679\\
9940	135195.90727572\\
9941	135207.235754088\\
9942	135218.564178799\\
9943	135229.89254987\\
9944	135241.22086732\\
9945	135252.549131163\\
9946	135263.877341419\\
9947	135275.205498104\\
9948	135286.533601234\\
9949	135297.861650828\\
9950	135309.189646902\\
9951	135320.517589473\\
9952	135331.845478558\\
9953	135343.173314175\\
9954	135354.50109634\\
9955	135365.82882507\\
9956	135377.156500383\\
9957	135388.484122296\\
9958	135399.811690825\\
9959	135411.139205988\\
9960	135422.466667801\\
9961	135433.794076282\\
9962	135445.121431448\\
9963	135456.448733316\\
9964	135467.775981902\\
9965	135479.103177224\\
9966	135490.430319298\\
9967	135501.757408143\\
9968	135513.084443774\\
9969	135524.411426208\\
9970	135535.738355464\\
9971	135547.065231557\\
9972	135558.392054504\\
9973	135569.718824324\\
9974	135581.045541031\\
9975	135592.372204645\\
9976	135603.69881518\\
9977	135615.025372656\\
9978	135626.351877087\\
9979	135637.678328492\\
9980	135649.004726887\\
9981	135660.331072289\\
9982	135671.657364716\\
9983	135682.983604183\\
9984	135694.309790709\\
9985	135705.635924309\\
9986	135716.962005001\\
9987	135728.288032801\\
9988	135739.614007727\\
9989	135750.939929796\\
9990	135762.265799024\\
9991	135773.591615428\\
9992	135784.917379026\\
9993	135796.243089833\\
9994	135807.568747867\\
9995	135818.894353145\\
9996	135830.219905683\\
9997	135841.545405499\\
9998	135852.87085261\\
9999	135864.196247031\\
10000	135875.52158878\\
};
\addlegendentry{ \scalebox{1.5}{$
 \mathrm{const}\cdot \exp(2.3N^{1-\beta-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/Fancy_beta_0.6_gamma_0.7_REV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=500,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{2}{$N$}},
ymode=log,
ymin=87.2553635649065,
ymax=10000,
yminorticks=true,
axis background/.style={fill=white},
title style={below right,at={(0,0.75)},font=\bfseries},
align =center,
title={\scalebox{2.5}{$\gamma =0.7$,}\\\\\scalebox{2.5}{ $\beta =0.6$, 
$\delta= 0.28$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark size=8pt,mark options={solid, mycolor1}]
  table[row sep=crcr]{%
500	447.46198032435\\
1000	783.948231694432\\
2000	1305.34108460813\\
3000	1802.41693941717\\
4000	2258.39524318728\\
5000	2605.63089462677\\
10000	4563.81707897655\\
};
\addlegendentry{\scalebox{1.8}{avg. observed interclick times}}
\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
500	87.2553635649065\\
1000	159.755907309135\\
2000	289.552113250593\\
3000	408.397251358191\\
4000	520.438967634323\\
5000	627.588365753196\\
10000	1117.88122633073\\
};
%\addlegendentry{\scalebox{2}{$\mathrm{const} N^{(1+\beta)/2}$}}
\addlegendentry{\scalebox{1.5}{$ 2N^{1-\delta} (\log \sqrt{N/m}- \log N^{1-\delta}) $}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
500	401.67131385448\\
1000	699.350377071824\\
2000	1217.63972940247\\
3000	1684.19284172473\\
4000	2120.03390464612\\
5000	2534.37465543493\\
10000	4412.6025677846\\
};
%\addlegendentry{\scalebox{2}{$\mathrm{const} N^{(1+\beta)/2}$}}
%\addlegendentry{\scalebox{1.5}{$ 2N^{1-\delta} (\log \sqrt{N/m}- \log N^{1-\delta}) $}}
\addlegendentry{\scalebox{1.5}{$ \sqrt{N/m} \pi^{ \frac32}/2  $}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/AAAA_REAL_N_100000_gamma_0.55.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=6,
ymax=13,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.55$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	8.21182443394317\\
0.15	9.54311389960177\\
0.25	9.85886863286466\\
0.35	10.0035905260744\\
0.45	10.2241678242936\\
0.55	10.5720426015684\\
0.65	11.1084775282745\\
0.75	11.7746089263095\\
0.85	12.721266946156\\
};
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.7852217435251\\
0.06	6.88599062093243\\
0.07	6.98481389176185\\
0.08	7.08157437541199\\
0.09	7.17626343615926\\
0.1	7.26895010014874\\
0.11	7.35969982351498\\
0.12	7.44841509550641\\
0.13	7.53524635308631\\
0.14	7.62018620122767\\
0.15	7.70338439692744\\
0.16	7.78485329981093\\
0.17	7.86466422256076\\
0.18	7.94293138665046\\
0.19	8.01973076797991\\
0.2	8.09517469217054\\
0.21	8.16930944393642\\
0.22	8.24227635976266\\
0.23	8.31409461955921\\
0.24	8.38492438983914\\
0.25	8.45480921904503\\
0.26	8.52381970769632\\
0.27	8.59206844892041\\
0.28	8.6595719578527\\
0.29	8.72645317493092\\
0.3	8.79274351360453\\
0.31	8.85849381255556\\
0.32	8.92376954428756\\
0.33	8.9886302057717\\
0.34	9.05309776083602\\
0.35	9.11724071082293\\
0.36	9.181090583513\\
0.37	9.24467706067733\\
0.38	9.30804161848545\\
0.39	9.37120894962761\\
0.4	9.43421492446396\\
0.41	9.49708028145106\\
0.42	9.55983641000163\\
0.43	9.62248992745941\\
0.44	9.6850807211233\\
0.45	9.74762437358351\\
0.46	9.81013629481716\\
0.47	9.87264146623991\\
0.48	9.93515430876799\\
0.49	9.9976895195563\\
0.5	10.0602708968329\\
0.51	10.1229047904352\\
0.52	10.1856156799824\\
0.53	10.2484199337463\\
0.54	10.3113349629263\\
0.55	10.3743793943226\\
0.56	10.4375732637997\\
0.57	10.5009311679989\\
0.58	10.564477198451\\
0.59	10.6282308293741\\
0.6	10.6922277027635\\
0.61	10.7564800095755\\
0.62	10.8210236509373\\
0.63	10.8858919904332\\
0.64	10.9511170755396\\
0.65	11.0167426053399\\
0.66	11.0828067217135\\
0.67	11.1493609546505\\
0.68	11.2164595260652\\
0.69	11.2841720874951\\
0.7	11.3525630103471\\
0.71	11.4217267180992\\
0.72	11.4917515829025\\
0.73	11.5627557776504\\
0.74	11.6348639569866\\
0.75	11.7082387349275\\
0.76	11.7830652360159\\
0.77	11.8595641085837\\
0.78	11.9379960334463\\
0.79	12.0186960247487\\
0.8	12.1020641110101\\
0.81	12.1885992697389\\
0.82	12.2789314696703\\
0.83	12.3738606872677\\
0.84	12.4744317041167\\
0.85	12.5820149681962\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{0}}_{\text{Real}}\text{( N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm PPA}_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	8.95220787331932\\
0.06	9.15904698738116\\
0.07	9.35017898165389\\
0.08	9.52470573253438\\
0.09	9.68202805921535\\
0.1	9.82185719193587\\
0.11	9.94421318472556\\
0.12	10.0494108323005\\
0.13	10.1380365527475\\
0.14	10.2109141817304\\
0.15	10.2690668779706\\
0.16	10.3136734973669\\
0.17	10.3460255757997\\
0.18	10.3674848555486\\
0.19	10.3794434361808\\
0.2	10.3832889243002\\
0.21	10.3803737611642\\
0.22	10.3719917054944\\
0.23	10.359357307013\\
0.24	10.3435943184673\\
0.25	10.3257246402725\\
0.26	10.3066648433609\\
0.27	10.2872255575327\\
0.28	10.2681112225394\\
0.29	10.2499273697241\\
0.3	10.2331830260021\\
0.31	10.2182994194807\\
0.32	10.2056177820756\\
0.33	10.1954069416657\\
0.34	10.1878700629785\\
0.35	10.1831555271022\\
0.36	10.1813614338662\\
0.37	10.1825437605967\\
0.38	10.1867237338713\\
0.39	10.1938921854301\\
0.4	10.2040165550384\\
0.41	10.2170438171487\\
0.42	10.2329065384836\\
0.43	10.2515232742321\\
0.44	10.2728072015726\\
0.45	10.2966632158607\\
0.46	10.3229922411601\\
0.47	10.3516945097889\\
0.48	10.3826684387942\\
0.49	10.4158131197878\\
0.5	10.4510309610575\\
0.51	10.4882237723509\\
0.52	10.5272997764033\\
0.53	10.5681693243373\\
0.54	10.6107468578959\\
0.55	10.6549512282971\\
0.56	10.700705949117\\
0.57	10.7479373074966\\
0.58	10.796578517628\\
0.59	10.8465657541591\\
0.6	10.8978448709832\\
0.61	10.9503580026775\\
0.62	11.004059465188\\
0.63	11.0589069552921\\
0.64	11.1148614340056\\
0.65	11.1718924371765\\
0.66	11.2299705365412\\
0.67	11.2890755790415\\
0.68	11.3491917881308\\
0.69	11.4103141549618\\
0.7	11.4724371865028\\
0.71	11.5355741017791\\
0.72	11.5997361290296\\
0.73	11.6649529784346\\
0.74	11.7312579588905\\
0.75	11.7987075582517\\
0.76	11.8673704614404\\
0.77	11.9373344669095\\
0.78	12.008706862525\\
0.79	12.081637591767\\
0.8	12.1563072046072\\
0.81	12.2329462138995\\
0.82	12.3118509879279\\
0.83	12.3934005631172\\
0.84	12.478098625313\\
0.85	12.5666090411147\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{1}}_{\text{Real}}\text{(N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm RPPA(1)}_0]$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/AAAA_REAL_N_100000_gamma_0.6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=6,
ymax=13,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.6$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	6.1794926447466\\
0.15	7.52372453178012\\
0.25	8.33181477874763\\
0.35	8.84333464034647\\
0.45	9.44552703098637\\
0.55	10.1626907771674\\
0.65	10.7481337196684\\
0.75	11.4849007879469\\
0.85	12.4946819596088\\
};
%\addlegendentry{log(clicktimes real)}
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.59100696151915\\
0.06	6.69117768402409\\
0.07	6.78912699455862\\
0.08	6.88503317193443\\
0.09	6.9786995436211\\
0.1	7.07031531375598\\
0.11	7.15989351269974\\
0.12	7.2474659434268\\
0.13	7.33320280053324\\
0.14	7.41702490284453\\
0.15	7.49911183708394\\
0.16	7.57962181530047\\
0.17	7.65851301730488\\
0.18	7.73594940799269\\
0.19	7.81191792743069\\
0.2	7.88672937847555\\
0.21	7.96022063182263\\
0.22	8.03267905216073\\
0.23	8.10415800335348\\
0.24	8.17465633221448\\
0.25	8.24429608050181\\
0.26	8.31318518989609\\
0.27	8.38132361639206\\
0.28	8.4488574378352\\
0.29	8.51582548514985\\
0.3	8.58226655914921\\
0.31	8.64825675114687\\
0.32	8.71382717147263\\
0.33	8.7790423919037\\
0.34	8.84392710854786\\
0.35	8.9085362019748\\
0.36	8.97291787205397\\
0.37	9.03706007575634\\
0.38	9.10100851222943\\
0.39	9.16482798864273\\
0.4	9.2285038682536\\
0.41	9.29209356099199\\
0.42	9.3555831107818\\
0.43	9.41902388196901\\
0.44	9.4824220743325\\
0.45	9.54578514259731\\
0.46	9.60915634933931\\
0.47	9.67252401769646\\
0.48	9.73592838995991\\
0.49	9.79935998516783\\
0.5	9.86287132850943\\
0.51	9.92643976048348\\
0.52	9.99008895140716\\
0.53	10.0538418677904\\
0.54	10.1177211146492\\
0.55	10.1817259397649\\
0.56	10.2458707699094\\
0.57	10.3101828349951\\
0.58	10.3746795204389\\
0.59	10.439380658064\\
0.6	10.5042894566182\\
0.61	10.5694518574771\\
0.62	10.6348872756117\\
0.63	10.7006024889185\\
0.64	10.7666535332768\\
0.65	10.8330495927895\\
0.66	10.8998483147944\\
0.67	10.9670734493466\\
0.68	11.0347811192379\\
0.69	11.1030210625759\\
0.7	11.1718540044199\\
0.71	11.2413460860459\\
0.72	11.3115782695339\\
0.73	11.3826418784601\\
0.74	11.4546553516042\\
0.75	11.527734888493\\
0.76	11.6020397608276\\
0.77	11.677752168472\\
0.78	11.7550924474356\\
0.79	11.8343301267242\\
0.8	11.9157859428396\\
0.81	11.9998895838278\\
0.82	12.0871497885602\\
0.83	12.1782364853168\\
0.84	12.2740090325675\\
0.85	12.3756069757186\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{0}}_{\text{Real}}\text{( N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm PPA}_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.62988656521202\\
0.06	6.79848477653022\\
0.07	6.96001291876\\
0.08	7.11394311991923\\
0.09	7.25986060006529\\
0.1	7.39749172925497\\
0.11	7.52669865786435\\
0.12	7.64748313728199\\
0.13	7.75998293218763\\
0.14	7.8644523479012\\
0.15	7.96125766176353\\
0.16	8.05085329567773\\
0.17	8.13375772738113\\
0.18	8.21054310710276\\
0.19	8.28180672149642\\
0.2	8.34816698678694\\
0.21	8.4102256007922\\
0.22	8.4685814162466\\
0.23	8.52380004842811\\
0.24	8.5764105057986\\
0.25	8.62690649799616\\
0.26	8.67573874308622\\
0.27	8.72330880912606\\
0.28	8.76998072032613\\
0.29	8.8160705202936\\
0.3	8.86185286500499\\
0.31	8.9075661650358\\
0.32	8.95341069453767\\
0.33	8.99955680376912\\
0.34	9.04614311327117\\
0.35	9.09328490865514\\
0.36	9.14107471599782\\
0.37	9.18957963129533\\
0.38	9.23885489597162\\
0.39	9.28894392181919\\
0.4	9.33986903772335\\
0.41	9.39165059691014\\
0.42	9.44429134420611\\
0.43	9.49779559944307\\
0.44	9.55215580113644\\
0.45	9.60735952578976\\
0.46	9.66339682235564\\
0.47	9.72024549975102\\
0.48	9.77789070651183\\
0.49	9.83630654586289\\
0.5	9.89547919221806\\
0.51	9.95537809382737\\
0.52	10.0159824613204\\
0.53	10.0772719575651\\
0.54	10.1392270298491\\
0.55	10.2018222871449\\
0.56	10.2650369337106\\
0.57	10.3288551965747\\
0.58	10.3932596246975\\
0.59	10.4582347725586\\
0.6	10.5237601923504\\
0.61	10.5898323734202\\
0.62	10.6564398136788\\
0.63	10.7235665250515\\
0.64	10.7912185426877\\
0.65	10.8593831635533\\
0.66	10.928070859108\\
0.67	10.9972776087971\\
0.68	11.0670162528526\\
0.69	11.137297779112\\
0.7	11.2081398990002\\
0.71	11.2795639323147\\
0.72	11.351600031357\\
0.73	11.4242844070313\\
0.74	11.4976697675423\\
0.75	11.5718054678418\\
0.76	11.6467664921557\\
0.77	11.7226391873232\\
0.78	11.7995298837976\\
0.79	11.8775705151188\\
0.8	11.9569155898427\\
0.81	12.0377832580702\\
0.82	12.1204221001154\\
0.83	12.2051667161157\\
0.84	12.2924428207036\\
0.85	12.3828175811634\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{1}}_{\text{Real}}\text{(N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm RPPA(1)}_0]$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/AAAA_REAL_N_100000_gamma_0.7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=4,
ymax=13,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.7$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	4.67846077621733\\
0.15	5.87324563597626\\
0.25	6.98172193358042\\
0.35	7.85068877948564\\
0.45	8.6030145013879\\
0.55	9.44427943668403\\
0.65	10.2476167128869\\
0.75	11.1114110701174\\
0.85	12.1169634008261\\
};
%\addlegendentry{log(clicktimes real)}
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}
\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.2019612046576\\
0.06	6.30840815377719\\
0.07	6.41240394694229\\
0.08	6.51383944187054\\
0.09	6.61265681184343\\
0.1	6.70956385350776\\
0.11	6.80373914653787\\
0.12	6.89525140229724\\
0.13	6.9853015932235\\
0.14	7.07270405051051\\
0.15	7.15807125715106\\
0.16	7.24187002243084\\
0.17	7.32366128786421\\
0.18	7.40389521720965\\
0.19	7.48258337466835\\
0.2	7.55975982406389\\
0.21	7.63576056839305\\
0.22	7.71058326154399\\
0.23	7.78424547591182\\
0.24	7.85677992121038\\
0.25	7.92864528315497\\
0.26	7.99941682822116\\
0.27	8.0696923548559\\
0.28	8.1390929034624\\
0.29	8.20796530431519\\
0.3	8.27614857341331\\
0.31	8.34392902557347\\
0.32	8.41128042692847\\
0.33	8.4781896410469\\
0.34	8.54486387305234\\
0.35	8.61106968381846\\
0.36	8.67709501722066\\
0.37	8.74290393611404\\
0.38	8.8085512870654\\
0.39	8.87393429729877\\
0.4	8.93918530600913\\
0.41	9.00434295344722\\
0.42	9.06943834438252\\
0.43	9.13438603798285\\
0.44	9.19933173980359\\
0.45	9.26424249368614\\
0.46	9.32909543406832\\
0.47	9.3939605478703\\
0.48	9.45881445659779\\
0.49	9.52375307029392\\
0.5	9.58867836108616\\
0.51	9.65368103650794\\
0.52	9.71877276740099\\
0.53	9.78390822102359\\
0.54	9.84919082943493\\
0.55	9.9145523657464\\
0.56	9.98003941342611\\
0.57	10.0456930131439\\
0.58	10.111486610597\\
0.59	10.1774448402182\\
0.6	10.2436121486461\\
0.61	10.3099767879006\\
0.62	10.3765873745752\\
0.63	10.4434268172113\\
0.64	10.5105510789157\\
0.65	10.5779719700334\\
0.66	10.6457237371991\\
0.67	10.7138334682485\\
0.68	10.7823245863921\\
0.69	10.8512673205311\\
0.7	10.9206689211315\\
0.71	10.9906092155923\\
0.72	11.0611354532499\\
0.73	11.1323226498083\\
0.74	11.204234377174\\
0.75	11.2769769288024\\
0.76	11.350653613685\\
0.77	11.425399584477\\
0.78	11.5013614541731\\
0.79	11.5787496506212\\
0.8	11.6577810415563\\
0.81	11.7387620906533\\
0.82	11.8220669145675\\
0.83	11.9081507184879\\
0.84	11.9976373835682\\
0.85	12.0913373120441\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{0}}_{\text{Real}}\text{( N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm PPA}_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	4.8151614382661\\
0.06	4.95635053197337\\
0.07	5.09468340932912\\
0.08	5.23002685741849\\
0.09	5.36227830265487\\
0.1	5.49141695552652\\
0.11	5.61734980311245\\
0.12	5.74007512119846\\
0.13	5.85970181765767\\
0.14	5.97620135399343\\
0.15	6.08969718062595\\
0.16	6.20032768648144\\
0.17	6.30818351364947\\
0.18	6.41343669429034\\
0.19	6.51623761280755\\
0.2	6.61674498481421\\
0.21	6.71514651722972\\
0.22	6.81160276091242\\
0.23	6.90627276396352\\
0.24	6.99931152665022\\
0.25	7.09090919624235\\
0.26	7.18116274108906\\
0.27	7.27026240136769\\
0.28	7.35828913605596\\
0.29	7.44539099576809\\
0.3	7.53165058759487\\
0.31	7.61719327112749\\
0.32	7.70209940629357\\
0.33	7.78644126182628\\
0.34	7.87031317480921\\
0.35	7.95374096631204\\
0.36	8.03681740750766\\
0.37	8.11958347238139\\
0.38	8.20208803066401\\
0.39	8.28434819685364\\
0.4	8.36641550654843\\
0.41	8.44832284658544\\
0.42	8.53009854720576\\
0.43	8.6117442003259\\
0.44	8.69330451890254\\
0.45	8.77478634219482\\
0.46	8.85619497335345\\
0.47	8.93755481191041\\
0.48	9.01886726972697\\
0.49	9.10016209915112\\
0.5	9.1814185006825\\
0.51	9.26266341711549\\
0.52	9.3439030993368\\
0.53	9.42512566995362\\
0.54	9.50636336387184\\
0.55	9.58759562882167\\
0.56	9.66883705984143\\
0.57	9.75010179534137\\
0.58	9.83138030327041\\
0.59	9.91268052927953\\
0.6	9.99401894305709\\
0.61	10.0753905307798\\
0.62	10.1568147432524\\
0.63	10.2382838480097\\
0.64	10.3198218513412\\
0.65	10.4014341517056\\
0.66	10.4831368352841\\
0.67	10.5649431848286\\
0.68	10.6468646707545\\
0.69	10.7289381184168\\
0.7	10.811167021191\\
0.71	10.8935950239977\\
0.72	10.9762480926467\\
0.73	11.0591684689306\\
0.74	11.1423907267441\\
0.75	11.2259755003959\\
0.76	11.3099801713927\\
0.77	11.3944808324241\\
0.78	11.4795570132126\\
0.79	11.5653280634174\\
0.8	11.6519084004651\\
0.81	11.7394664792878\\
0.82	11.8282038233567\\
0.83	11.9183557984678\\
0.84	12.010252040909\\
0.85	12.1043130393963\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{1}}_{\text{Real}}\text{(N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm RPPA(1)}_0]$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/AAAA_REAL_N_100000_gamma_0.95.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=3,
ymax=12,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.95$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	3.43096287604115\\
0.15	4.56323097420136\\
0.25	5.67849907365384\\
0.35	6.69118879940998\\
0.45	7.64398379854549\\
0.55	8.675992043498\\
0.65	9.60050885554145\\
0.75	10.5389401279975\\
0.85	11.6409971906482\\
};
%\addlegendentry{log(clicktimes real)}
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}
\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	4.72000333476808\\
0.06	4.87157419432275\\
0.07	4.99303374011725\\
0.08	5.12398199208242\\
0.09	5.2605515589529\\
0.1	5.38639932409574\\
0.11	5.50311731103396\\
0.12	5.62276582804744\\
0.13	5.7433250716721\\
0.14	5.85457699305781\\
0.15	5.96578579941661\\
0.16	6.07587686421291\\
0.17	6.17771954506507\\
0.18	6.28411460998061\\
0.19	6.38248705793289\\
0.2	6.48350226618633\\
0.21	6.58134715370665\\
0.22	6.6798330750434\\
0.23	6.7745217270654\\
0.24	6.86873815048199\\
0.25	6.95908553425047\\
0.26	7.05092283782108\\
0.27	7.14089345999236\\
0.28	7.22883214135937\\
0.29	7.31649006442186\\
0.3	7.40332841673059\\
0.31	7.48897018886876\\
0.32	7.57316718913559\\
0.33	7.65818525962145\\
0.34	7.74107475933053\\
0.35	7.8248426165295\\
0.36	7.90696123829885\\
0.37	7.98898005583099\\
0.38	8.06972700353494\\
0.39	8.1503892935169\\
0.4	8.23054566193711\\
0.41	8.31042839156973\\
0.42	8.3901647590621\\
0.43	8.4689491649587\\
0.44	8.54742067178695\\
0.45	8.62598476859655\\
0.46	8.70392517542793\\
0.47	8.78133555095957\\
0.48	8.85879005539057\\
0.49	8.93571008198397\\
0.5	9.01255132065509\\
0.51	9.08902692460275\\
0.52	9.1652843542725\\
0.53	9.24125664191228\\
0.54	9.31703476311669\\
0.55	9.39279984742681\\
0.56	9.46819767714079\\
0.57	9.54351738767568\\
0.58	9.61866254587222\\
0.59	9.69373981922103\\
0.6	9.76866227401515\\
0.61	9.84351604640137\\
0.62	9.91829708712491\\
0.63	9.9930658189055\\
0.64	10.0677613105829\\
0.65	10.1424489032375\\
0.66	10.217183694821\\
0.67	10.2919742423591\\
0.68	10.3668404403038\\
0.69	10.4418128766016\\
0.7	10.5169323842344\\
0.71	10.5922498340241\\
0.72	10.6677999590485\\
0.73	10.7435879868849\\
0.74	10.8197409920851\\
0.75	10.8962639434868\\
0.76	10.9732424272578\\
0.77	11.0507358798939\\
0.78	11.1288793091129\\
0.79	11.2077478267751\\
0.8	11.2874914193434\\
0.81	11.3682636163448\\
0.82	11.4502566817865\\
0.83	11.5337212076971\\
0.84	11.6189906197734\\
0.85	11.7064813287884\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{0}}_{\text{Real}}\text{( N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm PPA}_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	inf\\
0.06	inf\\
0.07	inf\\
0.08	inf\\
0.09	inf\\
0.1	inf\\
0.11	inf\\
0.12	inf\\
0.13	3.99376418724219\\
0.14	4.12148240443039\\
0.15	4.24792947949318\\
0.16	4.37295983803448\\
0.17	4.49527679074632\\
0.18	4.61737149174577\\
0.19	4.73689945019554\\
0.2	4.8559748216888\\
0.21	4.9735349388693\\
0.22	5.09039032012185\\
0.23	5.20571995790834\\
0.24	5.32024089725504\\
0.25	5.43331303297375\\
0.26	5.54608462473939\\
0.27	5.65791402450766\\
0.28	5.76880293151339\\
0.29	5.87916384305939\\
0.3	5.98892104851383\\
0.31	6.0980243029075\\
0.32	6.20644337642874\\
0.33	6.31472598174945\\
0.34	6.42221640421421\\
0.35	6.5296445525133\\
0.36	6.63642888712014\\
0.37	6.74296083062495\\
0.38	6.84896328383031\\
0.39	6.95474770708281\\
0.4	7.06022016496023\\
0.41	7.16545306603815\\
0.42	7.27049298016537\\
0.43	7.37512434949752\\
0.44	7.47952761966301\\
0.45	7.583828205642\\
0.46	7.68782262432834\\
0.47	7.79153693392379\\
0.48	7.8951496000025\\
0.49	7.99848260537866\\
0.5	8.1016812499627\\
0.51	8.2046528295607\\
0.52	8.30744492788209\\
0.53	8.41003300809194\\
0.54	8.5124466900941\\
0.55	8.61475143679632\\
0.56	8.71681460157606\\
0.57	8.81874087785748\\
0.58	8.92049081274124\\
0.59	9.02210386233559\\
0.6	9.12354156910648\\
0.61	9.22483589019098\\
0.62	9.32598178274967\\
0.63	9.42700265391963\\
0.64	9.52786723302633\\
0.65	9.62860108874397\\
0.66	9.72922709674286\\
0.67	9.82974649141766\\
0.68	9.93016586351924\\
0.69	10.0304974696797\\
0.7	10.1307596242612\\
0.71	10.2309772055491\\
0.72	10.3311670587199\\
0.73	10.4313284771824\\
0.74	10.5315332223469\\
0.75	10.6317813057465\\
0.76	10.7321213466661\\
0.77	10.8325854084195\\
0.78	10.9332550533302\\
0.79	11.0341710274706\\
0.8	11.1354226455541\\
0.81	11.2370982355784\\
0.82	11.3393071893385\\
0.83	11.4421917284608\\
0.84	11.5459417122824\\
0.85	11.6507868426019\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}^{\text{1}}_{\text{Real}}\text{(N}^{\text{1-}\delta}\theta\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \E_{N\pi_1}[T^{\rm RPPA(1)}_0]$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/FANCY_N_100000_gamma_0.55.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=6,
ymax=13,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.55$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	6.8390816792528\\
0.15	7.70966853154643\\
0.25	8.49629970734424\\
0.35	9.0767082800799\\
0.45	9.72529279344019\\
0.55	10.3436233816793\\
0.65	11.0238568051869\\
0.75	11.6260538835497\\
0.85	12.5854254478517\\
};
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.87942989495697\\
0.06	6.97647292359747\\
0.07	7.07177202641445\\
0.08	7.16529610783316\\
0.09	7.25703331302059\\
0.1	7.34697115350473\\
0.11	7.43512326354195\\
0.12	7.52150907276427\\
0.13	7.60616563154898\\
0.14	7.68912906440134\\
0.15	7.77045126553292\\
0.16	7.85019768173933\\
0.17	7.92843491239588\\
0.18	8.00523494280464\\
0.19	8.08067859248592\\
0.2	8.15484397965423\\
0.21	8.22780578106554\\
0.22	8.29965306998364\\
0.23	8.37045969923319\\
0.24	8.44030712628415\\
0.25	8.5092697350347\\
0.26	8.57742338376481\\
0.27	8.64483182639712\\
0.28	8.71155975907719\\
0.29	8.77768073579623\\
0.3	8.84323911909602\\
0.31	8.90830066896228\\
0.32	8.97291073714727\\
0.33	9.03711932712051\\
0.34	9.10096496949331\\
0.35	9.16449493770001\\
0.36	9.22774543748317\\
0.37	9.29074991413716\\
0.38	9.35354309254661\\
0.39	9.41615346518479\\
0.4	9.4786074413899\\
0.41	9.54093328815615\\
0.42	9.60315750295274\\
0.43	9.66530137322117\\
0.44	9.72738496615593\\
0.45	9.78943092671622\\
0.46	9.85146095715172\\
0.47	9.91349247104537\\
0.48	9.97554594938707\\
0.49	10.0376380185459\\
0.5	10.0997886864517\\
0.51	10.1620145380655\\
0.52	10.2243392546142\\
0.53	10.2867800576357\\
0.54	10.3493548773055\\
0.55	10.4120891809919\\
0.56	10.4750028022667\\
0.57	10.538120225579\\
0.58	10.6014642786001\\
0.59	10.6650661356844\\
0.6	10.7289527364963\\
0.61	10.7931599527474\\
0.62	10.8577203542163\\
0.63	10.9226731828066\\
0.64	10.9880587254288\\
0.65	11.0539310625729\\
0.66	11.1203435970303\\
0.67	11.1873503355937\\
0.68	11.2550216765855\\
0.69	11.3234366650455\\
0.7	11.3926817794599\\
0.71	11.462853055662\\
0.72	11.5340667140027\\
0.73	11.6064563210336\\
0.74	11.6801712149952\\
0.75	11.7553916679115\\
0.76	11.8323291596583\\
0.77	11.9112313178644\\
0.78	11.992394112871\\
0.79	12.0761743997883\\
0.8	12.1630132066514\\
0.81	12.2534421132087\\
0.82	12.3481256824671\\
0.83	12.4479076891957\\
0.84	12.5538552393169\\
0.85	12.6673679212883\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}_{\text{Fancy}}\text{( N}^{\text{1-}\delta\text{/2}}\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \mathbb E_{N^{1-\delta/2}}[\hat T_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	7.06823351732353\\
0.06	7.12579814464838\\
0.07	7.18336277197323\\
0.08	7.24092739929808\\
0.09	7.29849202662293\\
0.1	7.35605665394778\\
0.11	7.41362128127263\\
0.12	7.47118590859748\\
0.13	7.52875053592233\\
0.14	7.58631516324719\\
0.15	7.64387979057204\\
0.16	7.70144441789689\\
0.17	7.75900904522174\\
0.18	7.81657367254659\\
0.19	7.87413829987144\\
0.2	7.93170292719629\\
0.21	7.98926755452114\\
0.22	8.04683218184599\\
0.23	8.10439680917085\\
0.24	8.1619614364957\\
0.25	8.21952606382055\\
0.26	8.2770906911454\\
0.27	8.33465531847025\\
0.28	8.3922199457951\\
0.29	8.44978457311995\\
0.3	8.5073492004448\\
0.31	8.56491382776965\\
0.32	8.62247845509451\\
0.33	8.68004308241936\\
0.34	8.73760770974421\\
0.35	8.79517233706906\\
0.36	8.85273696439391\\
0.37	8.91030159171876\\
0.38	8.96786621904361\\
0.39	9.02543084636846\\
0.4	9.08299547369331\\
0.41	9.14056010101817\\
0.42	9.19812472834302\\
0.43	9.25568935566787\\
0.44	9.31325398299272\\
0.45	9.37081861031757\\
0.46	9.42838323764242\\
0.47	9.48594786496727\\
0.48	9.54351249229212\\
0.49	9.60107711961698\\
0.5	9.65864174694183\\
0.51	9.71620637426668\\
0.52	9.77377100159153\\
0.53	9.83133562891638\\
0.54	9.88890025624123\\
0.55	9.94646488356608\\
0.56	10.0040295108909\\
0.57	10.0615941382158\\
0.58	10.1191587655406\\
0.59	10.1767233928655\\
0.6	10.2342880201903\\
0.61	10.2918526475152\\
0.62	10.34941727484\\
0.63	10.4069819021649\\
0.64	10.4645465294897\\
0.65	10.5221111568146\\
0.66	10.5796757841394\\
0.67	10.6372404114643\\
0.68	10.6948050387891\\
0.69	10.752369666114\\
0.7	10.8099342934389\\
0.71	10.8674989207637\\
0.72	10.9250635480886\\
0.73	10.9826281754134\\
0.74	11.0401928027383\\
0.75	11.0977574300631\\
0.76	11.155322057388\\
0.77	11.2128866847128\\
0.78	11.2704513120377\\
0.79	11.3280159393625\\
0.8	11.3855805666874\\
0.81	11.4431451940122\\
0.82	11.5007098213371\\
0.83	11.5582744486619\\
0.84	11.6158390759868\\
0.85	11.6734037033116\\
};
%\addlegendentry{$\text{log(}\pi{}^{\text{3/2}}\text{/4)+log (N) (1+}\beta\text{)/2}$}
\addlegendentry{\scalebox{1.5}{$ \log( \pi^{3/2 }/2 N^{\tfrac{1+\beta}{2}})  $}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/FANCY_N_100000_gamma_0.6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=6,
ymax=13,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.6$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	6.7350205576417\\
0.15	7.58097842775967\\
0.25	8.26045817640827\\
0.35	8.89448470845425\\
0.45	9.5351560520885\\
0.55	10.1356898321932\\
0.65	10.7374704419284\\
0.75	11.4228784163809\\
0.85	12.2459745777304\\
};
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.76082592990213\\
0.06	6.85430522631215\\
0.07	6.94607683511279\\
0.08	7.03611449913198\\
0.09	7.12444314202491\\
0.1	7.21104792090272\\
0.11	7.29597504434501\\
0.12	7.379255937027\\
0.13	7.4609213705618\\
0.14	7.54103307100022\\
0.15	7.61964891563876\\
0.16	7.69684277207869\\
0.17	7.7726733671808\\
0.18	7.84722249287451\\
0.19	7.92056425281414\\
0.2	7.99277389170992\\
0.21	8.06393526903174\\
0.22	8.1341139106799\\
0.23	8.20339901024824\\
0.24	8.27185211825922\\
0.25	8.33954061216433\\
0.26	8.40654415024891\\
0.27	8.47291526151617\\
0.28	8.53871101519579\\
0.29	8.60399221892285\\
0.3	8.66881564755666\\
0.31	8.73322010741178\\
0.32	8.79725538263154\\
0.33	8.86096761838625\\
0.34	8.92438615341898\\
0.35	8.98755770112848\\
0.36	9.05050610259552\\
0.37	9.11327236267421\\
0.38	9.17586938719596\\
0.39	9.23833983398959\\
0.4	9.30070518117646\\
0.41	9.3629793540207\\
0.42	9.42519303631743\\
0.43	9.48736337191629\\
0.44	9.54951227179193\\
0.45	9.61165483998557\\
0.46	9.67381113086996\\
0.47	9.73599490710743\\
0.48	9.79822505189036\\
0.49	9.86052533027064\\
0.5	9.92289786537199\\
0.51	9.98537150994812\\
0.52	10.0479592285458\\
0.53	10.1106795467945\\
0.54	10.1735464460834\\
0.55	10.2365796824099\\
0.56	10.2998046075424\\
0.57	10.3632378456884\\
0.58	10.4269022284997\\
0.59	10.4908221095949\\
0.6	10.5550191625973\\
0.61	10.6195307699458\\
0.62	10.6843831965377\\
0.63	10.7496102268974\\
0.64	10.8152490875065\\
0.65	10.8813410198827\\
0.66	10.9479359935566\\
0.67	11.0150851814369\\
0.68	11.0828500550248\\
0.69	11.1512878754953\\
0.7	11.220484065714\\
0.71	11.2905190107841\\
0.72	11.361489499716\\
0.73	11.4335177658135\\
0.74	11.5067260772507\\
0.75	11.5812692177397\\
0.76	11.6573316273427\\
0.77	11.7351237667699\\
0.78	11.8149002196931\\
0.79	11.8969668600696\\
0.8	11.9816920385781\\
0.81	12.0695369730562\\
0.82	12.1610615724385\\
0.83	12.2569802131373\\
0.84	12.3582014131172\\
0.85	12.4659089538433\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}_{\text{Fancy}}\text{( N}^{\text{1-}\delta\text{/2}}\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \mathbb E_{N^{1-\delta/2}}[\hat T_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	7.06823351732353\\
0.06	7.12579814464838\\
0.07	7.18336277197323\\
0.08	7.24092739929808\\
0.09	7.29849202662293\\
0.1	7.35605665394778\\
0.11	7.41362128127263\\
0.12	7.47118590859748\\
0.13	7.52875053592233\\
0.14	7.58631516324719\\
0.15	7.64387979057204\\
0.16	7.70144441789689\\
0.17	7.75900904522174\\
0.18	7.81657367254659\\
0.19	7.87413829987144\\
0.2	7.93170292719629\\
0.21	7.98926755452114\\
0.22	8.04683218184599\\
0.23	8.10439680917085\\
0.24	8.1619614364957\\
0.25	8.21952606382055\\
0.26	8.2770906911454\\
0.27	8.33465531847025\\
0.28	8.3922199457951\\
0.29	8.44978457311995\\
0.3	8.5073492004448\\
0.31	8.56491382776965\\
0.32	8.62247845509451\\
0.33	8.68004308241936\\
0.34	8.73760770974421\\
0.35	8.79517233706906\\
0.36	8.85273696439391\\
0.37	8.91030159171876\\
0.38	8.96786621904361\\
0.39	9.02543084636846\\
0.4	9.08299547369331\\
0.41	9.14056010101817\\
0.42	9.19812472834302\\
0.43	9.25568935566787\\
0.44	9.31325398299272\\
0.45	9.37081861031757\\
0.46	9.42838323764242\\
0.47	9.48594786496727\\
0.48	9.54351249229212\\
0.49	9.60107711961698\\
0.5	9.65864174694183\\
0.51	9.71620637426668\\
0.52	9.77377100159153\\
0.53	9.83133562891638\\
0.54	9.88890025624123\\
0.55	9.94646488356608\\
0.56	10.0040295108909\\
0.57	10.0615941382158\\
0.58	10.1191587655406\\
0.59	10.1767233928655\\
0.6	10.2342880201903\\
0.61	10.2918526475152\\
0.62	10.34941727484\\
0.63	10.4069819021649\\
0.64	10.4645465294897\\
0.65	10.5221111568146\\
0.66	10.5796757841394\\
0.67	10.6372404114643\\
0.68	10.6948050387891\\
0.69	10.752369666114\\
0.7	10.8099342934389\\
0.71	10.8674989207637\\
0.72	10.9250635480886\\
0.73	10.9826281754134\\
0.74	11.0401928027383\\
0.75	11.0977574300631\\
0.76	11.155322057388\\
0.77	11.2128866847128\\
0.78	11.2704513120377\\
0.79	11.3280159393625\\
0.8	11.3855805666874\\
0.81	11.4431451940122\\
0.82	11.5007098213371\\
0.83	11.5582744486619\\
0.84	11.6158390759868\\
0.85	11.6734037033116\\
};
%\addlegendentry{$\text{log(}\pi{}^{\text{3/2}}\text{/4)+log (N) (1+}\beta\text{)/2}$}
\addlegendentry{\scalebox{1.5}{$ \log( \pi^{3/2 }/2 N^{\tfrac{1+\beta}{2}})  $}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/FANCY_N_100000_gamma_0.7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=6,
ymax=13,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.7$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	6.64945713499831\\
0.15	7.43473595362258\\
0.25	8.14996097833968\\
0.35	8.76922051027996\\
0.45	9.35366219112873\\
0.55	9.95849933883303\\
0.65	10.5182053018315\\
0.75	11.2620375649125\\
0.85	11.9516705773308\\
};
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.63020699756499\\
0.06	6.72107028146999\\
0.07	6.81016838119338\\
0.08	6.89749983651816\\
0.09	6.98307548867924\\
0.1	7.06691793394421\\
0.11	7.14909558913194\\
0.12	7.22961410019257\\
0.13	7.30852614425985\\
0.14	7.38595313022724\\
0.15	7.46189525108318\\
0.16	7.53648064588653\\
0.17	7.60975069012026\\
0.18	7.681806135921\\
0.19	7.75271997548154\\
0.2	7.8225901846564\\
0.21	7.89144000790137\\
0.22	7.95941224842182\\
0.23	8.02652787095026\\
0.24	8.09289717800206\\
0.25	8.15855977997987\\
0.26	8.22359532290192\\
0.27	8.28807782418606\\
0.28	8.35203772240943\\
0.29	8.41554155661561\\
0.3	8.47863257368632\\
0.31	8.54136850439878\\
0.32	8.6037852383819\\
0.33	8.66593256300364\\
0.34	8.72782375886393\\
0.35	8.78951862035406\\
0.36	8.85102566559532\\
0.37	8.9123977916777\\
0.38	8.97365411745557\\
0.39	9.03481236911836\\
0.4	9.09590276566275\\
0.41	9.15693966540691\\
0.42	9.21796260930967\\
0.43	9.27896969882904\\
0.44	9.3399969472637\\
0.45	9.4010413537965\\
0.46	9.4621478827682\\
0.47	9.52330073639484\\
0.48	9.58454224384868\\
0.49	9.64587901333922\\
0.5	9.7073286561482\\
0.51	9.76889799647372\\
0.52	9.83061457102984\\
0.53	9.89248520525196\\
0.54	9.95453670820382\\
0.55	10.0167766177139\\
0.56	10.079231793627\\
0.57	10.1419112451809\\
0.58	10.2048427275855\\
0.59	10.2680458342135\\
0.6	10.3315414666544\\
0.61	10.3953599277583\\
0.62	10.4595173652802\\
0.63	10.5240478240698\\
0.64	10.5889871718832\\
0.65	10.6543666326772\\
0.66	10.7202211304533\\
0.67	10.7866030507792\\
0.68	10.853555531547\\
0.69	10.921127677835\\
0.7	10.9893875963249\\
0.71	11.0584043679258\\
0.72	11.1282505455415\\
0.73	11.1990158549866\\
0.74	11.2708139000188\\
0.75	11.3437527695603\\
0.76	11.4179766874358\\
0.77	11.4936585886757\\
0.78	11.5709824813306\\
0.79	11.6501943928642\\
0.8	11.731570507944\\
0.81	11.8154630237843\\
0.82	11.9022973469404\\
0.83	11.9926152097626\\
0.84	12.0870964819685\\
0.85	12.1866319576844\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}_{\text{Fancy}}\text{( N}^{\text{1-}\delta\text{/2}}\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \mathbb E_{N^{1-\delta/2}}[\hat T_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	7.06823351732353\\
0.06	7.12579814464838\\
0.07	7.18336277197323\\
0.08	7.24092739929808\\
0.09	7.29849202662293\\
0.1	7.35605665394778\\
0.11	7.41362128127263\\
0.12	7.47118590859748\\
0.13	7.52875053592233\\
0.14	7.58631516324719\\
0.15	7.64387979057204\\
0.16	7.70144441789689\\
0.17	7.75900904522174\\
0.18	7.81657367254659\\
0.19	7.87413829987144\\
0.2	7.93170292719629\\
0.21	7.98926755452114\\
0.22	8.04683218184599\\
0.23	8.10439680917085\\
0.24	8.1619614364957\\
0.25	8.21952606382055\\
0.26	8.2770906911454\\
0.27	8.33465531847025\\
0.28	8.3922199457951\\
0.29	8.44978457311995\\
0.3	8.5073492004448\\
0.31	8.56491382776965\\
0.32	8.62247845509451\\
0.33	8.68004308241936\\
0.34	8.73760770974421\\
0.35	8.79517233706906\\
0.36	8.85273696439391\\
0.37	8.91030159171876\\
0.38	8.96786621904361\\
0.39	9.02543084636846\\
0.4	9.08299547369331\\
0.41	9.14056010101817\\
0.42	9.19812472834302\\
0.43	9.25568935566787\\
0.44	9.31325398299272\\
0.45	9.37081861031757\\
0.46	9.42838323764242\\
0.47	9.48594786496727\\
0.48	9.54351249229212\\
0.49	9.60107711961698\\
0.5	9.65864174694183\\
0.51	9.71620637426668\\
0.52	9.77377100159153\\
0.53	9.83133562891638\\
0.54	9.88890025624123\\
0.55	9.94646488356608\\
0.56	10.0040295108909\\
0.57	10.0615941382158\\
0.58	10.1191587655406\\
0.59	10.1767233928655\\
0.6	10.2342880201903\\
0.61	10.2918526475152\\
0.62	10.34941727484\\
0.63	10.4069819021649\\
0.64	10.4645465294897\\
0.65	10.5221111568146\\
0.66	10.5796757841394\\
0.67	10.6372404114643\\
0.68	10.6948050387891\\
0.69	10.752369666114\\
0.7	10.8099342934389\\
0.71	10.8674989207637\\
0.72	10.9250635480886\\
0.73	10.9826281754134\\
0.74	11.0401928027383\\
0.75	11.0977574300631\\
0.76	11.155322057388\\
0.77	11.2128866847128\\
0.78	11.2704513120377\\
0.79	11.3280159393625\\
0.8	11.3855805666874\\
0.81	11.4431451940122\\
0.82	11.5007098213371\\
0.83	11.5582744486619\\
0.84	11.6158390759868\\
0.85	11.6734037033116\\
};
%\addlegendentry{$\text{log(}\pi{}^{\text{3/2}}\text{/4)+log (N) (1+}\beta\text{)/2}$}
\addlegendentry{\scalebox{1.5}{$ \log( \pi^{3/2 }/2 N^{\tfrac{1+\beta}{2}})  $}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/FANCY_N_100000_gamma_0.95.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=6,
ymax=12,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.95$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	6.60650294807161\\
0.15	7.43205368827541\\
0.25	8.01719451774266\\
0.35	8.63031104680734\\
0.45	9.19879736689773\\
0.55	9.81729238762713\\
0.65	10.2819284517045\\
0.75	10.9125518131438\\
0.85	11.6200637091203\\
};
%\addlegendentry{log(clicktimes fancy)}
\addlegendentry{\scalebox{1.5}{$\log$(avg. obs. interclick times)}}
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.31530031247186\\
0.06	6.4112651762419\\
0.07	6.50507406001348\\
0.08	6.59668636732584\\
0.09	6.68564820202284\\
0.1	6.77287681434165\\
0.11	6.85793050781559\\
0.12	6.94085607697991\\
0.13	7.02205207444767\\
0.14	7.10121256335998\\
0.15	7.17872163930502\\
0.16	7.25461913648549\\
0.17	7.32895715937761\\
0.18	7.40179716600798\\
0.19	7.47320732515219\\
0.2	7.54347913657959\\
0.21	7.61265049844659\\
0.22	7.68076547707487\\
0.23	7.74787246577206\\
0.24	7.81402257194168\\
0.25	7.87943209623791\\
0.26	7.94412716925842\\
0.27	8.00828325225875\\
0.28	8.07163114072362\\
0.29	8.13461989227475\\
0.3	8.19711680465821\\
0.31	8.25913810523312\\
0.32	8.320813032612\\
0.33	8.38224886419554\\
0.34	8.44333467700367\\
0.35	8.5041737034347\\
0.36	8.56476214332186\\
0.37	8.62526913075468\\
0.38	8.68559051390864\\
0.39	8.74587278038816\\
0.4	8.80601783678261\\
0.41	8.86608513666089\\
0.42	8.92612388210383\\
0.43	8.98617451136797\\
0.44	9.0462116978633\\
0.45	9.10627119058508\\
0.46	9.16633010695409\\
0.47	9.22652040107372\\
0.48	9.28675970756781\\
0.49	9.34707193982172\\
0.5	9.40747747466646\\
0.51	9.46803410539853\\
0.52	9.52875097256412\\
0.53	9.5896000318899\\
0.54	9.6506288277003\\
0.55	9.71184455994776\\
0.56	9.77328557535247\\
0.57	9.83495515475286\\
0.58	9.89685797868923\\
0.59	9.95905307538544\\
0.6	10.0215155157674\\
0.61	10.084275889799\\
0.62	10.1473850975753\\
0.63	10.2108667536955\\
0.64	10.2747240888894\\
0.65	10.3390034057583\\
0.66	10.4037298232588\\
0.67	10.4689476931336\\
0.68	10.5346842112647\\
0.69	10.6009703856362\\
0.7	10.6678858366219\\
0.71	10.7354648461196\\
0.72	10.8037621677076\\
0.73	10.8728382728414\\
0.74	10.9427847099768\\
0.75	11.0136752171125\\
0.76	11.0856170405887\\
0.77	11.1587082559188\\
0.78	11.233085252244\\
0.79	11.3088955238458\\
0.8	11.3863404416442\\
0.81	11.4656289079112\\
0.82	11.5470334039548\\
0.83	11.6308798410558\\
0.84	11.7175912162391\\
0.85	11.8077080966206\\
};
%\addlegendentry{$\text{sum}_{\text{n}}\text{ G}_{\text{Fancy}}\text{( N}^{\text{1-}\delta\text{/2}}\text{, n)}$}
\addlegendentry{\scalebox{1.5}{$\log \mathbb E_{N^{1-\delta/2}}[\hat T_0]$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	7.06823351732353\\
0.06	7.12579814464838\\
0.07	7.18336277197323\\
0.08	7.24092739929808\\
0.09	7.29849202662293\\
0.1	7.35605665394778\\
0.11	7.41362128127263\\
0.12	7.47118590859748\\
0.13	7.52875053592233\\
0.14	7.58631516324719\\
0.15	7.64387979057204\\
0.16	7.70144441789689\\
0.17	7.75900904522174\\
0.18	7.81657367254659\\
0.19	7.87413829987144\\
0.2	7.93170292719629\\
0.21	7.98926755452114\\
0.22	8.04683218184599\\
0.23	8.10439680917085\\
0.24	8.1619614364957\\
0.25	8.21952606382055\\
0.26	8.2770906911454\\
0.27	8.33465531847025\\
0.28	8.3922199457951\\
0.29	8.44978457311995\\
0.3	8.5073492004448\\
0.31	8.56491382776965\\
0.32	8.62247845509451\\
0.33	8.68004308241936\\
0.34	8.73760770974421\\
0.35	8.79517233706906\\
0.36	8.85273696439391\\
0.37	8.91030159171876\\
0.38	8.96786621904361\\
0.39	9.02543084636846\\
0.4	9.08299547369331\\
0.41	9.14056010101817\\
0.42	9.19812472834302\\
0.43	9.25568935566787\\
0.44	9.31325398299272\\
0.45	9.37081861031757\\
0.46	9.42838323764242\\
0.47	9.48594786496727\\
0.48	9.54351249229212\\
0.49	9.60107711961698\\
0.5	9.65864174694183\\
0.51	9.71620637426668\\
0.52	9.77377100159153\\
0.53	9.83133562891638\\
0.54	9.88890025624123\\
0.55	9.94646488356608\\
0.56	10.0040295108909\\
0.57	10.0615941382158\\
0.58	10.1191587655406\\
0.59	10.1767233928655\\
0.6	10.2342880201903\\
0.61	10.2918526475152\\
0.62	10.34941727484\\
0.63	10.4069819021649\\
0.64	10.4645465294897\\
0.65	10.5221111568146\\
0.66	10.5796757841394\\
0.67	10.6372404114643\\
0.68	10.6948050387891\\
0.69	10.752369666114\\
0.7	10.8099342934389\\
0.71	10.8674989207637\\
0.72	10.9250635480886\\
0.73	10.9826281754134\\
0.74	11.0401928027383\\
0.75	11.0977574300631\\
0.76	11.155322057388\\
0.77	11.2128866847128\\
0.78	11.2704513120377\\
0.79	11.3280159393625\\
0.8	11.3855805666874\\
0.81	11.4431451940122\\
0.82	11.5007098213371\\
0.83	11.5582744486619\\
0.84	11.6158390759868\\
0.85	11.6734037033116\\
};
%\addlegendentry{$\text{log(}\pi{}^{\text{3/2}}\text{/4)+log (N) (1+}\beta\text{)/2}$}
\addlegendentry{\scalebox{1.5}{$ \log( \pi^{3/2 }/2 N^{\tfrac{1+\beta}{2}})  $}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Fancy_NewBestClass_N_100000_gamma_0.55.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=5,
ymax=12,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.55$}},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	7.80738334103762\\
0.15	8.04878152509406\\
0.25	8.39041346043636\\
0.35	8.72627245654024\\
0.45	9.094052420048\\
0.55	9.49891853320508\\
0.65	9.85992472603823\\
0.75	10.2310280554294\\
0.85	10.6014337203476\\
};
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}
\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	8.50517368724676\\
0.06	8.53683423227542\\
0.07	8.56849477730409\\
0.08	8.60015532233276\\
0.09	8.63181586736143\\
0.1	8.6634764123901\\
0.11	8.69513695741876\\
0.12	8.72679750244743\\
0.13	8.7584580474761\\
0.14	8.79011859250477\\
0.15	8.82177913753344\\
0.16	8.85343968256211\\
0.17	8.88510022759077\\
0.18	8.91676077261944\\
0.19	8.94842131764811\\
0.2	8.98008186267678\\
0.21	9.01174240770545\\
0.22	9.04340295273411\\
0.23	9.07506349776278\\
0.24	9.10672404279145\\
0.25	9.13838458782012\\
0.26	9.17004513284879\\
0.27	9.20170567787746\\
0.28	9.23336622290612\\
0.29	9.26502676793479\\
0.3	9.29668731296346\\
0.31	9.32834785799213\\
0.32	9.36000840302079\\
0.33	9.39166894804946\\
0.34	9.42332949307813\\
0.35	9.4549900381068\\
0.36	9.48665058313547\\
0.37	9.51831112816414\\
0.38	9.5499716731928\\
0.39	9.58163221822147\\
0.4	9.61329276325014\\
0.41	9.64495330827881\\
0.42	9.67661385330748\\
0.43	9.70827439833614\\
0.44	9.73993494336481\\
0.45	9.77159548839348\\
0.46	9.80325603342215\\
0.47	9.83491657845082\\
0.48	9.86657712347949\\
0.49	9.89823766850815\\
0.5	9.92989821353682\\
0.51	9.96155875856549\\
0.52	9.99321930359416\\
0.53	10.0248798486228\\
0.54	10.0565403936515\\
0.55	10.0882009386802\\
0.56	10.1198614837088\\
0.57	10.1515220287375\\
0.58	10.1831825737662\\
0.59	10.2148431187948\\
0.6	10.2465036638235\\
0.61	10.2781642088522\\
0.62	10.3098247538808\\
0.63	10.3414852989095\\
0.64	10.3731458439382\\
0.65	10.4048063889668\\
0.66	10.4364669339955\\
0.67	10.4681274790242\\
0.68	10.4997880240528\\
0.69	10.5314485690815\\
0.7	10.5631091141102\\
0.71	10.5947696591389\\
0.72	10.6264302041675\\
0.73	10.6580907491962\\
0.74	10.6897512942249\\
0.75	10.7214118392535\\
0.76	10.7530723842822\\
0.77	10.7847329293109\\
0.78	10.8163934743395\\
0.79	10.8480540193682\\
0.8	10.8797145643969\\
0.81	10.9113751094255\\
0.82	10.9430356544542\\
0.83	10.9746961994829\\
0.84	11.0063567445115\\
0.85	11.0380172895402\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta\text{/2}}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta/2})$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	5.49742190952328\\
0.06	5.56074299958062\\
0.07	5.62406408963796\\
0.08	5.68738517969529\\
0.09	5.75070626975263\\
0.1	5.81402735980996\\
0.11	5.8773484498673\\
0.12	5.94066953992464\\
0.13	6.00399062998197\\
0.14	6.06731172003931\\
0.15	6.13063281009665\\
0.16	6.19395390015398\\
0.17	6.25727499021132\\
0.18	6.32059608026865\\
0.19	6.38391717032599\\
0.2	6.44723826038333\\
0.21	6.51055935044066\\
0.22	6.573880440498\\
0.23	6.63720153055534\\
0.24	6.70052262061267\\
0.25	6.76384371067001\\
0.26	6.82716480072735\\
0.27	6.89048589078468\\
0.28	6.95380698084202\\
0.29	7.01712807089935\\
0.3	7.08044916095669\\
0.31	7.14377025101403\\
0.32	7.20709134107136\\
0.33	7.2704124311287\\
0.34	7.33373352118604\\
0.35	7.39705461124337\\
0.36	7.46037570130071\\
0.37	7.52369679135804\\
0.38	7.58701788141538\\
0.39	7.65033897147272\\
0.4	7.71366006153005\\
0.41	7.77698115158739\\
0.42	7.84030224164473\\
0.43	7.90362333170206\\
0.44	7.9669444217594\\
0.45	8.03026551181673\\
0.46	8.09358660187407\\
0.47	8.15690769193141\\
0.48	8.22022878198874\\
0.49	8.28354987204608\\
0.5	8.34687096210341\\
0.51	8.41019205216075\\
0.52	8.47351314221809\\
0.53	8.53683423227542\\
0.54	8.60015532233276\\
0.55	8.6634764123901\\
0.56	8.72679750244743\\
0.57	8.79011859250477\\
0.58	8.85343968256211\\
0.59	8.91676077261944\\
0.6	8.98008186267678\\
0.61	9.04340295273412\\
0.62	9.10672404279145\\
0.63	9.17004513284879\\
0.64	9.23336622290612\\
0.65	9.29668731296346\\
0.66	9.3600084030208\\
0.67	9.42332949307813\\
0.68	9.48665058313547\\
0.69	9.5499716731928\\
0.7	9.61329276325014\\
0.71	9.67661385330748\\
0.72	9.73993494336481\\
0.73	9.80325603342215\\
0.74	9.86657712347949\\
0.75	9.92989821353682\\
0.76	9.99321930359416\\
0.77	10.0565403936515\\
0.78	10.1198614837088\\
0.79	10.1831825737662\\
0.8	10.2465036638235\\
0.81	10.3098247538808\\
0.82	10.3731458439382\\
0.83	10.4364669339955\\
0.84	10.4997880240528\\
0.85	10.5631091141102\\
};
5\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Fancy_NewBestClass_N_100000_gamma_0.6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=4,
ymax=11,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.6$}},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	7.77519426786785\\
0.15	8.01527140036628\\
0.25	8.33033891581756\\
0.35	8.70039673094392\\
0.45	9.06792590515108\\
0.55	9.45902135715515\\
0.65	9.82387943791335\\
0.75	10.1828370000868\\
0.85	10.556683571412\\
};
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	8.23174170745371\\
0.06	8.26628048384862\\
0.07	8.30081926024354\\
0.08	8.33535803663844\\
0.09	8.36989681303336\\
0.1	8.40443558942827\\
0.11	8.43897436582318\\
0.12	8.47351314221809\\
0.13	8.508051918613\\
0.14	8.54259069500791\\
0.15	8.57712947140282\\
0.16	8.61166824779773\\
0.17	8.64620702419264\\
0.18	8.68074580058755\\
0.19	8.71528457698246\\
0.2	8.74982335337737\\
0.21	8.78436212977229\\
0.22	8.8189009061672\\
0.23	8.85343968256211\\
0.24	8.88797845895702\\
0.25	8.92251723535193\\
0.26	8.95705601174684\\
0.27	8.99159478814175\\
0.28	9.02613356453666\\
0.29	9.06067234093157\\
0.3	9.09521111732648\\
0.31	9.12974989372139\\
0.32	9.1642886701163\\
0.33	9.19882744651121\\
0.34	9.23336622290612\\
0.35	9.26790499930103\\
0.36	9.30244377569595\\
0.37	9.33698255209085\\
0.38	9.37152132848577\\
0.39	9.40606010488068\\
0.4	9.44059888127559\\
0.41	9.4751376576705\\
0.42	9.50967643406541\\
0.43	9.54421521046032\\
0.44	9.57875398685523\\
0.45	9.61329276325014\\
0.46	9.64783153964505\\
0.47	9.68237031603996\\
0.48	9.71690909243487\\
0.49	9.75144786882978\\
0.5	9.78598664522469\\
0.51	9.8205254216196\\
0.52	9.85506419801452\\
0.53	9.88960297440943\\
0.54	9.92414175080434\\
0.55	9.95868052719925\\
0.56	9.99321930359416\\
0.57	10.0277580799891\\
0.58	10.062296856384\\
0.59	10.0968356327789\\
0.6	10.1313744091738\\
0.61	10.1659131855687\\
0.62	10.2004519619636\\
0.63	10.2349907383585\\
0.64	10.2695295147534\\
0.65	10.3040682911484\\
0.66	10.3386070675433\\
0.67	10.3731458439382\\
0.68	10.4076846203331\\
0.69	10.442223396728\\
0.7	10.4767621731229\\
0.71	10.5113009495178\\
0.72	10.5458397259127\\
0.73	10.5803785023076\\
0.74	10.6149172787026\\
0.75	10.6494560550975\\
0.76	10.6839948314924\\
0.77	10.7185336078873\\
0.78	10.7530723842822\\
0.79	10.7876111606771\\
0.8	10.822149937072\\
0.81	10.8566887134669\\
0.82	10.8912274898618\\
0.83	10.9257662662567\\
0.84	10.9603050426517\\
0.85	10.9948438190466\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta\text{/2}}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta/2})$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	4.9505579499372\\
0.06	5.01963550272702\\
0.07	5.08871305551684\\
0.08	5.15779060830666\\
0.09	5.22686816109648\\
0.1	5.2959457138863\\
0.11	5.36502326667613\\
0.12	5.43410081946595\\
0.13	5.50317837225577\\
0.14	5.57225592504559\\
0.15	5.64133347783541\\
0.16	5.71041103062523\\
0.17	5.77948858341505\\
0.18	5.84856613620488\\
0.19	5.9176436889947\\
0.2	5.98672124178452\\
0.21	6.05579879457434\\
0.22	6.12487634736416\\
0.23	6.19395390015398\\
0.24	6.2630314529438\\
0.25	6.33210900573363\\
0.26	6.40118655852345\\
0.27	6.47026411131327\\
0.28	6.53934166410309\\
0.29	6.60841921689291\\
0.3	6.67749676968273\\
0.31	6.74657432247255\\
0.32	6.81565187526238\\
0.33	6.8847294280522\\
0.34	6.95380698084202\\
0.35	7.02288453363184\\
0.36	7.09196208642166\\
0.37	7.16103963921148\\
0.38	7.2301171920013\\
0.39	7.29919474479112\\
0.4	7.36827229758095\\
0.41	7.43734985037077\\
0.42	7.50642740316059\\
0.43	7.57550495595041\\
0.44	7.64458250874023\\
0.45	7.71366006153005\\
0.46	7.78273761431987\\
0.47	7.8518151671097\\
0.48	7.92089271989952\\
0.49	7.98997027268934\\
0.5	8.05904782547916\\
0.51	8.12812537826898\\
0.52	8.1972029310588\\
0.53	8.26628048384862\\
0.54	8.33535803663844\\
0.55	8.40443558942827\\
0.56	8.47351314221809\\
0.57	8.54259069500791\\
0.58	8.61166824779773\\
0.59	8.68074580058755\\
0.6	8.74982335337737\\
0.61	8.8189009061672\\
0.62	8.88797845895702\\
0.63	8.95705601174684\\
0.64	9.02613356453666\\
0.65	9.09521111732648\\
0.66	9.1642886701163\\
0.67	9.23336622290612\\
0.68	9.30244377569595\\
0.69	9.37152132848577\\
0.7	9.44059888127559\\
0.71	9.50967643406541\\
0.72	9.57875398685523\\
0.73	9.64783153964505\\
0.74	9.71690909243487\\
0.75	9.78598664522469\\
0.76	9.85506419801452\\
0.77	9.92414175080434\\
0.78	9.99321930359416\\
0.79	10.062296856384\\
0.8	10.1313744091738\\
0.81	10.2004519619636\\
0.82	10.2695295147534\\
0.83	10.3386070675433\\
0.84	10.4076846203331\\
0.85	10.4767621731229\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Fancy_NewBestClass_N_100000_gamma_0.7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=3,
ymax=11,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.7$}},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	7.73982207401453\\
0.15	7.96808241672212\\
0.25	8.29217095339785\\
0.35	8.64212191775654\\
0.45	9.0253143922943\\
0.55	9.38674735673751\\
0.65	9.74631460191264\\
0.75	10.0954227657184\\
0.85	10.4812846917085\\
};
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	7.68487774786763\\
0.06	7.72517298699502\\
0.07	7.76546822612242\\
0.08	7.80576346524981\\
0.09	7.84605870437721\\
0.1	7.88635394350461\\
0.11	7.926649182632\\
0.12	7.9669444217594\\
0.13	8.00723966088679\\
0.14	8.04753490001419\\
0.15	8.08783013914159\\
0.16	8.12812537826898\\
0.17	8.16842061739638\\
0.18	8.20871585652377\\
0.19	8.24901109565117\\
0.2	8.28930633477856\\
0.21	8.32960157390596\\
0.22	8.36989681303336\\
0.23	8.41019205216075\\
0.24	8.45048729128815\\
0.25	8.49078253041554\\
0.26	8.53107776954294\\
0.27	8.57137300867034\\
0.28	8.61166824779773\\
0.29	8.65196348692513\\
0.3	8.69225872605252\\
0.31	8.73255396517992\\
0.32	8.77284920430731\\
0.33	8.81314444343471\\
0.34	8.85343968256211\\
0.35	8.8937349216895\\
0.36	8.9340301608169\\
0.37	8.97432539994429\\
0.38	9.01462063907169\\
0.39	9.05491587819908\\
0.4	9.09521111732648\\
0.41	9.13550635645388\\
0.42	9.17580159558127\\
0.43	9.21609683470867\\
0.44	9.25639207383606\\
0.45	9.29668731296346\\
0.46	9.33698255209086\\
0.47	9.37727779121825\\
0.48	9.41757303034565\\
0.49	9.45786826947304\\
0.5	9.49816350860044\\
0.51	9.53845874772783\\
0.52	9.57875398685523\\
0.53	9.61904922598263\\
0.54	9.65934446511002\\
0.55	9.69963970423742\\
0.56	9.73993494336481\\
0.57	9.78023018249221\\
0.58	9.8205254216196\\
0.59	9.860820660747\\
0.6	9.9011158998744\\
0.61	9.94141113900179\\
0.62	9.98170637812919\\
0.63	10.0220016172566\\
0.64	10.062296856384\\
0.65	10.1025920955114\\
0.66	10.1428873346388\\
0.67	10.1831825737662\\
0.68	10.2234778128936\\
0.69	10.263773052021\\
0.7	10.3040682911484\\
0.71	10.3443635302758\\
0.72	10.3846587694031\\
0.73	10.4249540085305\\
0.74	10.4652492476579\\
0.75	10.5055444867853\\
0.76	10.5458397259127\\
0.77	10.5861349650401\\
0.78	10.6264302041675\\
0.79	10.6667254432949\\
0.8	10.7070206824223\\
0.81	10.7473159215497\\
0.82	10.7876111606771\\
0.83	10.8279063998045\\
0.84	10.8682016389319\\
0.85	10.9084968780593\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta\text{/2}}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta/2})$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	3.85683003076503\\
0.06	3.93742050901982\\
0.07	4.01801098727461\\
0.08	4.0986014655294\\
0.09	4.17919194378419\\
0.1	4.25978242203898\\
0.11	4.34037290029378\\
0.12	4.42096337854857\\
0.13	4.50155385680336\\
0.14	4.58214433505815\\
0.15	4.66273481331294\\
0.16	4.74332529156773\\
0.17	4.82391576982253\\
0.18	4.90450624807732\\
0.19	4.98509672633211\\
0.2	5.0656872045869\\
0.21	5.14627768284169\\
0.22	5.22686816109648\\
0.23	5.30745863935128\\
0.24	5.38804911760607\\
0.25	5.46863959586086\\
0.26	5.54923007411565\\
0.27	5.62982055237044\\
0.28	5.71041103062523\\
0.29	5.79100150888003\\
0.3	5.87159198713482\\
0.31	5.95218246538961\\
0.32	6.0327729436444\\
0.33	6.11336342189919\\
0.34	6.19395390015398\\
0.35	6.27454437840878\\
0.36	6.35513485666357\\
0.37	6.43572533491836\\
0.38	6.51631581317315\\
0.39	6.59690629142794\\
0.4	6.67749676968273\\
0.41	6.75808724793753\\
0.42	6.83867772619232\\
0.43	6.91926820444711\\
0.44	6.9998586827019\\
0.45	7.08044916095669\\
0.46	7.16103963921148\\
0.47	7.24163011746627\\
0.48	7.32222059572107\\
0.49	7.40281107397586\\
0.5	7.48340155223065\\
0.51	7.56399203048544\\
0.52	7.64458250874023\\
0.53	7.72517298699502\\
0.54	7.80576346524982\\
0.55	7.88635394350461\\
0.56	7.9669444217594\\
0.57	8.04753490001419\\
0.58	8.12812537826898\\
0.59	8.20871585652377\\
0.6	8.28930633477857\\
0.61	8.36989681303336\\
0.62	8.45048729128815\\
0.63	8.53107776954294\\
0.64	8.61166824779773\\
0.65	8.69225872605252\\
0.66	8.77284920430731\\
0.67	8.85343968256211\\
0.68	8.9340301608169\\
0.69	9.01462063907169\\
0.7	9.09521111732648\\
0.71	9.17580159558127\\
0.72	9.25639207383606\\
0.73	9.33698255209086\\
0.74	9.41757303034565\\
0.75	9.49816350860044\\
0.76	9.57875398685523\\
0.77	9.65934446511002\\
0.78	9.73993494336481\\
0.79	9.8205254216196\\
0.8	9.9011158998744\\
0.81	9.98170637812919\\
0.82	10.062296856384\\
0.83	10.1428873346388\\
0.84	10.2234778128936\\
0.85	10.3040682911484\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Fancy_NewBestClass_N_100000_gamma_0.95.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=1,
ymax=11,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.95$}},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	7.73908623418847\\
0.15	7.96970890297937\\
0.25	8.27886376227547\\
0.35	8.60737872415714\\
0.45	8.98883946117365\\
0.55	9.31139938017087\\
0.65	9.63078313749563\\
0.75	9.96697088975906\\
0.85	10.356906700023\\
};
%\addlegendentry{log size new best class fancy}
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.31771784890241\\
0.06	6.37240424486102\\
0.07	6.42709064081963\\
0.08	6.48177703677824\\
0.09	6.53646343273685\\
0.1	6.59114982869546\\
0.11	6.64583622465407\\
0.12	6.70052262061267\\
0.13	6.75520901657128\\
0.14	6.80989541252989\\
0.15	6.8645818084885\\
0.16	6.91926820444711\\
0.17	6.97395460040572\\
0.18	7.02864099636432\\
0.19	7.08332739232293\\
0.2	7.13801378828154\\
0.21	7.19270018424015\\
0.22	7.24738658019876\\
0.23	7.30207297615737\\
0.24	7.35675937211598\\
0.25	7.41144576807458\\
0.26	7.46613216403319\\
0.27	7.5208185599918\\
0.28	7.57550495595041\\
0.29	7.63019135190902\\
0.3	7.68487774786763\\
0.31	7.73956414382624\\
0.32	7.79425053978485\\
0.33	7.84893693574345\\
0.34	7.90362333170206\\
0.35	7.95830972766067\\
0.36	8.01299612361928\\
0.37	8.06768251957789\\
0.38	8.1223689155365\\
0.39	8.1770553114951\\
0.4	8.23174170745371\\
0.41	8.28642810341232\\
0.42	8.34111449937093\\
0.43	8.39580089532954\\
0.44	8.45048729128815\\
0.45	8.50517368724676\\
0.46	8.55986008320536\\
0.47	8.61454647916397\\
0.48	8.66923287512258\\
0.49	8.72391927108119\\
0.5	8.7786056670398\\
0.51	8.83329206299841\\
0.52	8.88797845895702\\
0.53	8.94266485491563\\
0.54	8.99735125087424\\
0.55	9.05203764683284\\
0.56	9.10672404279145\\
0.57	9.16141043875006\\
0.58	9.21609683470867\\
0.59	9.27078323066728\\
0.6	9.32546962662589\\
0.61	9.38015602258449\\
0.62	9.4348424185431\\
0.63	9.48952881450171\\
0.64	9.54421521046032\\
0.65	9.59890160641893\\
0.66	9.65358800237754\\
0.67	9.70827439833615\\
0.68	9.76296079429475\\
0.69	9.81764719025336\\
0.7	9.87233358621197\\
0.71	9.92701998217058\\
0.72	9.98170637812919\\
0.73	10.0363927740878\\
0.74	10.0910791700464\\
0.75	10.145765566005\\
0.76	10.2004519619636\\
0.77	10.2551383579222\\
0.78	10.3098247538808\\
0.79	10.3645111498394\\
0.8	10.4191975457981\\
0.81	10.4738839417567\\
0.82	10.5285703377153\\
0.83	10.5832567336739\\
0.84	10.6379431296325\\
0.85	10.6926295255911\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta\text{/2}}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta/2})$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	1.1225102328346\\
0.06	1.23188302475182\\
0.07	1.34125581666903\\
0.08	1.45062860858625\\
0.09	1.56000140050347\\
0.1	1.66937419242068\\
0.11	1.7787469843379\\
0.12	1.88811977625512\\
0.13	1.99749256817233\\
0.14	2.10686536008955\\
0.15	2.21623815200677\\
0.16	2.32561094392399\\
0.17	2.4349837358412\\
0.18	2.54435652775842\\
0.19	2.65372931967564\\
0.2	2.76310211159285\\
0.21	2.87247490351007\\
0.22	2.98184769542729\\
0.23	3.09122048734451\\
0.24	3.20059327926172\\
0.25	3.30996607117894\\
0.26	3.41933886309616\\
0.27	3.52871165501338\\
0.28	3.63808444693059\\
0.29	3.74745723884781\\
0.3	3.85683003076503\\
0.31	3.96620282268224\\
0.32	4.07557561459946\\
0.33	4.18494840651668\\
0.34	4.2943211984339\\
0.35	4.40369399035111\\
0.36	4.51306678226833\\
0.37	4.62243957418555\\
0.38	4.73181236610276\\
0.39	4.84118515801998\\
0.4	4.9505579499372\\
0.41	5.05993074185442\\
0.42	5.16930353377163\\
0.43	5.27867632568885\\
0.44	5.38804911760607\\
0.45	5.49742190952328\\
0.46	5.6067947014405\\
0.47	5.71616749335772\\
0.48	5.82554028527494\\
0.49	5.93491307719215\\
0.5	6.04428586910937\\
0.51	6.15365866102659\\
0.52	6.2630314529438\\
0.53	6.37240424486102\\
0.54	6.48177703677824\\
0.55	6.59114982869546\\
0.56	6.70052262061267\\
0.57	6.80989541252989\\
0.58	6.91926820444711\\
0.59	7.02864099636432\\
0.6	7.13801378828154\\
0.61	7.24738658019876\\
0.62	7.35675937211598\\
0.63	7.46613216403319\\
0.64	7.57550495595041\\
0.65	7.68487774786763\\
0.66	7.79425053978485\\
0.67	7.90362333170206\\
0.68	8.01299612361928\\
0.69	8.1223689155365\\
0.7	8.23174170745371\\
0.71	8.34111449937093\\
0.72	8.45048729128815\\
0.73	8.55986008320536\\
0.74	8.66923287512258\\
0.75	8.7786056670398\\
0.76	8.88797845895702\\
0.77	8.99735125087424\\
0.78	9.10672404279145\\
0.79	9.21609683470867\\
0.8	9.32546962662589\\
0.81	9.4348424185431\\
0.82	9.54421521046032\\
0.83	9.65358800237754\\
0.84	9.76296079429475\\
0.85	9.87233358621197\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}

\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Real_NewBestClass_N_100000_gamma_0.55.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=5,
ymax=11,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.55$}},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	6.09187968142371\\
0.15	6.64801506867117\\
0.25	7.2647624754112\\
0.35	7.9006793629806\\
0.45	8.53718132186763\\
0.55	9.13379757413336\\
0.65	9.67163454919853\\
0.75	10.2317321870145\\
0.85	10.722964809478\\
};
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}
\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	7.29176197206217\\
0.06	7.34450095278897\\
0.07	7.39712675372956\\
0.08	7.44963692768268\\
0.09	7.50202894720782\\
0.1	7.55430020107857\\
0.11	7.60644799053779\\
0.12	7.65846952534119\\
0.13	7.7103619195749\\
0.14	7.76212218723116\\
0.15	7.81374723752531\\
0.16	7.86523386993564\\
0.17	7.91657876894626\\
0.18	7.96777849847125\\
0.19	8.01882949593677\\
0.2	8.06972806599555\\
0.21	8.12047037384603\\
0.22	8.17105243812594\\
0.23	8.22147012334736\\
0.24	8.27171913183735\\
0.25	8.32179499514466\\
0.26	8.37169306486986\\
0.27	8.42140850287142\\
0.28	8.47093627079642\\
0.29	8.52027111887901\\
0.3	8.56940757394439\\
0.31	8.61833992654963\\
0.32	8.66706221718581\\
0.33	8.71556822145801\\
0.34	8.7638514341508\\
0.35	8.81190505207735\\
0.36	8.85972195559872\\
0.37	8.90729468868792\\
0.38	8.95461543739882\\
0.39	9.00167600658437\\
0.4	9.0484677946905\\
0.41	9.09498176643145\\
0.42	9.14120842312949\\
0.43	9.18713777047495\\
0.44	9.23275928343289\\
0.45	9.27806186798755\\
0.46	9.32303381937669\\
0.47	9.36766277642187\\
0.48	9.41193567150851\\
0.49	9.45583867570875\\
0.5	9.49935713846991\\
0.51	9.54247552120972\\
0.52	9.58517732406432\\
0.53	9.62744500492383\\
0.54	9.6692598897602\\
0.55	9.71060207309876\\
0.56	9.75145030730404\\
0.57	9.79178187913668\\
0.58	9.83157247178382\\
0.59	9.87079601026209\\
0.6	9.90942448772906\\
0.61	9.94742776980211\\
0.62	9.98477337345618\\
0.63	10.0214262164314\\
0.64	10.0573483323006\\
0.65	10.0924985453912\\
0.66	10.1268320985753\\
0.67	10.160300225483\\
0.68	10.1928496568735\\
0.69	10.2244220486163\\
0.7	10.2549533158506\\
0.71	10.2843728542323\\
0.72	10.3126026244784\\
0.73	10.3395560703648\\
0.74	10.3651368324393\\
0.75	10.3892372093434\\
0.76	10.4117363048804\\
0.77	10.432497780519\\
0.78	10.4513671080055\\
0.79	10.4681681824279\\
0.8	10.4826991083158\\
0.81	10.4947269039856\\
0.82	10.5039807727727\\
0.83	10.5101434489901\\
0.84	10.512839917231\\
0.85	10.5116224861507\\
};
%\addlegendentry{$\text{log(}\delta\text{ log N N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta}\delta \log N)$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	5.49742190952328\\
0.06	5.56074299958062\\
0.07	5.62406408963796\\
0.08	5.68738517969529\\
0.09	5.75070626975263\\
0.1	5.81402735980996\\
0.11	5.8773484498673\\
0.12	5.94066953992464\\
0.13	6.00399062998197\\
0.14	6.06731172003931\\
0.15	6.13063281009665\\
0.16	6.19395390015398\\
0.17	6.25727499021132\\
0.18	6.32059608026865\\
0.19	6.38391717032599\\
0.2	6.44723826038333\\
0.21	6.51055935044066\\
0.22	6.573880440498\\
0.23	6.63720153055534\\
0.24	6.70052262061267\\
0.25	6.76384371067001\\
0.26	6.82716480072735\\
0.27	6.89048589078468\\
0.28	6.95380698084202\\
0.29	7.01712807089935\\
0.3	7.08044916095669\\
0.31	7.14377025101403\\
0.32	7.20709134107136\\
0.33	7.2704124311287\\
0.34	7.33373352118604\\
0.35	7.39705461124337\\
0.36	7.46037570130071\\
0.37	7.52369679135804\\
0.38	7.58701788141538\\
0.39	7.65033897147272\\
0.4	7.71366006153005\\
0.41	7.77698115158739\\
0.42	7.84030224164473\\
0.43	7.90362333170206\\
0.44	7.9669444217594\\
0.45	8.03026551181673\\
0.46	8.09358660187407\\
0.47	8.15690769193141\\
0.48	8.22022878198874\\
0.49	8.28354987204608\\
0.5	8.34687096210341\\
0.51	8.41019205216075\\
0.52	8.47351314221809\\
0.53	8.53683423227542\\
0.54	8.60015532233276\\
0.55	8.6634764123901\\
0.56	8.72679750244743\\
0.57	8.79011859250477\\
0.58	8.85343968256211\\
0.59	8.91676077261944\\
0.6	8.98008186267678\\
0.61	9.04340295273412\\
0.62	9.10672404279145\\
0.63	9.17004513284879\\
0.64	9.23336622290612\\
0.65	9.29668731296346\\
0.66	9.3600084030208\\
0.67	9.42332949307813\\
0.68	9.48665058313547\\
0.69	9.5499716731928\\
0.7	9.61329276325014\\
0.71	9.67661385330748\\
0.72	9.73993494336481\\
0.73	9.80325603342215\\
0.74	9.86657712347949\\
0.75	9.92989821353682\\
0.76	9.99321930359416\\
0.77	10.0565403936515\\
0.78	10.1198614837088\\
0.79	10.1831825737662\\
0.8	10.2465036638235\\
0.81	10.3098247538808\\
0.82	10.3731458439382\\
0.83	10.4364669339955\\
0.84	10.4997880240528\\
0.85	10.5631091141102\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Real_NewBestClass_N_100000_gamma_0.6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=4,
ymax=11,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.6$}},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	5.77393621054081\\
0.15	6.33555194541294\\
0.25	7.01929493360898\\
0.35	7.66901661173496\\
0.45	8.36305398588212\\
0.55	8.99565160304676\\
0.65	9.61269860746795\\
0.75	10.1519215864613\\
0.85	10.6979874962892\\
};
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.83190938946571\\
0.06	6.890404832925\\
0.07	6.94878709659807\\
0.08	7.00705373328368\\
0.09	7.06520221554131\\
0.1	7.12322993214454\\
0.11	7.18113418433624\\
0.12	7.23891218187213\\
0.13	7.29656103883833\\
0.14	7.35407776922707\\
0.15	7.4114592822537\\
0.16	7.46870237739652\\
0.17	7.52580373913963\\
0.18	7.5827599313971\\
0.19	7.63956739159511\\
0.2	7.69622242438637\\
0.21	7.75272119496934\\
0.22	7.80905972198173\\
0.23	7.86523386993564\\
0.24	7.92123934115811\\
0.25	7.97707166719791\\
0.26	8.03272619965559\\
0.27	8.08819810038963\\
0.28	8.14348233104712\\
0.29	8.1985736418622\\
0.3	8.25346655966007\\
0.31	8.30815537499779\\
0.32	8.36263412836646\\
0.33	8.41689659537114\\
0.34	8.47093627079642\\
0.35	8.52474635145545\\
0.36	8.57831971770931\\
0.37	8.63164891353099\\
0.38	8.68472612497437\\
0.39	8.73754315689241\\
0.4	8.79009140773102\\
0.41	8.84236184220446\\
0.42	8.89434496163498\\
0.43	8.94603077171293\\
0.44	8.99740874740335\\
0.45	9.0484677946905\\
0.46	9.09919620881212\\
0.47	9.14958162858979\\
0.48	9.19961098640892\\
0.49	9.24927045334164\\
0.5	9.29854537883528\\
0.51	9.34742022430758\\
0.52	9.39587848989467\\
0.53	9.44390263348666\\
0.54	9.49147398105551\\
0.55	9.53857262712656\\
0.56	9.58517732406432\\
0.57	9.63126535862945\\
0.58	9.67681241400907\\
0.59	9.72179241521983\\
0.6	9.76617735541928\\
0.61	9.80993710022481\\
0.62	9.85303916661138\\
0.63	9.89544847231904\\
0.64	9.93712705092074\\
0.65	9.97803372674387\\
0.66	10.0181237426604\\
0.67	10.0573483323006\\
0.68	10.0956542264236\\
0.69	10.1329830808989\\
0.7	10.1692708108657\\
0.71	10.2044468119799\\
0.72	10.2384330449584\\
0.73	10.2711429535774\\
0.74	10.3024801783843\\
0.75	10.3323370180209\\
0.76	10.3605925762904\\
0.77	10.3871105146615\\
0.78	10.4117363048804\\
0.79	10.4342938420354\\
0.8	10.4545812306558\\
0.81	10.472365489058\\
0.82	10.4873758205776\\
0.83	10.4992949595275\\
0.84	10.5077478905008\\
0.85	10.5122869221531\\
};
%\addlegendentry{$\text{log(}\delta\text{ log N N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta}\delta \log N)$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	4.9505579499372\\
0.06	5.01963550272702\\
0.07	5.08871305551684\\
0.08	5.15779060830666\\
0.09	5.22686816109648\\
0.1	5.2959457138863\\
0.11	5.36502326667613\\
0.12	5.43410081946595\\
0.13	5.50317837225577\\
0.14	5.57225592504559\\
0.15	5.64133347783541\\
0.16	5.71041103062523\\
0.17	5.77948858341505\\
0.18	5.84856613620488\\
0.19	5.9176436889947\\
0.2	5.98672124178452\\
0.21	6.05579879457434\\
0.22	6.12487634736416\\
0.23	6.19395390015398\\
0.24	6.2630314529438\\
0.25	6.33210900573363\\
0.26	6.40118655852345\\
0.27	6.47026411131327\\
0.28	6.53934166410309\\
0.29	6.60841921689291\\
0.3	6.67749676968273\\
0.31	6.74657432247255\\
0.32	6.81565187526238\\
0.33	6.8847294280522\\
0.34	6.95380698084202\\
0.35	7.02288453363184\\
0.36	7.09196208642166\\
0.37	7.16103963921148\\
0.38	7.2301171920013\\
0.39	7.29919474479112\\
0.4	7.36827229758095\\
0.41	7.43734985037077\\
0.42	7.50642740316059\\
0.43	7.57550495595041\\
0.44	7.64458250874023\\
0.45	7.71366006153005\\
0.46	7.78273761431987\\
0.47	7.8518151671097\\
0.48	7.92089271989952\\
0.49	7.98997027268934\\
0.5	8.05904782547916\\
0.51	8.12812537826898\\
0.52	8.1972029310588\\
0.53	8.26628048384862\\
0.54	8.33535803663844\\
0.55	8.40443558942827\\
0.56	8.47351314221809\\
0.57	8.54259069500791\\
0.58	8.61166824779773\\
0.59	8.68074580058755\\
0.6	8.74982335337737\\
0.61	8.8189009061672\\
0.62	8.88797845895702\\
0.63	8.95705601174684\\
0.64	9.02613356453666\\
0.65	9.09521111732648\\
0.66	9.1642886701163\\
0.67	9.23336622290612\\
0.68	9.30244377569595\\
0.69	9.37152132848577\\
0.7	9.44059888127559\\
0.71	9.50967643406541\\
0.72	9.57875398685523\\
0.73	9.64783153964505\\
0.74	9.71690909243487\\
0.75	9.78598664522469\\
0.76	9.85506419801452\\
0.77	9.92414175080434\\
0.78	9.99321930359416\\
0.79	10.062296856384\\
0.8	10.1313744091738\\
0.81	10.2004519619636\\
0.82	10.2695295147534\\
0.83	10.3386070675433\\
0.84	10.4076846203331\\
0.85	10.4767621731229\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Real_NewBestClass_N_100000_gamma_0.7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=3,
ymax=11,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.7$}},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	5.2517497307317\\
0.15	5.88372406482289\\
0.25	6.56567658628485\\
0.35	7.2832844368143\\
0.45	8.03642412998171\\
0.55	8.74562182894885\\
0.65	9.43436491971444\\
0.75	10.039093210653\\
0.85	10.6074985383219\\
};
%\addlegendentry{log size new best class real}
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}
\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	5.8923321501208\\
0.06	5.96234051904506\\
0.07	6.0322357081831\\
0.08	6.10201527033367\\
0.09	6.17167667805628\\
0.1	6.24121732012448\\
0.11	6.31063449778115\\
0.12	6.37992542078201\\
0.13	6.44908720321318\\
0.14	6.51811685906689\\
0.15	6.58701129755849\\
0.16	6.65576731816628\\
0.17	6.72438160537436\\
0.18	6.7928507230968\\
0.19	6.86117110875978\\
0.2	6.92933906701601\\
0.21	6.99735076306395\\
0.22	7.06520221554131\\
0.23	7.13288928896019\\
0.24	7.20040768564763\\
0.25	7.2677529371524\\
0.26	7.33492039507505\\
0.27	7.40190522127407\\
0.28	7.46870237739652\\
0.29	7.53530661367657\\
0.3	7.60171245693941\\
0.31	7.6679141977421\\
0.32	7.73390587657574\\
0.33	7.79968126904539\\
0.34	7.86523386993564\\
0.35	7.93055687605964\\
0.36	7.99564316777847\\
0.37	8.06048528906512\\
0.38	8.12507542597347\\
0.39	8.18940538335648\\
0.4	8.25346655966007\\
0.41	8.31724991959848\\
0.42	8.38074596449397\\
0.43	8.44394470003689\\
0.44	8.50683560119228\\
0.45	8.56940757394439\\
0.46	8.63164891353099\\
0.47	8.69354725877363\\
0.48	8.75508954205773\\
0.49	8.81626193445542\\
0.5	8.87704978541403\\
0.51	8.9374375563513\\
0.52	8.99740874740336\\
0.53	9.05694581646032\\
0.54	9.11603008949414\\
0.55	9.17464166103016\\
0.56	9.23275928343289\\
0.57	9.29036024346298\\
0.58	9.34742022430758\\
0.59	9.40391315098331\\
0.6	9.45981101664773\\
0.61	9.51508368691823\\
0.62	9.56969867876977\\
0.63	9.6236209099424\\
0.64	9.67681241400907\\
0.65	9.72923201529717\\
0.66	9.78083495667871\\
0.67	9.83157247178382\\
0.68	9.88139129137186\\
0.69	9.93023307131207\\
0.7	9.97803372674387\\
0.71	10.024722653323\\
0.72	10.0702218117665\\
0.73	10.1144446458504\\
0.74	10.1572947961224\\
0.75	10.1986645612239\\
0.76	10.2384330449584\\
0.77	10.2764639087944\\
0.78	10.3126026244784\\
0.79	10.3466730870983\\
0.8	10.3784734011836\\
0.81	10.4077705850509\\
0.82	10.4342938420354\\
0.83	10.4577259064502\\
0.84	10.4776917628886\\
0.85	10.4937437200058\\
};
%\addlegendentry{$\text{log(}\delta\text{ log N N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta}\delta \log N)$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	3.85683003076503\\
0.06	3.93742050901982\\
0.07	4.01801098727461\\
0.08	4.0986014655294\\
0.09	4.17919194378419\\
0.1	4.25978242203898\\
0.11	4.34037290029378\\
0.12	4.42096337854857\\
0.13	4.50155385680336\\
0.14	4.58214433505815\\
0.15	4.66273481331294\\
0.16	4.74332529156773\\
0.17	4.82391576982253\\
0.18	4.90450624807732\\
0.19	4.98509672633211\\
0.2	5.0656872045869\\
0.21	5.14627768284169\\
0.22	5.22686816109648\\
0.23	5.30745863935128\\
0.24	5.38804911760607\\
0.25	5.46863959586086\\
0.26	5.54923007411565\\
0.27	5.62982055237044\\
0.28	5.71041103062523\\
0.29	5.79100150888003\\
0.3	5.87159198713482\\
0.31	5.95218246538961\\
0.32	6.0327729436444\\
0.33	6.11336342189919\\
0.34	6.19395390015398\\
0.35	6.27454437840878\\
0.36	6.35513485666357\\
0.37	6.43572533491836\\
0.38	6.51631581317315\\
0.39	6.59690629142794\\
0.4	6.67749676968273\\
0.41	6.75808724793752\\
0.42	6.83867772619232\\
0.43	6.91926820444711\\
0.44	6.9998586827019\\
0.45	7.08044916095669\\
0.46	7.16103963921148\\
0.47	7.24163011746627\\
0.48	7.32222059572107\\
0.49	7.40281107397586\\
0.5	7.48340155223065\\
0.51	7.56399203048544\\
0.52	7.64458250874023\\
0.53	7.72517298699502\\
0.54	7.80576346524982\\
0.55	7.88635394350461\\
0.56	7.9669444217594\\
0.57	8.04753490001419\\
0.58	8.12812537826898\\
0.59	8.20871585652377\\
0.6	8.28930633477857\\
0.61	8.36989681303336\\
0.62	8.45048729128815\\
0.63	8.53107776954294\\
0.64	8.61166824779773\\
0.65	8.69225872605252\\
0.66	8.77284920430731\\
0.67	8.85343968256211\\
0.68	8.9340301608169\\
0.69	9.01462063907169\\
0.7	9.09521111732648\\
0.71	9.17580159558127\\
0.72	9.25639207383606\\
0.73	9.33698255209086\\
0.74	9.41757303034565\\
0.75	9.49816350860044\\
0.76	9.57875398685523\\
0.77	9.65934446511002\\
0.78	9.73993494336481\\
0.79	9.8205254216196\\
0.8	9.9011158998744\\
0.81	9.98170637812919\\
0.82	10.062296856384\\
0.83	10.1428873346388\\
0.84	10.2234778128936\\
0.85	10.3040682911484\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/REV_large_N/Real_NewBestClass_N_100000_gamma_0.95.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{1.5}{$\beta$}},
ymin=1,
ymax=11,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\scalebox{2.5}{$\gamma=0.95$}},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.05	4.49172149348051\\
0.15	5.08239527377659\\
0.25	5.84125640576507\\
0.35	6.68789239807139\\
0.45	7.46549898599674\\
0.55	8.33242633963162\\
0.65	9.03885032660786\\
0.75	9.75587395295472\\
0.85	10.4141346988375\\
};
\addlegendentry{\scalebox{1.5}{$\log$ size of new best class}}
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	3.46339400174155\\
0.06	3.56218468432823\\
0.07	3.6608621871287\\
0.08	3.7594240629417\\
0.09	3.85786778432673\\
0.1	3.95619074005736\\
0.11	4.05439023137646\\
0.12	4.15246346803974\\
0.13	4.25040756413333\\
0.14	4.34821953364947\\
0.15	4.4458962858035\\
0.16	4.54343462007371\\
0.17	4.64083122094422\\
0.18	4.73808265232909\\
0.19	4.83518535165449\\
0.2	4.93213562357315\\
0.21	5.02892963328351\\
0.22	5.12556339942329\\
0.23	5.22203278650461\\
0.24	5.31833349685447\\
0.25	5.41446106202167\\
0.26	5.51041083360674\\
0.27	5.60617797346818\\
0.28	5.70175744325306\\
0.29	5.79714399319554\\
0.3	5.8923321501208\\
0.31	5.98731620458592\\
0.32	6.08209019708198\\
0.33	6.17664790321406\\
0.34	6.27098281776674\\
0.35	6.36508813755316\\
0.36	6.45895674293442\\
0.37	6.55258117788349\\
0.38	6.64595362845427\\
0.39	6.73906589949971\\
0.4	6.83190938946571\\
0.41	6.92447506306655\\
0.42	7.01675342162447\\
0.43	7.10873447082981\\
0.44	7.20040768564763\\
0.45	7.29176197206217\\
0.46	7.38278562531119\\
0.47	7.47346628421626\\
0.48	7.56379088116278\\
0.49	7.65374558722289\\
0.5	7.74331575184393\\
0.51	7.83248583644363\\
0.52	7.92123934115811\\
0.53	8.0095587238775\\
0.54	8.09742531057375\\
0.55	8.18481919577219\\
0.56	8.27171913183735\\
0.57	8.35810240552987\\
0.58	8.44394470003689\\
0.59	8.52921994037505\\
0.6	8.61390011970189\\
0.61	8.69795510363482\\
0.62	8.78135240914878\\
0.63	8.86405695398383\\
0.64	8.94603077171294\\
0.65	9.02723268666346\\
0.66	9.10761794170742\\
0.67	9.18713777047496\\
0.68	9.26573890372542\\
0.69	9.34336299732806\\
0.7	9.41994596642228\\
0.71	9.49541720666382\\
0.72	9.56969867876977\\
0.73	9.64270382651611\\
0.74	9.71433629045048\\
0.75	9.78448836921442\\
0.76	9.85303916661138\\
0.77	9.9198523441098\\
0.78	9.98477337345618\\
0.79	10.0476261497385\\
0.8	10.1082087774863\\
0.81	10.166288275016\\
0.82	10.2215938456629\\
0.83	10.2738082237402\\
0.84	10.3225563938409\\
0.85	10.3673906646206\\
};
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta}\delta \log N)$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	1.1225102328346\\
0.06	1.23188302475182\\
0.07	1.34125581666903\\
0.08	1.45062860858625\\
0.09	1.56000140050347\\
0.1	1.66937419242068\\
0.11	1.7787469843379\\
0.12	1.88811977625512\\
0.13	1.99749256817233\\
0.14	2.10686536008955\\
0.15	2.21623815200677\\
0.16	2.32561094392399\\
0.17	2.4349837358412\\
0.18	2.54435652775842\\
0.19	2.65372931967564\\
0.2	2.76310211159285\\
0.21	2.87247490351007\\
0.22	2.98184769542729\\
0.23	3.09122048734451\\
0.24	3.20059327926172\\
0.25	3.30996607117894\\
0.26	3.41933886309616\\
0.27	3.52871165501338\\
0.28	3.63808444693059\\
0.29	3.74745723884781\\
0.3	3.85683003076503\\
0.31	3.96620282268224\\
0.32	4.07557561459946\\
0.33	4.18494840651668\\
0.34	4.2943211984339\\
0.35	4.40369399035111\\
0.36	4.51306678226833\\
0.37	4.62243957418555\\
0.38	4.73181236610276\\
0.39	4.84118515801998\\
0.4	4.9505579499372\\
0.41	5.05993074185442\\
0.42	5.16930353377163\\
0.43	5.27867632568885\\
0.44	5.38804911760607\\
0.45	5.49742190952328\\
0.46	5.6067947014405\\
0.47	5.71616749335772\\
0.48	5.82554028527494\\
0.49	5.93491307719215\\
0.5	6.04428586910937\\
0.51	6.15365866102659\\
0.52	6.2630314529438\\
0.53	6.37240424486102\\
0.54	6.48177703677824\\
0.55	6.59114982869546\\
0.56	6.70052262061267\\
0.57	6.80989541252989\\
0.58	6.91926820444711\\
0.59	7.02864099636432\\
0.6	7.13801378828154\\
0.61	7.24738658019876\\
0.62	7.35675937211598\\
0.63	7.46613216403319\\
0.64	7.57550495595041\\
0.65	7.68487774786763\\
0.66	7.79425053978485\\
0.67	7.90362333170206\\
0.68	8.01299612361928\\
0.69	8.1223689155365\\
0.7	8.23174170745371\\
0.71	8.34111449937093\\
0.72	8.45048729128815\\
0.73	8.55986008320536\\
0.74	8.66923287512258\\
0.75	8.7786056670398\\
0.76	8.88797845895702\\
0.77	8.99735125087424\\
0.78	9.10672404279145\\
0.79	9.21609683470867\\
0.8	9.32546962662589\\
0.81	9.4348424185431\\
0.82	9.54421521046032\\
0.83	9.65358800237754\\
0.84	9.76296079429475\\
0.85	9.87233358621197\\
};
%\addlegendentry{$\text{log(N}^{\text{1-}\delta}\text{)}$}
\addlegendentry{\scalebox{1.5}{$\log( N^{1-\delta})$}}
\end{axis}
\end{tikzpicture}%

==> tikz/Rev2Fancy_beta_0.8_gamma_0.4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale = 0.4] 
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=500,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\scalebox{2}{$N$}},
ymode=log,
ymin=10000,
ymax=138276.242996473,
yminorticks=true,
axis background/.style={fill=white},
title style={below right,at={(0,0.75)},font=\bfseries},
align =center,
title={\scalebox{2.5}{$\gamma =0.4$,}\\\\\scalebox{2.5}{ $\beta =0.8$, 
$\delta= 0.08$}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
500	10688.190382791\\
1000	16906.3160836274\\
2000	26698.9133341433\\
3000	35615.6033918222\\
4000	45079.0551541157\\
5000	52785.7531334099\\
10000	90031.0639383355\\
};
\addlegendentry{\scalebox{1.8}{avg. observed interclick times}}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
500	9247.84426817634\\
1000	14292.667668884\\
2000	22683.4742837356\\
3000	30086.1306945744\\
4000	36950.3243536778\\
5000	43455.4709300165\\
10000	72928.6162154962\\
};
%\addlegendentry{Charline Term COA} 
\addlegendentry{\scalebox{1.5}{(3.13) with $j_N = N^{1-\delta}$}}
%\addlegendentry{\scalebox{1.5}{\eqref{expclr} with $j_N = N^{1-\delta}$}}
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
500	9259.04473392658\\
1000	14317.455701037\\
2000	22735.6033918652\\
3000	30165.3683937354\\
4000	37056.3789303356\\
5000	43588.0655220037\\
10000	73190.5221218325\\
};
%\addlegendentry{Charline Term 1-delta/2}
%\addlegendentry{\scalebox{1.5}{\eqref{expclr}  with $j_N = N^{ 1- \frac{\delta}{2} }$}}
\addlegendentry{\scalebox{1.5}{(3.13)  with $j_N = N^{ 1- \frac{\delta}{2} }$}}
\end{axis}
\end{tikzpicture}%
